Fast Tri-Hybrid Beamforming via Deep Unfolding

Tri-hybrid multiple-input multiple-output architectures have recently emerged as a promising enabler for next-generation wireless systems, as they potentially provide enhanced design flexibility without a proportional increase in hardware cost or power consumption. However, the resulting triple-domain coupling renders beamforming optimization challenging and computationally demanding. This paper develops a fast tri-hybrid beamforming framework for multiuser downlink systems employing dynamic metasurface antennas (DMAs). Based on the equivalence between weighted sum-rate maximization and weighted sum-minimum mean square error minimization, an iterative algorithm is first derived under per-DMA input power constraints, with all update equations available in closed form, but convergence inherently remains slow. To enable real-time operation, the algorithm is further unfolded into a trainable finite-iteration architecture using graph neural networks that ensure permutation equivariance and support varying numbers of users. Trained on ray-tracing channel data, the unfolded method achieves comparable or higher system sum-rates while reducing runtime by more than an order of magnitude. The method also demonstrates strong scalability, robustness, and generalization across various environments.

==> figs/fig_BatchLoss.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.97in, height=2.4in, scale only axis,
    % --- Axis Range ---
    xmin=-2, xmax=302, ymin=-21, ymax=-7.5,
    % --- Axis Labels ---
    xlabel={Batch}, 
    ylabel={Training loss: negative WSR [bps/Hz]},
    % --- Custom Tick Positions ---
    xtick={0,50,100,150,200,250,300},
    ytick={-22,-20,-18,-16,-14,-12,-10,-8,-6},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{0},\ttk{50},\ttk{100},\ttk{150},\ttk{200},\ttk{250},\ttk{300}},
    yticklabels={\ttk{-22},\ttk{-20},\ttk{-18},\ttk{-16},\ttk{-14},\ttk{-12},\ttk{-10},\ttk{-8},\ttk{-6}}, 
    % --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(1,1)},
        anchor=north east,
        legend cell align=left,
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\scriptsize}
]
\addplot[
    line width=1pt,
    %mark=square*,
    %mark repeat=50, 
    %mark size=1.1pt,
    color=profGreen,
]table[row sep=crcr]{%
0	-10.187017440795898\\
1	-11.122885704040527\\
2	-10.918157577514648\\
3	-10.383801460266113\\
4	-9.951119422912598\\
5	-11.493356704711914\\
6	-11.033282279968262\\
7	-10.660650253295898\\
8	-11.172776222229004\\
9	-10.768385887145996\\
10	-11.817366600036621\\
11	-10.753162384033203\\
12	-11.592574119567871\\
13	-12.440526008605957\\
14	-12.01171588897705\\
15	-11.401972770690918\\
16	-11.986245155334473\\
17	-11.394588470458984\\
18	-12.579156875610352\\
19	-12.936415672302246\\
20	-10.22474193572998\\
21	-11.926039695739746\\
22	-12.035187721252441\\
23	-13.66046142578125\\
24	-11.333725929260254\\
25	-15.1720552444458\\
26	-12.924620628356934\\
27	-12.075475692749023\\
28	-12.98600959777832\\
29	-14.3414306640625\\
30	-13.333361625671387\\
31	-14.255300521850586\\
32	-14.483490943908691\\
33	-13.346718788146973\\
34	-12.572265625\\
35	-14.783565521240234\\
36	-13.719901084899902\\
37	-13.513313293457031\\
38	-14.606616973876953\\
39	-11.481501579284668\\
40	-12.685674667358398\\
41	-14.25533676147461\\
42	-15.411110877990723\\
43	-14.719228744506836\\
44	-13.744505882263184\\
45	-15.541858673095703\\
46	-15.015918731689453\\
47	-14.216866493225098\\
48	-14.478506088256836\\
49	-14.740152359008789\\
50	-14.50958251953125\\
51	-13.985088348388672\\
52	-14.127350807189941\\
53	-15.732382774353027\\
54	-14.03634262084961\\
55	-14.376703262329102\\
56	-15.143407821655273\\
57	-14.146860122680664\\
58	-15.739723205566406\\
59	-15.090963363647461\\
60	-15.023324966430664\\
61	-14.798613548278809\\
62	-15.451106071472168\\
63	-13.687479019165039\\
64	-15.351470947265625\\
65	-14.13085651397705\\
66	-14.540709495544434\\
67	-16.01726531982422\\
68	-13.868908882141113\\
69	-15.911327362060547\\
70	-13.314746856689453\\
71	-14.270726203918457\\
72	-15.658652305603027\\
73	-16.265127182006836\\
74	-15.225445747375488\\
75	-14.441570281982422\\
76	-13.502510070800781\\
77	-15.962510108947754\\
78	-14.593903541564941\\
79	-15.237396240234375\\
80	-14.850147247314453\\
81	-15.311431884765625\\
82	-16.653350830078125\\
83	-16.1155948638916\\
84	-15.534679412841797\\
85	-15.388496398925781\\
86	-16.122285842895508\\
87	-16.525588989257812\\
88	-13.772363662719727\\
89	-15.156655311584473\\
90	-13.983728408813477\\
91	-14.831045150756836\\
92	-13.514721870422363\\
93	-16.26898765563965\\
94	-15.671761512756348\\
95	-13.933684349060059\\
96	-16.264083862304688\\
97	-14.1621732711792\\
98	-15.292488098144531\\
99	-15.65710735321045\\
100	-16.37059783935547\\
101	-15.006610870361328\\
102	-15.481057167053223\\
103	-15.572470664978027\\
104	-15.948452949523926\\
105	-17.17485237121582\\
106	-15.362051963806152\\
107	-15.635839462280273\\
108	-15.444011688232422\\
109	-15.806888580322266\\
110	-15.910392761230469\\
111	-15.608752250671387\\
112	-15.438133239746094\\
113	-15.273118019104004\\
114	-15.311563491821289\\
115	-14.579501152038574\\
116	-15.286798477172852\\
117	-15.407919883728027\\
118	-16.071447372436523\\
119	-15.709494590759277\\
120	-15.400007247924805\\
121	-13.3629150390625\\
122	-16.10527992248535\\
123	-16.877670288085938\\
124	-16.840057373046875\\
125	-14.958300590515137\\
126	-15.84737777709961\\
127	-15.735976219177246\\
128	-16.35589027404785\\
129	-16.34817886352539\\
130	-15.244711875915527\\
131	-15.550270080566406\\
132	-14.772716522216797\\
133	-15.805510520935059\\
134	-15.505545616149902\\
135	-16.0878963470459\\
136	-14.54876708984375\\
137	-15.845070838928223\\
138	-13.98391342163086\\
139	-14.629054069519043\\
140	-16.709871292114258\\
141	-15.131575584411621\\
142	-14.48392105102539\\
143	-15.491523742675781\\
144	-15.969717979431152\\
145	-15.384284973144531\\
146	-15.157244682312012\\
147	-15.92455768585205\\
148	-15.555231094360352\\
149	-15.326488494873047\\
150	-15.79083251953125\\
151	-14.020951271057129\\
152	-14.80795669555664\\
153	-15.336583137512207\\
154	-15.653914451599121\\
155	-14.551148414611816\\
156	-15.8663969039917\\
157	-17.387781143188477\\
158	-16.76451873779297\\
159	-16.083581924438477\\
160	-15.786467552185059\\
161	-14.322775840759277\\
162	-15.109570503234863\\
163	-15.132270812988281\\
164	-16.16598892211914\\
165	-15.546499252319336\\
166	-15.189489364624023\\
167	-15.692082405090332\\
168	-13.932961463928223\\
169	-13.97856330871582\\
170	-15.264686584472656\\
171	-15.576730728149414\\
172	-15.842275619506836\\
173	-16.269241333007812\\
174	-17.054180145263672\\
175	-15.222312927246094\\
176	-15.57148551940918\\
177	-14.869007110595703\\
178	-16.787925720214844\\
179	-16.505474090576172\\
180	-15.581612586975098\\
181	-15.613595962524414\\
182	-13.096240043640137\\
183	-17.455778121948242\\
184	-15.51548957824707\\
185	-15.896035194396973\\
186	-16.56831169128418\\
187	-14.801456451416016\\
188	-17.392419815063477\\
189	-15.350114822387695\\
190	-14.807945251464844\\
191	-15.454405784606934\\
192	-14.536833763122559\\
193	-14.68761920928955\\
194	-15.623047828674316\\
195	-14.711124420166016\\
196	-15.793560028076172\\
197	-15.018747329711914\\
198	-16.321348190307617\\
199	-15.134486198425293\\
200	-15.337496757507324\\
201	-15.40939712524414\\
202	-16.565353393554688\\
203	-15.54684829711914\\
204	-16.248096466064453\\
205	-14.457324981689453\\
206	-14.970041275024414\\
207	-14.454188346862793\\
208	-15.556659698486328\\
209	-15.887310028076172\\
210	-15.254131317138672\\
211	-15.905055046081543\\
212	-15.17338752746582\\
213	-17.053499221801758\\
214	-14.201851844787598\\
215	-15.533059120178223\\
216	-15.429338455200195\\
217	-16.015823364257812\\
218	-15.871227264404297\\
219	-15.049899101257324\\
220	-16.17119789123535\\
221	-15.557302474975586\\
222	-17.71240234375\\
223	-16.30997085571289\\
224	-16.182239532470703\\
225	-15.758975982666016\\
226	-16.57137107849121\\
227	-15.7284517288208\\
228	-14.740008354187012\\
229	-14.431695938110352\\
230	-16.14474868774414\\
231	-14.622549057006836\\
232	-16.425960540771484\\
233	-14.606647491455078\\
234	-15.994183540344238\\
235	-16.295974731445312\\
236	-14.811108589172363\\
237	-16.031404495239258\\
238	-15.566444396972656\\
239	-16.656293869018555\\
240	-16.80954360961914\\
241	-14.047721862792969\\
242	-15.997150421142578\\
243	-17.042091369628906\\
244	-14.776610374450684\\
245	-16.117307662963867\\
246	-17.73802947998047\\
247	-15.3446044921875\\
248	-14.50361442565918\\
249	-16.652095794677734\\
250	-16.04107093811035\\
251	-16.343549728393555\\
252	-15.900956153869629\\
253	-15.484901428222656\\
254	-16.41907501220703\\
255	-15.733163833618164\\
256	-15.62830924987793\\
257	-14.270946502685547\\
258	-15.433366775512695\\
259	-15.663095474243164\\
260	-13.105605125427246\\
261	-15.721565246582031\\
262	-14.347332954406738\\
263	-15.582023620605469\\
264	-17.077112197875977\\
265	-16.311363220214844\\
266	-17.550254821777344\\
267	-15.870757102966309\\
268	-16.469026565551758\\
269	-16.43752670288086\\
270	-15.556135177612305\\
271	-16.322864532470703\\
272	-17.178590774536133\\
273	-17.148578643798828\\
274	-15.159046173095703\\
275	-17.987611770629883\\
276	-15.686596870422363\\
277	-16.223285675048828\\
278	-14.683649063110352\\
279	-15.031424522399902\\
280	-17.998126983642578\\
281	-14.775103569030762\\
282	-16.5321102142334\\
283	-17.54035186767578\\
284	-16.340852737426758\\
285	-14.784473419189453\\
286	-16.143903732299805\\
287	-17.410602569580078\\
288	-16.078357696533203\\
289	-14.685464859008789\\
290	-16.161901473999023\\
291	-14.867581367492676\\
292	-15.295293807983398\\
293	-17.265548706054688\\
294	-14.103510856628418\\
295	-14.39753532409668\\
296	-16.532310485839844\\
297	-15.164678573608398\\
298	-17.279088973999023\\
299	-15.401711463928223\\
};
\addlegendentry{Nonzero initialization of output-layer weights}


\addplot[
    line width=1pt,
    %mark=*,
    %mark repeat=50, 
    %mark size=1.3pt,
    color=profRed,
]table[row sep=crcr]{%
0	-11.28169059753418\\
1	-13.629807472229004\\
2	-13.252885818481445\\
3	-14.101726531982422\\
4	-12.575460433959961\\
5	-15.366774559020996\\
6	-13.17846965789795\\
7	-12.087149620056152\\
8	-13.233033180236816\\
9	-12.938942909240723\\
10	-13.144323348999023\\
11	-12.076696395874023\\
12	-14.019974708557129\\
13	-13.297263145446777\\
14	-12.125812530517578\\
15	-12.767570495605469\\
16	-13.237926483154297\\
17	-12.472760200500488\\
18	-14.773455619812012\\
19	-14.884446144104004\\
20	-13.158773422241211\\
21	-14.17959213256836\\
22	-14.203335762023926\\
23	-15.504298210144043\\
24	-14.027894020080566\\
25	-18.541370391845703\\
26	-15.818424224853516\\
27	-15.540214538574219\\
28	-14.677263259887695\\
29	-15.735634803771973\\
30	-16.094594955444336\\
31	-16.131258010864258\\
32	-16.4555721282959\\
33	-15.325919151306152\\
34	-14.40942096710205\\
35	-16.648344039916992\\
36	-14.855045318603516\\
37	-14.791826248168945\\
38	-15.584308624267578\\
39	-13.138070106506348\\
40	-14.067163467407227\\
41	-15.635075569152832\\
42	-17.000137329101562\\
43	-15.123806953430176\\
44	-15.424147605895996\\
45	-16.507740020751953\\
46	-16.193517684936523\\
47	-15.881516456604004\\
48	-16.586162567138672\\
49	-16.82452964782715\\
50	-16.047496795654297\\
51	-14.98737907409668\\
52	-15.84195327758789\\
53	-17.0716552734375\\
54	-14.918185234069824\\
55	-15.057441711425781\\
56	-17.569568634033203\\
57	-15.596352577209473\\
58	-17.192838668823242\\
59	-16.924270629882812\\
60	-16.30906867980957\\
61	-16.517141342163086\\
62	-16.826448440551758\\
63	-16.13434600830078\\
64	-17.128555297851562\\
65	-15.991680145263672\\
66	-15.820943832397461\\
67	-17.734683990478516\\
68	-15.984552383422852\\
69	-17.868976593017578\\
70	-14.828207969665527\\
71	-15.24096393585205\\
72	-17.964122772216797\\
73	-18.73337173461914\\
74	-17.39032745361328\\
75	-15.898294448852539\\
76	-15.685629844665527\\
77	-18.068111419677734\\
78	-16.28003692626953\\
79	-17.513301849365234\\
80	-16.8652286529541\\
81	-17.2940731048584\\
82	-19.103416442871094\\
83	-17.96877670288086\\
84	-16.88323402404785\\
85	-18.484264373779297\\
86	-18.159414291381836\\
87	-18.537385940551758\\
88	-15.693676948547363\\
89	-17.61636734008789\\
90	-16.132808685302734\\
91	-17.57901382446289\\
92	-15.898133277893066\\
93	-19.56355094909668\\
94	-18.261272430419922\\
95	-15.841955184936523\\
96	-18.25169563293457\\
97	-17.272432327270508\\
98	-18.623342514038086\\
99	-17.916898727416992\\
100	-19.398265838623047\\
101	-18.173555374145508\\
102	-18.307296752929688\\
103	-17.80292510986328\\
104	-19.083446502685547\\
105	-19.92090606689453\\
106	-17.834781646728516\\
107	-17.988845825195312\\
108	-18.69803237915039\\
109	-19.08523178100586\\
110	-18.969341278076172\\
111	-19.563901901245117\\
112	-18.74555206298828\\
113	-18.32575035095215\\
114	-18.808435440063477\\
115	-16.36037826538086\\
116	-17.579626083374023\\
117	-18.217418670654297\\
118	-17.7843074798584\\
119	-18.398887634277344\\
120	-17.657817840576172\\
121	-15.142492294311523\\
122	-17.70888900756836\\
123	-19.096559524536133\\
124	-18.687131881713867\\
125	-17.437318801879883\\
126	-18.98811149597168\\
127	-18.306486129760742\\
128	-18.066919326782227\\
129	-18.36888885498047\\
130	-17.075111389160156\\
131	-17.8388614654541\\
132	-17.661603927612305\\
133	-19.128681182861328\\
134	-17.649063110351562\\
135	-19.140281677246094\\
136	-16.277191162109375\\
137	-18.163558959960938\\
138	-16.65976333618164\\
139	-17.26721954345703\\
140	-19.715015411376953\\
141	-17.1737060546875\\
142	-16.834932327270508\\
143	-18.5297908782959\\
144	-18.27648162841797\\
145	-18.293563842773438\\
146	-17.647724151611328\\
147	-19.411516189575195\\
148	-18.704681396484375\\
149	-18.830842971801758\\
150	-18.76209831237793\\
151	-15.990727424621582\\
152	-17.74207305908203\\
153	-18.625709533691406\\
154	-18.714475631713867\\
155	-16.745901107788086\\
156	-18.884313583374023\\
157	-20.977712631225586\\
158	-19.78839683532715\\
159	-18.44664192199707\\
160	-18.61786651611328\\
161	-16.39423370361328\\
162	-17.95808219909668\\
163	-17.03105926513672\\
164	-18.358488082885742\\
165	-18.06818389892578\\
166	-18.020814895629883\\
167	-18.615690231323242\\
168	-16.076738357543945\\
169	-15.868721008300781\\
170	-18.579952239990234\\
171	-17.999597549438477\\
172	-18.445629119873047\\
173	-19.34949493408203\\
174	-20.651880264282227\\
175	-18.121471405029297\\
176	-18.425756454467773\\
177	-17.183469772338867\\
178	-20.434144973754883\\
179	-19.238811492919922\\
180	-18.633028030395508\\
181	-18.935434341430664\\
182	-15.280876159667969\\
183	-20.33028793334961\\
184	-18.083715438842773\\
185	-19.691814422607422\\
186	-19.541641235351562\\
187	-17.680383682250977\\
188	-19.93601417541504\\
189	-17.950071334838867\\
190	-18.096694946289062\\
191	-18.256000518798828\\
192	-18.514114379882812\\
193	-17.731216430664062\\
194	-18.661602020263672\\
195	-18.230989456176758\\
196	-18.54991912841797\\
197	-17.528884887695312\\
198	-19.464509963989258\\
199	-17.874011993408203\\
200	-17.767210006713867\\
201	-19.3642635345459\\
202	-20.03325843811035\\
203	-19.07288360595703\\
204	-18.689165115356445\\
205	-16.441747665405273\\
206	-18.271373748779297\\
207	-17.631563186645508\\
208	-19.496789932250977\\
209	-19.441591262817383\\
210	-17.914203643798828\\
211	-18.47783660888672\\
212	-17.96481704711914\\
213	-20.47698402404785\\
214	-16.61884117126465\\
215	-18.1611385345459\\
216	-18.29078483581543\\
217	-19.055862426757812\\
218	-18.746179580688477\\
219	-17.936677932739258\\
220	-19.421682357788086\\
221	-18.42268943786621\\
222	-20.881746292114258\\
223	-19.62796401977539\\
224	-18.4644832611084\\
225	-19.57208824157715\\
226	-19.289701461791992\\
227	-18.229524612426758\\
228	-17.516630172729492\\
229	-17.047954559326172\\
230	-18.929893493652344\\
231	-17.581453323364258\\
232	-19.6486873626709\\
233	-17.233442306518555\\
234	-19.631202697753906\\
235	-20.67949676513672\\
236	-17.685012817382812\\
237	-19.200227737426758\\
238	-18.552345275878906\\
239	-20.23284339904785\\
240	-19.370468139648438\\
241	-16.638561248779297\\
242	-19.36263084411621\\
243	-20.711711883544922\\
244	-16.640329360961914\\
245	-18.864625930786133\\
246	-20.40576934814453\\
247	-18.407106399536133\\
248	-18.288312911987305\\
249	-19.958721160888672\\
250	-18.68463706970215\\
251	-18.691917419433594\\
252	-18.278322219848633\\
253	-18.0230655670166\\
254	-19.139598846435547\\
255	-18.682600021362305\\
256	-18.66814422607422\\
257	-16.643592834472656\\
258	-18.765663146972656\\
259	-19.08013343811035\\
260	-15.978178977966309\\
261	-18.735034942626953\\
262	-17.47173500061035\\
263	-18.87144660949707\\
264	-20.23041343688965\\
265	-19.350418090820312\\
266	-20.597057342529297\\
267	-19.852773666381836\\
268	-19.160568237304688\\
269	-18.8535213470459\\
270	-18.04802131652832\\
271	-18.912691116333008\\
272	-20.833559036254883\\
273	-21.241783142089844\\
274	-17.339799880981445\\
275	-20.815773010253906\\
276	-18.52910614013672\\
277	-18.74208641052246\\
278	-17.662860870361328\\
279	-17.626585006713867\\
280	-20.76950454711914\\
281	-18.47214698791504\\
282	-19.370014190673828\\
283	-20.029075622558594\\
284	-18.950597763061523\\
285	-18.073163986206055\\
286	-19.09868621826172\\
287	-20.080041885375977\\
288	-18.632553100585938\\
289	-17.650917053222656\\
290	-19.895526885986328\\
291	-16.85262107849121\\
292	-17.814918518066406\\
293	-20.318191528320312\\
294	-17.971860885620117\\
295	-16.900882720947266\\
296	-19.864089965820312\\
297	-18.391830444335938\\
298	-20.43206024169922\\
299	-17.629680633544922\\
};
\addlegendentry{Zero initialization of output-layer weights}

\addplot[
    line width=1.5pt,
    densely dotted,
    color=black,
]table[row sep=crcr]{%
0	-11.28169059753418\\
1	-13.683599472045898\\
2	-13.188577651977539\\
3	-14.169621467590332\\
4	-12.582854270935059\\
5	-15.269936561584473\\
6	-13.120899200439453\\
7	-12.148850440979004\\
8	-13.270868301391602\\
9	-13.059840202331543\\
10	-12.909720420837402\\
11	-11.8245267868042\\
12	-13.72885513305664\\
13	-12.650859832763672\\
14	-11.7281494140625\\
15	-11.961021423339844\\
16	-12.374499320983887\\
17	-11.686671257019043\\
18	-13.238247871398926\\
19	-12.864261627197266\\
20	-11.163893699645996\\
21	-12.129725456237793\\
22	-11.681000709533691\\
23	-13.429516792297363\\
24	-10.45287799835205\\
25	-14.712197303771973\\
26	-11.635512351989746\\
27	-12.193621635437012\\
28	-12.407244682312012\\
29	-12.184562683105469\\
30	-11.693891525268555\\
31	-12.585415840148926\\
32	-12.724225044250488\\
33	-12.566303253173828\\
34	-12.218938827514648\\
35	-13.15317153930664\\
36	-12.537917137145996\\
37	-11.80626106262207\\
38	-13.053916931152344\\
39	-10.393903732299805\\
40	-11.800314903259277\\
41	-13.740059852600098\\
42	-13.726794242858887\\
43	-12.611519813537598\\
44	-11.930272102355957\\
45	-13.842411994934082\\
46	-13.01888656616211\\
47	-12.81631088256836\\
48	-13.126733779907227\\
49	-13.009079933166504\\
50	-13.125505447387695\\
51	-11.936694145202637\\
52	-11.969734191894531\\
53	-13.833989143371582\\
54	-12.262393951416016\\
55	-11.913765907287598\\
56	-12.857695579528809\\
57	-12.1857328414917\\
58	-13.016348838806152\\
59	-12.215304374694824\\
60	-12.713418960571289\\
61	-12.037341117858887\\
62	-13.111078262329102\\
63	-12.10064697265625\\
64	-13.054510116577148\\
65	-10.924137115478516\\
66	-12.707606315612793\\
67	-13.645881652832031\\
68	-11.354752540588379\\
69	-13.029162406921387\\
70	-11.75372314453125\\
71	-11.648406982421875\\
72	-13.57433795928955\\
73	-13.313116073608398\\
74	-11.90081787109375\\
75	-11.080146789550781\\
76	-11.657980918884277\\
77	-13.423905372619629\\
78	-12.04853630065918\\
79	-12.911125183105469\\
80	-12.918338775634766\\
81	-13.042569160461426\\
82	-14.255363464355469\\
83	-13.274913787841797\\
84	-12.85964584350586\\
85	-13.270659446716309\\
86	-12.793249130249023\\
87	-13.45898151397705\\
88	-11.969189643859863\\
89	-13.009708404541016\\
90	-11.57662582397461\\
91	-11.564112663269043\\
92	-11.15812873840332\\
93	-12.877741813659668\\
94	-12.666592597961426\\
95	-10.781394958496094\\
96	-12.710662841796875\\
97	-12.327109336853027\\
98	-12.975639343261719\\
99	-13.09505844116211\\
100	-12.825603485107422\\
101	-12.172679901123047\\
102	-13.225090026855469\\
103	-13.368461608886719\\
104	-13.923482894897461\\
105	-13.72989273071289\\
106	-13.030556678771973\\
107	-13.433258056640625\\
108	-12.473557472229004\\
109	-12.814273834228516\\
110	-13.281696319580078\\
111	-13.074990272521973\\
112	-12.52743148803711\\
113	-13.224237442016602\\
114	-12.354327201843262\\
115	-11.700835227966309\\
116	-12.692898750305176\\
117	-12.287408828735352\\
118	-12.028242111206055\\
119	-12.891165733337402\\
120	-12.600354194641113\\
121	-10.722076416015625\\
122	-13.168143272399902\\
123	-13.284721374511719\\
124	-12.80586051940918\\
125	-12.944048881530762\\
126	-14.030884742736816\\
127	-13.207871437072754\\
128	-12.348011016845703\\
129	-12.933292388916016\\
130	-11.968770980834961\\
131	-12.606053352355957\\
132	-11.601797103881836\\
133	-13.443154335021973\\
134	-12.81607437133789\\
135	-14.173192024230957\\
136	-11.421574592590332\\
137	-12.694744110107422\\
138	-11.888554573059082\\
139	-11.383627891540527\\
140	-12.627668380737305\\
141	-12.21296501159668\\
142	-11.676854133605957\\
143	-12.825811386108398\\
144	-12.459569931030273\\
145	-12.096872329711914\\
146	-13.169910430908203\\
147	-12.196084976196289\\
148	-12.52682113647461\\
149	-12.634599685668945\\
150	-12.935782432556152\\
151	-12.460196495056152\\
152	-12.418042182922363\\
153	-11.928404808044434\\
154	-12.304305076599121\\
155	-11.810644149780273\\
156	-13.214275360107422\\
157	-14.249966621398926\\
158	-13.395488739013672\\
159	-12.43443489074707\\
160	-12.531805038452148\\
161	-11.289754867553711\\
162	-13.126542091369629\\
163	-12.776756286621094\\
164	-11.969067573547363\\
165	-12.011212348937988\\
166	-12.503523826599121\\
167	-12.235993385314941\\
168	-11.469085693359375\\
169	-11.748088836669922\\
170	-12.481240272521973\\
171	-13.18829345703125\\
172	-12.860511779785156\\
173	-12.566544532775879\\
174	-13.885297775268555\\
175	-12.664681434631348\\
176	-11.608478546142578\\
177	-12.333898544311523\\
178	-14.383100509643555\\
179	-13.192007064819336\\
180	-13.283376693725586\\
181	-12.291731834411621\\
182	-10.280879020690918\\
183	-14.066900253295898\\
184	-12.19736099243164\\
185	-12.45189094543457\\
186	-13.574450492858887\\
187	-12.070696830749512\\
188	-13.79174518585205\\
189	-12.322408676147461\\
190	-12.34449577331543\\
191	-12.568198204040527\\
192	-11.902966499328613\\
193	-11.944570541381836\\
194	-12.200057029724121\\
195	-11.808389663696289\\
196	-13.169515609741211\\
197	-11.354796409606934\\
198	-12.334992408752441\\
199	-11.817994117736816\\
200	-12.430716514587402\\
201	-13.578544616699219\\
202	-13.288098335266113\\
203	-12.462894439697266\\
204	-13.053821563720703\\
205	-11.512943267822266\\
206	-12.115767478942871\\
207	-11.531194686889648\\
208	-12.558629989624023\\
209	-13.555817604064941\\
210	-13.120327949523926\\
211	-13.254481315612793\\
212	-12.927204132080078\\
213	-13.270747184753418\\
214	-11.264342308044434\\
215	-13.072543144226074\\
216	-12.569931983947754\\
217	-12.778602600097656\\
218	-12.280428886413574\\
219	-12.495423316955566\\
220	-13.132085800170898\\
221	-12.126028060913086\\
222	-14.517221450805664\\
223	-12.816049575805664\\
224	-12.576638221740723\\
225	-12.047296524047852\\
226	-12.672350883483887\\
227	-12.05123519897461\\
228	-11.585274696350098\\
229	-11.89495849609375\\
230	-12.528661727905273\\
231	-12.740270614624023\\
232	-11.529540061950684\\
233	-11.607217788696289\\
234	-12.067741394042969\\
235	-13.3705472946167\\
236	-12.732686996459961\\
237	-12.246196746826172\\
238	-13.516805648803711\\
239	-14.688119888305664\\
240	-12.464781761169434\\
241	-11.276394844055176\\
242	-13.111852645874023\\
243	-13.096508026123047\\
244	-12.597185134887695\\
245	-12.537347793579102\\
246	-14.126446723937988\\
247	-12.00257682800293\\
248	-11.657454490661621\\
249	-13.327062606811523\\
250	-12.444397926330566\\
251	-13.342704772949219\\
252	-13.24150276184082\\
253	-11.159695625305176\\
254	-13.06959342956543\\
255	-12.51374626159668\\
256	-12.18639850616455\\
257	-12.179290771484375\\
258	-12.163237571716309\\
259	-12.753425598144531\\
260	-10.35130500793457\\
261	-12.20419692993164\\
262	-12.144340515136719\\
263	-12.530793190002441\\
264	-13.396689414978027\\
265	-12.822314262390137\\
266	-13.761034965515137\\
267	-13.374345779418945\\
268	-13.81601333618164\\
269	-13.009438514709473\\
270	-12.761037826538086\\
271	-13.524927139282227\\
272	-13.772974014282227\\
273	-13.677367210388184\\
274	-12.447758674621582\\
275	-13.718814849853516\\
276	-11.909775733947754\\
277	-13.965837478637695\\
278	-11.806452751159668\\
279	-11.70071029663086\\
280	-13.759783744812012\\
281	-11.636096954345703\\
282	-13.047187805175781\\
283	-14.235538482666016\\
284	-12.930264472961426\\
285	-11.753798484802246\\
286	-12.7671480178833\\
287	-13.101109504699707\\
288	-12.187082290649414\\
289	-11.857927322387695\\
290	-12.771341323852539\\
291	-11.580976486206055\\
292	-12.361122131347656\\
293	-13.434535026550293\\
294	-11.292545318603516\\
295	-11.658474922180176\\
296	-12.893082618713379\\
297	-11.17505168914795\\
298	-13.361254692077637\\
299	-11.819681167602539\\
};
\addlegendentry{(Negative) optimized WSR via model-based Alg.~\ref{ModelAlgo}}

\end{axis}
\end{tikzpicture}


==> figs/fig_CDFs.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.97in, height=2.4in, scale only axis,
    % --- Axis Range ---
    xmin=0, xmax=36, ymin=0, ymax=1,
    % --- Axis Labels ---
    xlabel={WSR [bps/Hz]}, 
    ylabel={CDF},
    % --- Custom Tick Positions ---
    xtick={0,5,10,15,20,25,30,35,40},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{0},\ttk{5},\ttk{10},\ttk{15},\ttk{20},\ttk{25},\ttk{30},\ttk{35},\ttk{40}},
    yticklabels={\ttk{0},\ttk{0.2},\ttk{0.4},\ttk{0.6},\ttk{0.8},\ttk{1}},
    % --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(1,0)},
        anchor=south east,
        legend cell align=left,
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\scriptsize}
]

\addplot[
    line width=1.2pt,
    color=gray,
]table[row sep=crcr]{%
0.20026805996894836	0.001\\
0.31097862124443054	0.002\\
0.3589746356010437	0.003\\
0.3740285634994507	0.004\\
0.437154084444046	0.005\\
0.4675964415073395	0.006\\
0.5031498670578003	0.007\\
0.5864755511283875	0.008\\
0.5888355374336243	0.009\\
0.7315785884857178	0.01\\
1.0388809442520142	0.011\\
1.2242612838745117	0.012\\
1.2300342321395874	0.013\\
1.273876667022705	0.014\\
1.2905157804489136	0.015\\
1.34233820438385	0.016\\
1.4131805896759033	0.017\\
1.521996021270752	0.018\\
1.6207529306411743	0.019\\
1.9146664142608643	0.02\\
1.9774223566055298	0.021\\
1.981659173965454	0.022\\
2.229015350341797	0.023\\
2.2743194103240967	0.024\\
2.301525831222534	0.025\\
2.3320279121398926	0.026\\
2.349541664123535	0.027\\
2.5658915042877197	0.028\\
2.8921701908111572	0.029\\
3.111377477645874	0.03\\
3.1573498249053955	0.031\\
3.2662193775177	0.032\\
3.366830825805664	0.033\\
3.434008836746216	0.034\\
3.4599759578704834	0.035\\
3.4901442527770996	0.036\\
3.492638349533081	0.037\\
3.497288942337036	0.038\\
3.513704299926758	0.039\\
3.518843650817871	0.04\\
3.536726951599121	0.041\\
3.5425169467926025	0.042\\
3.56327486038208	0.043\\
3.580388069152832	0.044\\
3.6601271629333496	0.045\\
3.7016756534576416	0.046\\
3.7972888946533203	0.047\\
3.891092538833618	0.048\\
3.9500246047973633	0.049\\
3.972567558288574	0.05\\
4.022884368896484	0.051\\
4.05031156539917	0.052\\
4.225796699523926	0.053\\
4.232315540313721	0.054\\
4.240081787109375	0.055\\
4.241096019744873	0.056\\
4.2473578453063965	0.057\\
4.253182411193848	0.058\\
4.254849910736084	0.059\\
4.266851902008057	0.06\\
4.270596027374268	0.061\\
4.273706436157227	0.062\\
4.27659273147583	0.063\\
4.28195858001709	0.064\\
4.282070159912109	0.065\\
4.288908958435059	0.066\\
4.290958404541016	0.067\\
4.298687934875488	0.068\\
4.309978485107422	0.069\\
4.325610160827637	0.07\\
4.326378345489502	0.071\\
4.328861236572266	0.072\\
4.337084770202637	0.073\\
4.361918926239014	0.074\\
4.363698959350586	0.075\\
4.370762348175049	0.076\\
4.386057376861572	0.077\\
4.390252590179443	0.078\\
4.398611545562744	0.079\\
4.411819934844971	0.08\\
4.419154167175293	0.081\\
4.422065258026123	0.082\\
4.426034927368164	0.083\\
4.433151721954346	0.084\\
4.438504219055176	0.085\\
4.439425945281982	0.086\\
4.459830284118652	0.087\\
4.477163791656494	0.088\\
4.488146781921387	0.089\\
4.491312026977539	0.09\\
4.492149829864502	0.091\\
4.521020412445068	0.092\\
4.523492336273193	0.093\\
4.524953365325928	0.094\\
4.530808448791504	0.095\\
4.54513692855835	0.096\\
4.551644325256348	0.097\\
4.5580830574035645	0.098\\
4.581048488616943	0.099\\
4.583934307098389	0.1\\
4.584315299987793	0.101\\
4.590354919433594	0.102\\
4.590997219085693	0.103\\
4.59139347076416	0.104\\
4.596261501312256	0.105\\
4.618520259857178	0.106\\
4.621211051940918	0.107\\
4.6240129470825195	0.108\\
4.626707553863525	0.109\\
4.643672943115234	0.11\\
4.645091533660889	0.111\\
4.660055637359619	0.112\\
4.667325973510742	0.113\\
4.676286220550537	0.114\\
4.683713912963867	0.115\\
4.697741508483887	0.116\\
4.715282440185547	0.117\\
4.71760368347168	0.118\\
4.717609405517578	0.119\\
4.718584060668945	0.12\\
4.721073150634766	0.121\\
4.726470470428467	0.122\\
4.7429890632629395	0.123\\
4.755980491638184	0.124\\
4.764835834503174	0.125\\
4.7738494873046875	0.126\\
4.777914047241211	0.127\\
4.784623622894287	0.128\\
4.786781311035156	0.129\\
4.789885997772217	0.13\\
4.79862642288208	0.131\\
4.800863265991211	0.132\\
4.8023481369018555	0.133\\
4.807766437530518	0.134\\
4.820335865020752	0.135\\
4.822518825531006	0.136\\
4.823159217834473	0.137\\
4.829819202423096	0.138\\
4.838159561157227	0.139\\
4.8431525230407715	0.14\\
4.847955226898193	0.141\\
4.866499900817871	0.142\\
4.8681535720825195	0.143\\
4.870732307434082	0.144\\
4.881731986999512	0.145\\
4.902794361114502	0.146\\
4.90676736831665	0.147\\
4.913478851318359	0.148\\
4.927249908447266	0.149\\
4.933615684509277	0.15\\
4.958332061767578	0.151\\
4.964261054992676	0.152\\
4.965083599090576	0.153\\
4.969837188720703	0.154\\
4.979118347167969	0.155\\
4.980368137359619	0.156\\
4.983251571655273	0.157\\
4.99083137512207	0.158\\
4.991632461547852	0.159\\
4.998354434967041	0.16\\
5.002431869506836	0.161\\
5.012812614440918	0.162\\
5.046236038208008	0.163\\
5.05251407623291	0.164\\
5.053965091705322	0.165\\
5.05634069442749	0.166\\
5.062370777130127	0.167\\
5.065352439880371	0.168\\
5.067573070526123	0.169\\
5.069966793060303	0.17\\
5.072798728942871	0.171\\
5.088682651519775	0.172\\
5.091495990753174	0.173\\
5.104127883911133	0.174\\
5.126197338104248	0.175\\
5.15019416809082	0.176\\
5.159257411956787	0.177\\
5.169147968292236	0.178\\
5.172021389007568	0.179\\
5.188544750213623	0.18\\
5.196975231170654	0.181\\
5.212785720825195	0.182\\
5.22240686416626	0.183\\
5.231551647186279	0.184\\
5.233147621154785	0.185\\
5.23331880569458	0.186\\
5.236164093017578	0.187\\
5.261833667755127	0.188\\
5.268243789672852	0.189\\
5.281372547149658	0.19\\
5.292905807495117	0.191\\
5.294149875640869	0.192\\
5.299943923950195	0.193\\
5.305774211883545	0.194\\
5.334552764892578	0.195\\
5.340728282928467	0.196\\
5.394459247589111	0.197\\
5.39560604095459	0.198\\
5.4217610359191895	0.199\\
5.432006359100342	0.2\\
5.456276893615723	0.201\\
5.458188056945801	0.202\\
5.464603900909424	0.203\\
5.48952579498291	0.204\\
5.493374824523926	0.205\\
5.503488540649414	0.206\\
5.5081915855407715	0.207\\
5.508391380310059	0.208\\
5.510560989379883	0.209\\
5.5131707191467285	0.21\\
5.54943323135376	0.211\\
5.551455020904541	0.212\\
5.558211803436279	0.213\\
5.568772315979004	0.214\\
5.608699798583984	0.215\\
5.613698959350586	0.216\\
5.6143035888671875	0.217\\
5.617346286773682	0.218\\
5.632060527801514	0.219\\
5.6379499435424805	0.22\\
5.6458845138549805	0.221\\
5.659475326538086	0.222\\
5.66415548324585	0.223\\
5.6812920570373535	0.224\\
5.696410179138184	0.225\\
5.696589469909668	0.226\\
5.700502872467041	0.227\\
5.742128849029541	0.228\\
5.752330780029297	0.229\\
5.758901119232178	0.23\\
5.771838188171387	0.231\\
5.775226593017578	0.232\\
5.786405563354492	0.233\\
5.786429405212402	0.234\\
5.787781238555908	0.235\\
5.814335346221924	0.236\\
5.824223518371582	0.237\\
5.82784366607666	0.238\\
5.829238414764404	0.239\\
5.841148376464844	0.24\\
5.843979358673096	0.241\\
5.845507621765137	0.242\\
5.850407600402832	0.243\\
5.860189914703369	0.244\\
5.871738433837891	0.245\\
5.873124599456787	0.246\\
5.877392292022705	0.247\\
5.8865227699279785	0.248\\
5.89787483215332	0.249\\
5.904220104217529	0.25\\
5.911102294921875	0.251\\
5.951022148132324	0.252\\
5.953578472137451	0.253\\
5.956623077392578	0.254\\
5.956851482391357	0.255\\
5.966529369354248	0.256\\
5.968797206878662	0.257\\
5.981125354766846	0.258\\
5.9822163581848145	0.259\\
6.04665994644165	0.26\\
6.0543928146362305	0.261\\
6.063299655914307	0.262\\
6.079868793487549	0.263\\
6.086727619171143	0.264\\
6.101871490478516	0.265\\
6.106196880340576	0.266\\
6.114477157592773	0.267\\
6.119087219238281	0.268\\
6.127324104309082	0.269\\
6.128330707550049	0.27\\
6.182137489318848	0.271\\
6.219890117645264	0.272\\
6.220231056213379	0.273\\
6.234012603759766	0.274\\
6.239802837371826	0.275\\
6.241628170013428	0.276\\
6.242978096008301	0.277\\
6.265697002410889	0.278\\
6.281543254852295	0.279\\
6.300232887268066	0.28\\
6.309946060180664	0.281\\
6.312477111816406	0.282\\
6.319065570831299	0.283\\
6.330295085906982	0.284\\
6.331925868988037	0.285\\
6.34676456451416	0.286\\
6.362970352172852	0.287\\
6.364844799041748	0.288\\
6.370434761047363	0.289\\
6.376601696014404	0.29\\
6.385430812835693	0.291\\
6.396805286407471	0.292\\
6.398650169372559	0.293\\
6.416321754455566	0.294\\
6.428380012512207	0.295\\
6.431784629821777	0.296\\
6.437344074249268	0.297\\
6.449685096740723	0.298\\
6.518041610717773	0.299\\
6.5203704833984375	0.3\\
6.560921669006348	0.301\\
6.566061496734619	0.302\\
6.622292518615723	0.303\\
6.649942874908447	0.304\\
6.718631744384766	0.305\\
6.722084045410156	0.306\\
6.73715877532959	0.307\\
6.742766857147217	0.308\\
6.746953964233398	0.309\\
6.778686046600342	0.31\\
6.803077220916748	0.311\\
6.80412483215332	0.312\\
6.821405410766602	0.313\\
6.837336540222168	0.314\\
6.858175277709961	0.315\\
6.920098781585693	0.316\\
6.980383396148682	0.317\\
7.041484832763672	0.318\\
7.053412437438965	0.319\\
7.102238655090332	0.32\\
7.103978633880615	0.321\\
7.1042327880859375	0.322\\
7.114838600158691	0.323\\
7.1248626708984375	0.324\\
7.146564483642578	0.325\\
7.191390037536621	0.326\\
7.199796676635742	0.327\\
7.2011399269104	0.328\\
7.22456169128418	0.329\\
7.2607502937316895	0.33\\
7.273179054260254	0.331\\
7.30593204498291	0.332\\
7.308152198791504	0.333\\
7.319472789764404	0.334\\
7.329910755157471	0.335\\
7.339997291564941	0.336\\
7.34042501449585	0.337\\
7.345474720001221	0.338\\
7.3539719581604	0.339\\
7.386151313781738	0.34\\
7.414865970611572	0.341\\
7.417804718017578	0.342\\
7.456688404083252	0.343\\
7.49086856842041	0.344\\
7.5192084312438965	0.345\\
7.5220723152160645	0.346\\
7.532228946685791	0.347\\
7.567214012145996	0.348\\
7.567721843719482	0.349\\
7.570237636566162	0.35\\
7.574464321136475	0.351\\
7.584770202636719	0.352\\
7.592926979064941	0.353\\
7.59575891494751	0.354\\
7.620876789093018	0.355\\
7.6799092292785645	0.356\\
7.681318283081055	0.357\\
7.688658237457275	0.358\\
7.691863536834717	0.359\\
7.7276740074157715	0.36\\
7.730109214782715	0.361\\
7.736932277679443	0.362\\
7.7562336921691895	0.363\\
7.767841339111328	0.364\\
7.782968521118164	0.365\\
7.796694278717041	0.366\\
7.803822040557861	0.367\\
7.851624011993408	0.368\\
7.87543249130249	0.369\\
7.892690658569336	0.37\\
7.924030780792236	0.371\\
7.9373273849487305	0.372\\
7.944632530212402	0.373\\
7.972734451293945	0.374\\
7.973261833190918	0.375\\
7.980299949645996	0.376\\
7.98234224319458	0.377\\
7.999536037445068	0.378\\
8.003449440002441	0.379\\
8.003769874572754	0.38\\
8.05444049835205	0.381\\
8.07127857208252	0.382\\
8.122833251953125	0.383\\
8.128161430358887	0.384\\
8.13067626953125	0.385\\
8.15353775024414	0.386\\
8.156800270080566	0.387\\
8.200993537902832	0.388\\
8.208921432495117	0.389\\
8.215564727783203	0.39\\
8.224584579467773	0.391\\
8.227914810180664	0.392\\
8.347860336303711	0.393\\
8.36400032043457	0.394\\
8.381284713745117	0.395\\
8.38399887084961	0.396\\
8.406048774719238	0.397\\
8.410374641418457	0.398\\
8.420537948608398	0.399\\
8.43779182434082	0.4\\
8.4381685256958	0.401\\
8.450961112976074	0.402\\
8.452754020690918	0.403\\
8.488384246826172	0.404\\
8.519432067871094	0.405\\
8.543464660644531	0.406\\
8.563610076904297	0.407\\
8.567991256713867	0.408\\
8.569400787353516	0.409\\
8.577202796936035	0.41\\
8.594883918762207	0.411\\
8.66552734375	0.412\\
8.669036865234375	0.413\\
8.677173614501953	0.414\\
8.686043739318848	0.415\\
8.693575859069824	0.416\\
8.695201873779297	0.417\\
8.697855949401855	0.418\\
8.718345642089844	0.419\\
8.719152450561523	0.42\\
8.735087394714355	0.421\\
8.739968299865723	0.422\\
8.746826171875	0.423\\
8.757137298583984	0.424\\
8.767328262329102	0.425\\
8.773343086242676	0.426\\
8.776559829711914	0.427\\
8.795004844665527	0.428\\
8.804363250732422	0.429\\
8.810613632202148	0.43\\
8.811675071716309	0.431\\
8.818161964416504	0.432\\
8.82845401763916	0.433\\
8.839286804199219	0.434\\
8.842279434204102	0.435\\
8.86436653137207	0.436\\
8.868618965148926	0.437\\
8.880634307861328	0.438\\
8.917280197143555	0.439\\
8.93109130859375	0.44\\
8.956001281738281	0.441\\
8.960400581359863	0.442\\
8.964632987976074	0.443\\
8.987419128417969	0.444\\
8.991204261779785	0.445\\
8.99806022644043	0.446\\
9.050936698913574	0.447\\
9.058402061462402	0.448\\
9.072489738464355	0.449\\
9.082255363464355	0.45\\
9.094971656799316	0.451\\
9.141473770141602	0.452\\
9.185070037841797	0.453\\
9.21048641204834	0.454\\
9.215089797973633	0.455\\
9.216943740844727	0.456\\
9.238564491271973	0.457\\
9.249723434448242	0.458\\
9.274105072021484	0.459\\
9.279012680053711	0.46\\
9.304065704345703	0.461\\
9.325821876525879	0.462\\
9.336841583251953	0.463\\
9.336984634399414	0.464\\
9.354486465454102	0.465\\
9.3585205078125	0.466\\
9.376863479614258	0.467\\
9.379303932189941	0.468\\
9.382669448852539	0.469\\
9.383479118347168	0.47\\
9.391353607177734	0.471\\
9.392745018005371	0.472\\
9.41055679321289	0.473\\
9.415799140930176	0.474\\
9.441726684570312	0.475\\
9.444690704345703	0.476\\
9.45133113861084	0.477\\
9.452302932739258	0.478\\
9.454748153686523	0.479\\
9.457219123840332	0.48\\
9.459457397460938	0.481\\
9.494758605957031	0.482\\
9.495984077453613	0.483\\
9.496466636657715	0.484\\
9.524064064025879	0.485\\
9.531172752380371	0.486\\
9.543403625488281	0.487\\
9.553848266601562	0.488\\
9.561416625976562	0.489\\
9.561969757080078	0.49\\
9.564791679382324	0.491\\
9.57365894317627	0.492\\
9.578847885131836	0.493\\
9.582813262939453	0.494\\
9.628899574279785	0.495\\
9.650238037109375	0.496\\
9.650260925292969	0.497\\
9.654607772827148	0.498\\
9.6732816696167	0.499\\
9.676958084106445	0.5\\
9.70615005493164	0.501\\
9.722029685974121	0.502\\
9.722213745117188	0.503\\
9.72871208190918	0.504\\
9.766592025756836	0.505\\
9.768525123596191	0.506\\
9.782331466674805	0.507\\
9.783506393432617	0.508\\
9.784631729125977	0.509\\
9.799509048461914	0.51\\
9.808801651000977	0.511\\
9.830941200256348	0.512\\
9.841480255126953	0.513\\
9.847901344299316	0.514\\
9.856945991516113	0.515\\
9.87752914428711	0.516\\
9.921244621276855	0.517\\
9.931410789489746	0.518\\
9.933185577392578	0.519\\
9.937032699584961	0.52\\
9.964744567871094	0.521\\
9.995260238647461	0.522\\
10.016929626464844	0.523\\
10.030116081237793	0.524\\
10.038159370422363	0.525\\
10.040183067321777	0.526\\
10.04836654663086	0.527\\
10.054478645324707	0.528\\
10.071645736694336	0.529\\
10.07310676574707	0.53\\
10.094429969787598	0.531\\
10.150361061096191	0.532\\
10.168689727783203	0.533\\
10.170402526855469	0.534\\
10.183218002319336	0.535\\
10.241639137268066	0.536\\
10.246471405029297	0.537\\
10.270164489746094	0.538\\
10.315686225891113	0.539\\
10.319870948791504	0.54\\
10.325630187988281	0.541\\
10.340463638305664	0.542\\
10.351258277893066	0.543\\
10.368643760681152	0.544\\
10.37758731842041	0.545\\
10.385746002197266	0.546\\
10.406742095947266	0.547\\
10.41004467010498	0.548\\
10.414810180664062	0.549\\
10.420309066772461	0.55\\
10.428840637207031	0.551\\
10.437721252441406	0.552\\
10.44625186920166	0.553\\
10.457908630371094	0.554\\
10.460555076599121	0.555\\
10.480135917663574	0.556\\
10.4872407913208	0.557\\
10.502546310424805	0.558\\
10.503643035888672	0.559\\
10.507678985595703	0.56\\
10.510787010192871	0.561\\
10.523000717163086	0.562\\
10.530519485473633	0.563\\
10.533527374267578	0.564\\
10.535539627075195	0.565\\
10.560029983520508	0.566\\
10.560272216796875	0.567\\
10.582868576049805	0.568\\
10.587897300720215	0.569\\
10.593635559082031	0.57\\
10.605995178222656	0.571\\
10.627584457397461	0.572\\
10.632352828979492	0.573\\
10.660160064697266	0.574\\
10.697996139526367	0.575\\
10.70423698425293	0.576\\
10.713457107543945	0.577\\
10.757003784179688	0.578\\
10.76032543182373	0.579\\
10.769319534301758	0.58\\
10.812304496765137	0.581\\
10.822881698608398	0.582\\
10.825043678283691	0.583\\
10.86099624633789	0.584\\
10.867741584777832	0.585\\
10.88015365600586	0.586\\
10.885051727294922	0.587\\
10.897424697875977	0.588\\
10.90023422241211	0.589\\
10.903465270996094	0.59\\
10.915287017822266	0.591\\
10.922975540161133	0.592\\
10.93930435180664	0.593\\
10.969736099243164	0.594\\
10.976740837097168	0.595\\
10.98145580291748	0.596\\
10.986863136291504	0.597\\
10.998157501220703	0.598\\
11.006129264831543	0.599\\
11.012969970703125	0.6\\
11.095362663269043	0.601\\
11.102340698242188	0.602\\
11.10478401184082	0.603\\
11.12499713897705	0.604\\
11.129328727722168	0.605\\
11.145298957824707	0.606\\
11.176399230957031	0.607\\
11.182764053344727	0.608\\
11.19306468963623	0.609\\
11.193778991699219	0.61\\
11.208744049072266	0.611\\
11.260858535766602	0.612\\
11.262223243713379	0.613\\
11.2669095993042	0.614\\
11.287959098815918	0.615\\
11.311256408691406	0.616\\
11.312392234802246	0.617\\
11.37922477722168	0.618\\
11.39047622680664	0.619\\
11.396271705627441	0.62\\
11.42345905303955	0.621\\
11.4342679977417	0.622\\
11.466464042663574	0.623\\
11.478988647460938	0.624\\
11.508682250976562	0.625\\
11.51436710357666	0.626\\
11.540946960449219	0.627\\
11.551469802856445	0.628\\
11.570111274719238	0.629\\
11.578140258789062	0.63\\
11.617413520812988	0.631\\
11.61823558807373	0.632\\
11.667520523071289	0.633\\
11.68619155883789	0.634\\
11.688227653503418	0.635\\
11.695477485656738	0.636\\
11.698884963989258	0.637\\
11.706990242004395	0.638\\
11.736488342285156	0.639\\
11.813164710998535	0.64\\
11.818353652954102	0.641\\
11.82034683227539	0.642\\
11.839099884033203	0.643\\
11.86337661743164	0.644\\
11.867794036865234	0.645\\
11.901906967163086	0.646\\
11.934599876403809	0.647\\
11.936727523803711	0.648\\
11.94188117980957	0.649\\
11.950940132141113	0.65\\
11.956583023071289	0.651\\
11.962857246398926	0.652\\
11.965003967285156	0.653\\
11.970108032226562	0.654\\
11.988868713378906	0.655\\
11.992143630981445	0.656\\
12.007343292236328	0.657\\
12.020179748535156	0.658\\
12.038942337036133	0.659\\
12.053145408630371	0.66\\
12.064805030822754	0.661\\
12.087806701660156	0.662\\
12.101008415222168	0.663\\
12.193897247314453	0.664\\
12.202095031738281	0.665\\
12.210914611816406	0.666\\
12.22892951965332	0.667\\
12.233262062072754	0.668\\
12.242111206054688	0.669\\
12.245986938476562	0.67\\
12.265703201293945	0.671\\
12.268295288085938	0.672\\
12.27343463897705	0.673\\
12.287946701049805	0.674\\
12.304241180419922	0.675\\
12.31747817993164	0.676\\
12.345074653625488	0.677\\
12.347918510437012	0.678\\
12.356561660766602	0.679\\
12.360055923461914	0.68\\
12.364419937133789	0.681\\
12.394585609436035	0.682\\
12.422566413879395	0.683\\
12.423969268798828	0.684\\
12.46119499206543	0.685\\
12.48091983795166	0.686\\
12.487194061279297	0.687\\
12.541132926940918	0.688\\
12.544654846191406	0.689\\
12.579336166381836	0.69\\
12.58128833770752	0.691\\
12.61819076538086	0.692\\
12.626195907592773	0.693\\
12.626733779907227	0.694\\
12.629833221435547	0.695\\
12.651473045349121	0.696\\
12.656216621398926	0.697\\
12.68284797668457	0.698\\
12.773452758789062	0.699\\
12.773933410644531	0.7\\
12.824865341186523	0.701\\
12.834892272949219	0.702\\
12.83995246887207	0.703\\
12.845420837402344	0.704\\
12.84548568725586	0.705\\
12.863438606262207	0.706\\
12.885673522949219	0.707\\
12.890372276306152	0.708\\
12.893120765686035	0.709\\
12.9085693359375	0.71\\
12.924641609191895	0.711\\
12.93351936340332	0.712\\
12.938036918640137	0.713\\
12.944305419921875	0.714\\
12.94579792022705	0.715\\
12.976678848266602	0.716\\
13.013944625854492	0.717\\
13.030309677124023	0.718\\
13.074393272399902	0.719\\
13.087223052978516	0.72\\
13.114326477050781	0.721\\
13.127347946166992	0.722\\
13.127401351928711	0.723\\
13.131126403808594	0.724\\
13.135765075683594	0.725\\
13.14872932434082	0.726\\
13.182380676269531	0.727\\
13.207908630371094	0.728\\
13.227102279663086	0.729\\
13.232072830200195	0.73\\
13.239274024963379	0.731\\
13.24846363067627	0.732\\
13.249442100524902	0.733\\
13.254063606262207	0.734\\
13.276712417602539	0.735\\
13.284788131713867	0.736\\
13.328001022338867	0.737\\
13.4263916015625	0.738\\
13.440978050231934	0.739\\
13.462776184082031	0.74\\
13.51614761352539	0.741\\
13.549230575561523	0.742\\
13.557920455932617	0.743\\
13.561356544494629	0.744\\
13.572107315063477	0.745\\
13.583297729492188	0.746\\
13.600473403930664	0.747\\
13.601571083068848	0.748\\
13.606376647949219	0.749\\
13.656562805175781	0.75\\
13.675041198730469	0.751\\
13.76246452331543	0.752\\
13.785054206848145	0.753\\
13.791288375854492	0.754\\
13.8300142288208	0.755\\
13.833642959594727	0.756\\
13.844635963439941	0.757\\
13.875860214233398	0.758\\
13.89628791809082	0.759\\
13.91112995147705	0.76\\
13.93116569519043	0.761\\
13.949370384216309	0.762\\
13.97353744506836	0.763\\
13.98202133178711	0.764\\
14.01142406463623	0.765\\
14.027135848999023	0.766\\
14.05253791809082	0.767\\
14.059795379638672	0.768\\
14.062541007995605	0.769\\
14.063226699829102	0.77\\
14.068891525268555	0.771\\
14.072490692138672	0.772\\
14.150707244873047	0.773\\
14.199468612670898	0.774\\
14.206831932067871	0.775\\
14.224689483642578	0.776\\
14.229806900024414	0.777\\
14.311331748962402	0.778\\
14.332386016845703	0.779\\
14.37903881072998	0.78\\
14.383718490600586	0.781\\
14.386550903320312	0.782\\
14.386999130249023	0.783\\
14.387140274047852	0.784\\
14.418603897094727	0.785\\
14.441547393798828	0.786\\
14.522336959838867	0.787\\
14.542228698730469	0.788\\
14.583893775939941	0.789\\
14.585765838623047	0.79\\
14.592150688171387	0.791\\
14.603727340698242	0.792\\
14.616741180419922	0.793\\
14.618999481201172	0.794\\
14.64931869506836	0.795\\
14.659759521484375	0.796\\
14.69262409210205	0.797\\
14.716896057128906	0.798\\
14.768413543701172	0.799\\
14.80765151977539	0.8\\
14.84904956817627	0.801\\
14.860342025756836	0.802\\
14.896005630493164	0.803\\
14.904638290405273	0.804\\
14.919811248779297	0.805\\
14.924397468566895	0.806\\
14.9302978515625	0.807\\
14.959226608276367	0.808\\
15.028681755065918	0.809\\
15.056426048278809	0.81\\
15.068016052246094	0.811\\
15.123479843139648	0.812\\
15.133705139160156	0.813\\
15.157175064086914	0.814\\
15.159658432006836	0.815\\
15.159675598144531	0.816\\
15.1685791015625	0.817\\
15.179798126220703	0.818\\
15.19595718383789	0.819\\
15.22077465057373	0.82\\
15.277023315429688	0.821\\
15.311498641967773	0.822\\
15.343669891357422	0.823\\
15.36098861694336	0.824\\
15.366079330444336	0.825\\
15.370665550231934	0.826\\
15.37869644165039	0.827\\
15.44277572631836	0.828\\
15.479097366333008	0.829\\
15.48411750793457	0.83\\
15.579683303833008	0.831\\
15.588637351989746	0.832\\
15.635457992553711	0.833\\
15.651604652404785	0.834\\
15.652435302734375	0.835\\
15.675676345825195	0.836\\
15.677581787109375	0.837\\
15.690755844116211	0.838\\
15.702442169189453	0.839\\
15.718172073364258	0.84\\
15.722433090209961	0.841\\
15.723516464233398	0.842\\
15.789076805114746	0.843\\
15.796442031860352	0.844\\
15.856000900268555	0.845\\
15.893266677856445	0.846\\
15.902115821838379	0.847\\
15.947141647338867	0.848\\
15.981033325195312	0.849\\
15.99514389038086	0.85\\
16.026485443115234	0.851\\
16.064870834350586	0.852\\
16.073808670043945	0.853\\
16.171201705932617	0.854\\
16.201404571533203	0.855\\
16.213363647460938	0.856\\
16.22503662109375	0.857\\
16.234712600708008	0.858\\
16.236085891723633	0.859\\
16.260726928710938	0.86\\
16.271045684814453	0.861\\
16.332252502441406	0.862\\
16.357940673828125	0.863\\
16.390600204467773	0.864\\
16.433778762817383	0.865\\
16.43842887878418	0.866\\
16.48355484008789	0.867\\
16.48676872253418	0.868\\
16.50419807434082	0.869\\
16.575342178344727	0.87\\
16.588518142700195	0.871\\
16.601560592651367	0.872\\
16.615127563476562	0.873\\
16.615768432617188	0.874\\
16.629703521728516	0.875\\
16.639623641967773	0.876\\
16.685754776000977	0.877\\
16.699535369873047	0.878\\
16.709003448486328	0.879\\
16.739688873291016	0.88\\
16.792011260986328	0.881\\
16.797025680541992	0.882\\
16.80368995666504	0.883\\
16.80443572998047	0.884\\
16.82405662536621	0.885\\
16.882219314575195	0.886\\
16.932151794433594	0.887\\
17.065216064453125	0.888\\
17.091501235961914	0.889\\
17.116567611694336	0.89\\
17.157855987548828	0.891\\
17.159151077270508	0.892\\
17.2042236328125	0.893\\
17.26056480407715	0.894\\
17.289745330810547	0.895\\
17.309614181518555	0.896\\
17.31783103942871	0.897\\
17.39876365661621	0.898\\
17.4119873046875	0.899\\
17.42288589477539	0.9\\
17.441875457763672	0.901\\
17.44309425354004	0.902\\
17.502527236938477	0.903\\
17.530057907104492	0.904\\
17.547178268432617	0.905\\
17.55567741394043	0.906\\
17.604068756103516	0.907\\
17.61386489868164	0.908\\
17.615880966186523	0.909\\
17.63182830810547	0.91\\
17.665176391601562	0.911\\
17.682403564453125	0.912\\
17.730581283569336	0.913\\
17.73130226135254	0.914\\
17.896568298339844	0.915\\
17.92793083190918	0.916\\
17.93250274658203	0.917\\
17.965126037597656	0.918\\
17.986949920654297	0.919\\
18.109464645385742	0.92\\
18.1254940032959	0.921\\
18.214553833007812	0.922\\
18.22627830505371	0.923\\
18.289321899414062	0.924\\
18.322193145751953	0.925\\
18.34276580810547	0.926\\
18.4449520111084	0.927\\
18.44867515563965	0.928\\
18.608829498291016	0.929\\
18.616073608398438	0.93\\
18.623580932617188	0.931\\
18.65804672241211	0.932\\
18.673269271850586	0.933\\
18.72052764892578	0.934\\
18.807937622070312	0.935\\
18.902252197265625	0.936\\
19.034465789794922	0.937\\
19.084104537963867	0.938\\
19.08814239501953	0.939\\
19.202787399291992	0.94\\
19.203746795654297	0.941\\
19.2093505859375	0.942\\
19.32494354248047	0.943\\
19.388797760009766	0.944\\
19.392597198486328	0.945\\
19.404052734375	0.946\\
19.40447998046875	0.947\\
19.40586280822754	0.948\\
19.448047637939453	0.949\\
19.597763061523438	0.95\\
19.60900115966797	0.951\\
19.61377716064453	0.952\\
19.62122917175293	0.953\\
19.633878707885742	0.954\\
19.665040969848633	0.955\\
19.723464965820312	0.956\\
19.72705078125	0.957\\
19.733657836914062	0.958\\
19.8455810546875	0.959\\
19.863113403320312	0.96\\
19.9394588470459	0.961\\
19.984973907470703	0.962\\
20.009048461914062	0.963\\
20.01486587524414	0.964\\
20.02205467224121	0.965\\
20.096454620361328	0.966\\
20.143939971923828	0.967\\
20.16939926147461	0.968\\
20.28166389465332	0.969\\
20.318031311035156	0.97\\
20.33164405822754	0.971\\
20.45519256591797	0.972\\
20.46535873413086	0.973\\
20.685810089111328	0.974\\
20.89687728881836	0.975\\
20.904956817626953	0.976\\
20.906641006469727	0.977\\
20.964454650878906	0.978\\
21.011999130249023	0.979\\
21.24302864074707	0.98\\
21.537378311157227	0.981\\
21.734363555908203	0.982\\
21.795063018798828	0.983\\
21.858661651611328	0.984\\
22.002933502197266	0.985\\
22.357830047607422	0.986\\
22.393423080444336	0.987\\
22.65141487121582	0.988\\
22.922014236450195	0.989\\
22.945812225341797	0.99\\
23.227731704711914	0.991\\
23.352066040039062	0.992\\
23.37743377685547	0.993\\
23.46309471130371	0.994\\
24.010784149169922	0.995\\
25.011005401611328	0.996\\
25.75383758544922	0.997\\
26.474626541137695	0.998\\
27.47831153869629	0.999\\
30.471460342407227	1.0\\
};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=4)}


\addplot[
    line width=1.2pt,
    color=profCyan,
]table[row sep=crcr]{%
0.20450548827648163	0.001\\
0.31751126050949097	0.002\\
0.3662877678871155	0.003\\
0.37525030970573425	0.004\\
0.5160645246505737	0.005\\
0.5773360729217529	0.006\\
0.600611686706543	0.007\\
0.6149544715881348	0.008\\
0.6491955518722534	0.009\\
0.7441516518592834	0.01\\
1.0684479475021362	0.011\\
1.2423712015151978	0.012\\
1.3443448543548584	0.013\\
1.3473687171936035	0.014\\
1.3805673122406006	0.015\\
1.3960977792739868	0.016\\
1.4183070659637451	0.017\\
1.6468874216079712	0.018\\
1.938033938407898	0.019\\
1.9493560791015625	0.02\\
1.9823448657989502	0.021\\
1.987491250038147	0.022\\
2.2806432247161865	0.023\\
2.3385937213897705	0.024\\
2.3586654663085938	0.025\\
2.3652734756469727	0.026\\
2.5777182579040527	0.027\\
2.903566360473633	0.028\\
3.2191197872161865	0.029\\
3.228677272796631	0.03\\
3.2386293411254883	0.031\\
3.311049461364746	0.032\\
3.503749370574951	0.033\\
3.5089852809906006	0.034\\
3.5156266689300537	0.035\\
3.5460736751556396	0.036\\
3.569430351257324	0.037\\
3.6514904499053955	0.038\\
3.6712286472320557	0.039\\
3.6764872074127197	0.04\\
3.7984869480133057	0.041\\
3.9576425552368164	0.042\\
4.084133148193359	0.043\\
4.281330585479736	0.044\\
4.371732234954834	0.045\\
4.39593505859375	0.046\\
4.452732086181641	0.047\\
4.502110481262207	0.048\\
4.5407395362854	0.049\\
4.572993755340576	0.05\\
4.601223945617676	0.051\\
4.6335248947143555	0.052\\
4.70826530456543	0.053\\
4.710407257080078	0.054\\
4.739280700683594	0.055\\
4.742183208465576	0.056\\
4.794492721557617	0.057\\
4.809573173522949	0.058\\
4.849798679351807	0.059\\
4.853621482849121	0.06\\
4.878105640411377	0.061\\
4.906193733215332	0.062\\
4.926791191101074	0.063\\
4.9464335441589355	0.064\\
4.955137729644775	0.065\\
4.9607415199279785	0.066\\
4.967937469482422	0.067\\
4.979243278503418	0.068\\
4.983397006988525	0.069\\
4.984900951385498	0.07\\
4.989896774291992	0.071\\
4.992300987243652	0.072\\
4.994983196258545	0.073\\
4.9971232414245605	0.074\\
5.010933876037598	0.075\\
5.0229291915893555	0.076\\
5.044384002685547	0.077\\
5.046694755554199	0.078\\
5.05800724029541	0.079\\
5.068490028381348	0.08\\
5.070497989654541	0.081\\
5.079708576202393	0.082\\
5.081750869750977	0.083\\
5.083749771118164	0.084\\
5.090780735015869	0.085\\
5.095865726470947	0.086\\
5.096569061279297	0.087\\
5.106124401092529	0.088\\
5.106943607330322	0.089\\
5.11225700378418	0.09\\
5.112689018249512	0.091\\
5.123290061950684	0.092\\
5.137625217437744	0.093\\
5.139522552490234	0.094\\
5.144868850708008	0.095\\
5.153052806854248	0.096\\
5.155738353729248	0.097\\
5.1770782470703125	0.098\\
5.178035259246826	0.099\\
5.182106971740723	0.1\\
5.184807300567627	0.101\\
5.1861748695373535	0.102\\
5.187341690063477	0.103\\
5.190368175506592	0.104\\
5.193055629730225	0.105\\
5.194723129272461	0.106\\
5.214793682098389	0.107\\
5.2172746658325195	0.108\\
5.221613883972168	0.109\\
5.2365403175354	0.11\\
5.239375114440918	0.111\\
5.241889953613281	0.112\\
5.24556827545166	0.113\\
5.254766941070557	0.114\\
5.2561564445495605	0.115\\
5.2596611976623535	0.116\\
5.265355110168457	0.117\\
5.273767948150635	0.118\\
5.2855305671691895	0.119\\
5.292947292327881	0.12\\
5.299203872680664	0.121\\
5.303846836090088	0.122\\
5.3081841468811035	0.123\\
5.308421611785889	0.124\\
5.312165260314941	0.125\\
5.312666416168213	0.126\\
5.320301532745361	0.127\\
5.325369358062744	0.128\\
5.327682971954346	0.129\\
5.346884727478027	0.13\\
5.346912384033203	0.131\\
5.353745460510254	0.132\\
5.3593244552612305	0.133\\
5.366166114807129	0.134\\
5.366430759429932	0.135\\
5.370981693267822	0.136\\
5.389554977416992	0.137\\
5.392454147338867	0.138\\
5.395284175872803	0.139\\
5.399634838104248	0.14\\
5.40620756149292	0.141\\
5.406528949737549	0.142\\
5.422913551330566	0.143\\
5.431572437286377	0.144\\
5.436077117919922	0.145\\
5.4528889656066895	0.146\\
5.453190326690674	0.147\\
5.455331802368164	0.148\\
5.458315372467041	0.149\\
5.469046115875244	0.15\\
5.474340438842773	0.151\\
5.500912666320801	0.152\\
5.509130001068115	0.153\\
5.516562461853027	0.154\\
5.529405117034912	0.155\\
5.534360885620117	0.156\\
5.535637855529785	0.157\\
5.546102523803711	0.158\\
5.5608110427856445	0.159\\
5.568317413330078	0.16\\
5.573779106140137	0.161\\
5.592068672180176	0.162\\
5.626077175140381	0.163\\
5.642520427703857	0.164\\
5.646271228790283	0.165\\
5.661106586456299	0.166\\
5.6690216064453125	0.167\\
5.674503326416016	0.168\\
5.675870895385742	0.169\\
5.685646057128906	0.17\\
5.68998908996582	0.171\\
5.693869113922119	0.172\\
5.7113037109375	0.173\\
5.718350410461426	0.174\\
5.724865913391113	0.175\\
5.73134708404541	0.176\\
5.734884262084961	0.177\\
5.738163948059082	0.178\\
5.759950637817383	0.179\\
5.762208938598633	0.18\\
5.762600421905518	0.181\\
5.781146049499512	0.182\\
5.816051483154297	0.183\\
5.81699800491333	0.184\\
5.817806243896484	0.185\\
5.821288585662842	0.186\\
5.839776039123535	0.187\\
5.849361896514893	0.188\\
5.850510120391846	0.189\\
5.853769779205322	0.19\\
5.868384838104248	0.191\\
5.868611812591553	0.192\\
5.872241497039795	0.193\\
5.8872809410095215	0.194\\
5.904946804046631	0.195\\
5.935299396514893	0.196\\
5.942956924438477	0.197\\
5.948984146118164	0.198\\
5.9600934982299805	0.199\\
5.968113899230957	0.2\\
5.9949517250061035	0.201\\
5.996285915374756	0.202\\
6.002373218536377	0.203\\
6.0163164138793945	0.204\\
6.0358805656433105	0.205\\
6.039151668548584	0.206\\
6.055959224700928	0.207\\
6.058309555053711	0.208\\
6.0928120613098145	0.209\\
6.110851764678955	0.21\\
6.123178005218506	0.211\\
6.124892711639404	0.212\\
6.125941753387451	0.213\\
6.1555376052856445	0.214\\
6.160360336303711	0.215\\
6.161985874176025	0.216\\
6.16259765625	0.217\\
6.167340278625488	0.218\\
6.2099833488464355	0.219\\
6.2155303955078125	0.22\\
6.272113800048828	0.221\\
6.275479316711426	0.222\\
6.295882701873779	0.223\\
6.311715602874756	0.224\\
6.3535237312316895	0.225\\
6.377663612365723	0.226\\
6.39312219619751	0.227\\
6.414771556854248	0.228\\
6.440164566040039	0.229\\
6.4428558349609375	0.23\\
6.452605724334717	0.231\\
6.471238136291504	0.232\\
6.473340034484863	0.233\\
6.473713397979736	0.234\\
6.522059917449951	0.235\\
6.57429313659668	0.236\\
6.5776472091674805	0.237\\
6.606505870819092	0.238\\
6.614173412322998	0.239\\
6.617566108703613	0.24\\
6.6176300048828125	0.241\\
6.646589279174805	0.242\\
6.660687446594238	0.243\\
6.704302787780762	0.244\\
6.705294132232666	0.245\\
6.7194061279296875	0.246\\
6.738942623138428	0.247\\
6.7497878074646	0.248\\
6.764771461486816	0.249\\
6.76765251159668	0.25\\
6.787109375	0.251\\
6.788722991943359	0.252\\
6.828802585601807	0.253\\
6.881216526031494	0.254\\
6.909726619720459	0.255\\
6.921782493591309	0.256\\
6.949154376983643	0.257\\
6.958163738250732	0.258\\
6.9739460945129395	0.259\\
6.980916976928711	0.26\\
7.014747619628906	0.261\\
7.0212554931640625	0.262\\
7.02361536026001	0.263\\
7.024017333984375	0.264\\
7.047712326049805	0.265\\
7.050963878631592	0.266\\
7.076667308807373	0.267\\
7.099720001220703	0.268\\
7.128046035766602	0.269\\
7.1334614753723145	0.27\\
7.150049686431885	0.271\\
7.154481410980225	0.272\\
7.190200328826904	0.273\\
7.207944869995117	0.274\\
7.234726428985596	0.275\\
7.238698482513428	0.276\\
7.242027282714844	0.277\\
7.267395496368408	0.278\\
7.303773403167725	0.279\\
7.315469741821289	0.28\\
7.322007656097412	0.281\\
7.335002899169922	0.282\\
7.357150077819824	0.283\\
7.376564025878906	0.284\\
7.4303412437438965	0.285\\
7.454172611236572	0.286\\
7.459041595458984	0.287\\
7.498467922210693	0.288\\
7.4989752769470215	0.289\\
7.543169021606445	0.29\\
7.589470863342285	0.291\\
7.62092399597168	0.292\\
7.653465747833252	0.293\\
7.6607747077941895	0.294\\
7.665894985198975	0.295\\
7.67661190032959	0.296\\
7.6772661209106445	0.297\\
7.680663108825684	0.298\\
7.68737268447876	0.299\\
7.690517425537109	0.3\\
7.729618072509766	0.301\\
7.738203048706055	0.302\\
7.761624336242676	0.303\\
7.774633407592773	0.304\\
7.775308132171631	0.305\\
7.786913871765137	0.306\\
7.819943904876709	0.307\\
7.822577953338623	0.308\\
7.854615688323975	0.309\\
7.862204551696777	0.31\\
7.870602607727051	0.311\\
7.874317169189453	0.312\\
7.885794162750244	0.313\\
7.897887229919434	0.314\\
7.90802526473999	0.315\\
7.939393043518066	0.316\\
7.951201438903809	0.317\\
7.9570231437683105	0.318\\
7.979942321777344	0.319\\
8.010895729064941	0.32\\
8.025174140930176	0.321\\
8.03073787689209	0.322\\
8.04317855834961	0.323\\
8.064592361450195	0.324\\
8.0866060256958	0.325\\
8.088343620300293	0.326\\
8.101752281188965	0.327\\
8.123919486999512	0.328\\
8.13004207611084	0.329\\
8.176915168762207	0.33\\
8.192235946655273	0.331\\
8.192695617675781	0.332\\
8.19471263885498	0.333\\
8.21784496307373	0.334\\
8.262788772583008	0.335\\
8.345330238342285	0.336\\
8.355062484741211	0.337\\
8.368208885192871	0.338\\
8.372295379638672	0.339\\
8.424958229064941	0.34\\
8.428953170776367	0.341\\
8.435140609741211	0.342\\
8.435454368591309	0.343\\
8.460577011108398	0.344\\
8.468107223510742	0.345\\
8.477581024169922	0.346\\
8.477763175964355	0.347\\
8.509610176086426	0.348\\
8.52696418762207	0.349\\
8.53039264678955	0.35\\
8.586276054382324	0.351\\
8.599932670593262	0.352\\
8.618917465209961	0.353\\
8.620265007019043	0.354\\
8.69524097442627	0.355\\
8.713658332824707	0.356\\
8.719969749450684	0.357\\
8.744344711303711	0.358\\
8.748045921325684	0.359\\
8.780609130859375	0.36\\
8.797884941101074	0.361\\
8.800004959106445	0.362\\
8.80837345123291	0.363\\
8.836297035217285	0.364\\
8.847555160522461	0.365\\
8.86739444732666	0.366\\
8.87373161315918	0.367\\
8.882452964782715	0.368\\
8.893867492675781	0.369\\
8.89708423614502	0.37\\
8.947821617126465	0.371\\
8.97698974609375	0.372\\
9.002781867980957	0.373\\
9.046731948852539	0.374\\
9.084600448608398	0.375\\
9.087006568908691	0.376\\
9.094237327575684	0.377\\
9.109582901000977	0.378\\
9.109724044799805	0.379\\
9.15612506866455	0.38\\
9.160839080810547	0.381\\
9.194080352783203	0.382\\
9.198904991149902	0.383\\
9.253326416015625	0.384\\
9.256551742553711	0.385\\
9.286837577819824	0.386\\
9.28752613067627	0.387\\
9.297978401184082	0.388\\
9.313984870910645	0.389\\
9.329695701599121	0.39\\
9.35246753692627	0.391\\
9.368395805358887	0.392\\
9.377683639526367	0.393\\
9.392224311828613	0.394\\
9.406359672546387	0.395\\
9.427379608154297	0.396\\
9.45128345489502	0.397\\
9.457352638244629	0.398\\
9.466384887695312	0.399\\
9.466418266296387	0.4\\
9.56576919555664	0.401\\
9.577863693237305	0.402\\
9.579290390014648	0.403\\
9.584197044372559	0.404\\
9.592142105102539	0.405\\
9.603360176086426	0.406\\
9.604537010192871	0.407\\
9.658621788024902	0.408\\
9.660041809082031	0.409\\
9.663479804992676	0.41\\
9.66976547241211	0.411\\
9.673240661621094	0.412\\
9.68442440032959	0.413\\
9.691644668579102	0.414\\
9.700353622436523	0.415\\
9.713481903076172	0.416\\
9.71431827545166	0.417\\
9.743585586547852	0.418\\
9.74993896484375	0.419\\
9.771245956420898	0.42\\
9.7914400100708	0.421\\
9.810235023498535	0.422\\
9.836443901062012	0.423\\
9.856968879699707	0.424\\
9.903729438781738	0.425\\
9.921052932739258	0.426\\
9.929706573486328	0.427\\
9.938370704650879	0.428\\
9.939508438110352	0.429\\
9.971620559692383	0.43\\
9.97962474822998	0.431\\
9.995965957641602	0.432\\
9.996843338012695	0.433\\
10.007969856262207	0.434\\
10.021482467651367	0.435\\
10.037232398986816	0.436\\
10.037233352661133	0.437\\
10.050732612609863	0.438\\
10.065651893615723	0.439\\
10.071398735046387	0.44\\
10.086864471435547	0.441\\
10.12190055847168	0.442\\
10.123858451843262	0.443\\
10.160405158996582	0.444\\
10.166291236877441	0.445\\
10.184694290161133	0.446\\
10.188556671142578	0.447\\
10.190582275390625	0.448\\
10.192123413085938	0.449\\
10.204558372497559	0.45\\
10.214967727661133	0.451\\
10.220682144165039	0.452\\
10.23567008972168	0.453\\
10.245290756225586	0.454\\
10.245401382446289	0.455\\
10.259561538696289	0.456\\
10.266161918640137	0.457\\
10.30021858215332	0.458\\
10.308098793029785	0.459\\
10.31664752960205	0.46\\
10.335264205932617	0.461\\
10.336081504821777	0.462\\
10.3397855758667	0.463\\
10.34207534790039	0.464\\
10.345768928527832	0.465\\
10.354156494140625	0.466\\
10.36936092376709	0.467\\
10.377985000610352	0.468\\
10.390621185302734	0.469\\
10.396660804748535	0.47\\
10.404021263122559	0.471\\
10.406998634338379	0.472\\
10.444971084594727	0.473\\
10.465651512145996	0.474\\
10.474447250366211	0.475\\
10.50225830078125	0.476\\
10.52678108215332	0.477\\
10.531084060668945	0.478\\
10.553418159484863	0.479\\
10.582795143127441	0.48\\
10.583259582519531	0.481\\
10.609618186950684	0.482\\
10.627124786376953	0.483\\
10.691852569580078	0.484\\
10.698789596557617	0.485\\
10.700238227844238	0.486\\
10.704150199890137	0.487\\
10.712183952331543	0.488\\
10.727484703063965	0.489\\
10.742717742919922	0.49\\
10.751970291137695	0.491\\
10.771612167358398	0.492\\
10.78105640411377	0.493\\
10.786413192749023	0.494\\
10.790639877319336	0.495\\
10.807649612426758	0.496\\
10.81898307800293	0.497\\
10.84892749786377	0.498\\
10.873677253723145	0.499\\
10.880937576293945	0.5\\
10.890493392944336	0.501\\
10.903414726257324	0.502\\
10.906574249267578	0.503\\
10.907754898071289	0.504\\
10.913908004760742	0.505\\
10.927957534790039	0.506\\
10.9395751953125	0.507\\
10.946300506591797	0.508\\
10.97037410736084	0.509\\
10.976305961608887	0.51\\
10.976605415344238	0.511\\
10.981525421142578	0.512\\
10.990345001220703	0.513\\
10.99560546875	0.514\\
11.007779121398926	0.515\\
11.009742736816406	0.516\\
11.017372131347656	0.517\\
11.041324615478516	0.518\\
11.06229305267334	0.519\\
11.092653274536133	0.52\\
11.093951225280762	0.521\\
11.093979835510254	0.522\\
11.115234375	0.523\\
11.140508651733398	0.524\\
11.169721603393555	0.525\\
11.199376106262207	0.526\\
11.200270652770996	0.527\\
11.208970069885254	0.528\\
11.23083209991455	0.529\\
11.27687931060791	0.53\\
11.281044960021973	0.531\\
11.286550521850586	0.532\\
11.287945747375488	0.533\\
11.297493934631348	0.534\\
11.30038833618164	0.535\\
11.32211971282959	0.536\\
11.354058265686035	0.537\\
11.35976791381836	0.538\\
11.367303848266602	0.539\\
11.373221397399902	0.54\\
11.390308380126953	0.541\\
11.399938583374023	0.542\\
11.417430877685547	0.543\\
11.417882919311523	0.544\\
11.419681549072266	0.545\\
11.421331405639648	0.546\\
11.423518180847168	0.547\\
11.424715042114258	0.548\\
11.468441009521484	0.549\\
11.479228973388672	0.55\\
11.484393119812012	0.551\\
11.514084815979004	0.552\\
11.516714096069336	0.553\\
11.525859832763672	0.554\\
11.527026176452637	0.555\\
11.537994384765625	0.556\\
11.549399375915527	0.557\\
11.559847831726074	0.558\\
11.569419860839844	0.559\\
11.596023559570312	0.56\\
11.610962867736816	0.561\\
11.63247013092041	0.562\\
11.643917083740234	0.563\\
11.675736427307129	0.564\\
11.704545974731445	0.565\\
11.743088722229004	0.566\\
11.754966735839844	0.567\\
11.75759220123291	0.568\\
11.758772850036621	0.569\\
11.760655403137207	0.57\\
11.791851043701172	0.571\\
11.803719520568848	0.572\\
11.804326057434082	0.573\\
11.830670356750488	0.574\\
11.830852508544922	0.575\\
11.832640647888184	0.576\\
11.874526977539062	0.577\\
11.876502990722656	0.578\\
11.885551452636719	0.579\\
11.90168571472168	0.58\\
11.907358169555664	0.581\\
11.92579460144043	0.582\\
11.929082870483398	0.583\\
11.941718101501465	0.584\\
11.952743530273438	0.585\\
11.969432830810547	0.586\\
11.972244262695312	0.587\\
11.97402286529541	0.588\\
11.979199409484863	0.589\\
12.030271530151367	0.59\\
12.050837516784668	0.591\\
12.08898639678955	0.592\\
12.09012222290039	0.593\\
12.091779708862305	0.594\\
12.122119903564453	0.595\\
12.123356819152832	0.596\\
12.126055717468262	0.597\\
12.139768600463867	0.598\\
12.143325805664062	0.599\\
12.182997703552246	0.6\\
12.188055038452148	0.601\\
12.215888977050781	0.602\\
12.259834289550781	0.603\\
12.285805702209473	0.604\\
12.296608924865723	0.605\\
12.299508094787598	0.606\\
12.29984188079834	0.607\\
12.30041790008545	0.608\\
12.322164535522461	0.609\\
12.340002059936523	0.61\\
12.356770515441895	0.611\\
12.370966911315918	0.612\\
12.388360023498535	0.613\\
12.391925811767578	0.614\\
12.40249252319336	0.615\\
12.408302307128906	0.616\\
12.414782524108887	0.617\\
12.434311866760254	0.618\\
12.451093673706055	0.619\\
12.45152473449707	0.62\\
12.508708000183105	0.621\\
12.520112037658691	0.622\\
12.540520668029785	0.623\\
12.548761367797852	0.624\\
12.551250457763672	0.625\\
12.55616283416748	0.626\\
12.573921203613281	0.627\\
12.611224174499512	0.628\\
12.619285583496094	0.629\\
12.622923851013184	0.63\\
12.631662368774414	0.631\\
12.646204948425293	0.632\\
12.665644645690918	0.633\\
12.68836784362793	0.634\\
12.717442512512207	0.635\\
12.718352317810059	0.636\\
12.727940559387207	0.637\\
12.735631942749023	0.638\\
12.74014949798584	0.639\\
12.76162338256836	0.64\\
12.765458106994629	0.641\\
12.76557445526123	0.642\\
12.783876419067383	0.643\\
12.8224515914917	0.644\\
12.84810733795166	0.645\\
12.866747856140137	0.646\\
12.87161636352539	0.647\\
12.889816284179688	0.648\\
12.919357299804688	0.649\\
12.948799133300781	0.65\\
12.961557388305664	0.651\\
12.993047714233398	0.652\\
13.087525367736816	0.653\\
13.102782249450684	0.654\\
13.114738464355469	0.655\\
13.131739616394043	0.656\\
13.136312484741211	0.657\\
13.204341888427734	0.658\\
13.208664894104004	0.659\\
13.215168952941895	0.66\\
13.235220909118652	0.661\\
13.258739471435547	0.662\\
13.264588356018066	0.663\\
13.273628234863281	0.664\\
13.27924633026123	0.665\\
13.280464172363281	0.666\\
13.292641639709473	0.667\\
13.294944763183594	0.668\\
13.300177574157715	0.669\\
13.310336112976074	0.67\\
13.324527740478516	0.671\\
13.339845657348633	0.672\\
13.39345645904541	0.673\\
13.396476745605469	0.674\\
13.39999008178711	0.675\\
13.404065132141113	0.676\\
13.425631523132324	0.677\\
13.438324928283691	0.678\\
13.439615249633789	0.679\\
13.448081016540527	0.68\\
13.448247909545898	0.681\\
13.47549819946289	0.682\\
13.494479179382324	0.683\\
13.549535751342773	0.684\\
13.558579444885254	0.685\\
13.568917274475098	0.686\\
13.576438903808594	0.687\\
13.581766128540039	0.688\\
13.5835542678833	0.689\\
13.61579704284668	0.69\\
13.682060241699219	0.691\\
13.684083938598633	0.692\\
13.696839332580566	0.693\\
13.698395729064941	0.694\\
13.707437515258789	0.695\\
13.710014343261719	0.696\\
13.711599349975586	0.697\\
13.713807106018066	0.698\\
13.744560241699219	0.699\\
13.769768714904785	0.7\\
13.781539916992188	0.701\\
13.806302070617676	0.702\\
13.826290130615234	0.703\\
13.835577011108398	0.704\\
13.860796928405762	0.705\\
13.8840913772583	0.706\\
13.90038776397705	0.707\\
13.921882629394531	0.708\\
13.973099708557129	0.709\\
13.98853874206543	0.71\\
14.001518249511719	0.711\\
14.053882598876953	0.712\\
14.058444023132324	0.713\\
14.061020851135254	0.714\\
14.074121475219727	0.715\\
14.086225509643555	0.716\\
14.143434524536133	0.717\\
14.172977447509766	0.718\\
14.18667984008789	0.719\\
14.194040298461914	0.72\\
14.200672149658203	0.721\\
14.216002464294434	0.722\\
14.217826843261719	0.723\\
14.250272750854492	0.724\\
14.272083282470703	0.725\\
14.274826049804688	0.726\\
14.276897430419922	0.727\\
14.28311538696289	0.728\\
14.287519454956055	0.729\\
14.38482666015625	0.73\\
14.385492324829102	0.731\\
14.401628494262695	0.732\\
14.432853698730469	0.733\\
14.453412055969238	0.734\\
14.489791870117188	0.735\\
14.535027503967285	0.736\\
14.5404052734375	0.737\\
14.565547943115234	0.738\\
14.576900482177734	0.739\\
14.58342170715332	0.74\\
14.602718353271484	0.741\\
14.617559432983398	0.742\\
14.6537446975708	0.743\\
14.666374206542969	0.744\\
14.675582885742188	0.745\\
14.687986373901367	0.746\\
14.710963249206543	0.747\\
14.71329116821289	0.748\\
14.72498893737793	0.749\\
14.735610008239746	0.75\\
14.772868156433105	0.751\\
14.793445587158203	0.752\\
14.796510696411133	0.753\\
14.813579559326172	0.754\\
14.814383506774902	0.755\\
14.824380874633789	0.756\\
14.85011100769043	0.757\\
14.854247093200684	0.758\\
14.85625171661377	0.759\\
14.903843879699707	0.76\\
14.922294616699219	0.761\\
14.94291877746582	0.762\\
14.950947761535645	0.763\\
14.967598915100098	0.764\\
14.972021102905273	0.765\\
14.992138862609863	0.766\\
14.99990463256836	0.767\\
15.059624671936035	0.768\\
15.094170570373535	0.769\\
15.13969898223877	0.77\\
15.169313430786133	0.771\\
15.175596237182617	0.772\\
15.196027755737305	0.773\\
15.21763801574707	0.774\\
15.226593017578125	0.775\\
15.246917724609375	0.776\\
15.287614822387695	0.777\\
15.311201095581055	0.778\\
15.324929237365723	0.779\\
15.331184387207031	0.78\\
15.334177017211914	0.781\\
15.360189437866211	0.782\\
15.365883827209473	0.783\\
15.366876602172852	0.784\\
15.395622253417969	0.785\\
15.40977954864502	0.786\\
15.413623809814453	0.787\\
15.462165832519531	0.788\\
15.500219345092773	0.789\\
15.521719932556152	0.79\\
15.522759437561035	0.791\\
15.564447402954102	0.792\\
15.576421737670898	0.793\\
15.617097854614258	0.794\\
15.64173698425293	0.795\\
15.667074203491211	0.796\\
15.704063415527344	0.797\\
15.718215942382812	0.798\\
15.769217491149902	0.799\\
15.771279335021973	0.8\\
15.793445587158203	0.801\\
15.830050468444824	0.802\\
15.833990097045898	0.803\\
15.906940460205078	0.804\\
15.913738250732422	0.805\\
15.948949813842773	0.806\\
15.962366104125977	0.807\\
15.985481262207031	0.808\\
16.00998878479004	0.809\\
16.015525817871094	0.81\\
16.06443214416504	0.811\\
16.067508697509766	0.812\\
16.152889251708984	0.813\\
16.19774055480957	0.814\\
16.28830337524414	0.815\\
16.317710876464844	0.816\\
16.318317413330078	0.817\\
16.326784133911133	0.818\\
16.348478317260742	0.819\\
16.373779296875	0.82\\
16.39348030090332	0.821\\
16.434856414794922	0.822\\
16.437152862548828	0.823\\
16.471298217773438	0.824\\
16.486175537109375	0.825\\
16.52754020690918	0.826\\
16.54924774169922	0.827\\
16.594005584716797	0.828\\
16.728729248046875	0.829\\
16.73627281188965	0.83\\
16.740163803100586	0.831\\
16.74026107788086	0.832\\
16.751359939575195	0.833\\
16.75722885131836	0.834\\
16.77505111694336	0.835\\
16.78474998474121	0.836\\
16.794530868530273	0.837\\
16.861024856567383	0.838\\
16.90001106262207	0.839\\
16.952457427978516	0.84\\
16.977863311767578	0.841\\
16.99881362915039	0.842\\
17.014543533325195	0.843\\
17.03037452697754	0.844\\
17.05818748474121	0.845\\
17.09130096435547	0.846\\
17.168537139892578	0.847\\
17.211795806884766	0.848\\
17.216161727905273	0.849\\
17.26171875	0.85\\
17.26362419128418	0.851\\
17.274288177490234	0.852\\
17.29396629333496	0.853\\
17.329090118408203	0.854\\
17.41512107849121	0.855\\
17.433780670166016	0.856\\
17.445758819580078	0.857\\
17.453937530517578	0.858\\
17.47290802001953	0.859\\
17.479812622070312	0.86\\
17.488414764404297	0.861\\
17.496124267578125	0.862\\
17.549470901489258	0.863\\
17.55457878112793	0.864\\
17.582687377929688	0.865\\
17.609806060791016	0.866\\
17.68446159362793	0.867\\
17.694988250732422	0.868\\
17.715591430664062	0.869\\
17.722444534301758	0.87\\
17.72674560546875	0.871\\
17.729700088500977	0.872\\
17.839778900146484	0.873\\
17.842992782592773	0.874\\
17.84303855895996	0.875\\
17.909271240234375	0.876\\
17.933034896850586	0.877\\
17.945783615112305	0.878\\
17.949710845947266	0.879\\
17.96293067932129	0.88\\
17.99420928955078	0.881\\
17.997533798217773	0.882\\
18.00221061706543	0.883\\
18.06656265258789	0.884\\
18.09148406982422	0.885\\
18.157238006591797	0.886\\
18.203861236572266	0.887\\
18.214115142822266	0.888\\
18.28689956665039	0.889\\
18.29000473022461	0.89\\
18.312559127807617	0.891\\
18.36670684814453	0.892\\
18.371522903442383	0.893\\
18.40653419494629	0.894\\
18.46682357788086	0.895\\
18.48106575012207	0.896\\
18.498592376708984	0.897\\
18.557008743286133	0.898\\
18.582481384277344	0.899\\
18.61220932006836	0.9\\
18.659414291381836	0.901\\
18.70415687561035	0.902\\
18.712854385375977	0.903\\
18.73931312561035	0.904\\
18.80330467224121	0.905\\
18.8115234375	0.906\\
18.82945442199707	0.907\\
18.986448287963867	0.908\\
18.99241065979004	0.909\\
19.07554817199707	0.91\\
19.122583389282227	0.911\\
19.232168197631836	0.912\\
19.267574310302734	0.913\\
19.271207809448242	0.914\\
19.271602630615234	0.915\\
19.275217056274414	0.916\\
19.300777435302734	0.917\\
19.333627700805664	0.918\\
19.335166931152344	0.919\\
19.433856964111328	0.92\\
19.504722595214844	0.921\\
19.52902603149414	0.922\\
19.594621658325195	0.923\\
19.669269561767578	0.924\\
19.678682327270508	0.925\\
19.684480667114258	0.926\\
19.699800491333008	0.927\\
19.736352920532227	0.928\\
19.790931701660156	0.929\\
19.796554565429688	0.93\\
19.817420959472656	0.931\\
19.84965705871582	0.932\\
19.936920166015625	0.933\\
19.966827392578125	0.934\\
19.968137741088867	0.935\\
20.052722930908203	0.936\\
20.107255935668945	0.937\\
20.13357162475586	0.938\\
20.157608032226562	0.939\\
20.259098052978516	0.94\\
20.2702693939209	0.941\\
20.405710220336914	0.942\\
20.44561767578125	0.943\\
20.45669174194336	0.944\\
20.566246032714844	0.945\\
20.56684112548828	0.946\\
20.590538024902344	0.947\\
20.649425506591797	0.948\\
20.69487953186035	0.949\\
20.709484100341797	0.95\\
20.725482940673828	0.951\\
20.739179611206055	0.952\\
20.792152404785156	0.953\\
20.810335159301758	0.954\\
20.88063621520996	0.955\\
20.928754806518555	0.956\\
20.93072509765625	0.957\\
20.93686866760254	0.958\\
20.939647674560547	0.959\\
21.003339767456055	0.96\\
21.01026725769043	0.961\\
21.02072525024414	0.962\\
21.024229049682617	0.963\\
21.0361270904541	0.964\\
21.20319366455078	0.965\\
21.263219833374023	0.966\\
21.355037689208984	0.967\\
21.46485710144043	0.968\\
21.516437530517578	0.969\\
21.59212875366211	0.97\\
21.62322425842285	0.971\\
21.757354736328125	0.972\\
21.78202247619629	0.973\\
21.8636531829834	0.974\\
21.94786262512207	0.975\\
22.152027130126953	0.976\\
22.361846923828125	0.977\\
22.38657569885254	0.978\\
22.398067474365234	0.979\\
22.734424591064453	0.98\\
22.993558883666992	0.981\\
23.027488708496094	0.982\\
23.07003402709961	0.983\\
23.158905029296875	0.984\\
23.340717315673828	0.985\\
23.465805053710938	0.986\\
23.736469268798828	0.987\\
23.74909210205078	0.988\\
23.77958106994629	0.989\\
23.80729103088379	0.99\\
24.24849510192871	0.991\\
24.71126365661621	0.992\\
25.370256423950195	0.993\\
25.497562408447266	0.994\\
25.503145217895508	0.995\\
26.22025489807129	0.996\\
26.53251838684082	0.997\\
27.321392059326172	0.998\\
27.828685760498047	0.999\\
32.76575469970703	1.0\\
};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=10)}


\addplot[
    line width=1.2pt,
    color=profBlue,
]table[row sep=crcr]{%
0.20514163374900818	0.001\\
0.32265719771385193	0.002\\
0.369338721036911	0.003\\
0.37525105476379395	0.004\\
0.5254032015800476	0.005\\
0.5818203687667847	0.006\\
0.6038516759872437	0.007\\
0.6180484294891357	0.008\\
0.6789721250534058	0.009\\
0.7478324174880981	0.01\\
1.0714532136917114	0.011\\
1.2457976341247559	0.012\\
1.3449840545654297	0.013\\
1.3592567443847656	0.014\\
1.4013488292694092	0.015\\
1.4252536296844482	0.016\\
1.5816738605499268	0.017\\
1.9534269571304321	0.018\\
1.9591116905212402	0.019\\
1.97585928440094	0.02\\
1.9823498725891113	0.021\\
1.9874975681304932	0.022\\
2.2806522846221924	0.023\\
2.3385980129241943	0.024\\
2.358670234680176	0.025\\
2.619426965713501	0.026\\
2.9035940170288086	0.027\\
2.9044721126556396	0.028\\
3.241851806640625	0.029\\
3.246661901473999	0.03\\
3.3220338821411133	0.031\\
3.478809356689453	0.032\\
3.5092408657073975	0.033\\
3.517329692840576	0.034\\
3.5183725357055664	0.035\\
3.583292007446289	0.036\\
3.592345952987671	0.037\\
3.6700496673583984	0.038\\
3.690103054046631	0.039\\
3.8394150733947754	0.04\\
4.000604152679443	0.041\\
4.087932109832764	0.042\\
4.131399154663086	0.043\\
4.402970314025879	0.044\\
4.4779438972473145	0.045\\
4.682030200958252	0.046\\
4.6917314529418945	0.047\\
4.693878650665283	0.048\\
4.714003086090088	0.049\\
4.7678117752075195	0.05\\
4.797237873077393	0.051\\
4.828587055206299	0.052\\
4.855535984039307	0.053\\
4.880134582519531	0.054\\
4.8914690017700195	0.055\\
4.899866104125977	0.056\\
4.97450065612793	0.057\\
4.993532180786133	0.058\\
4.997561454772949	0.059\\
5.041712760925293	0.06\\
5.190871715545654	0.061\\
5.213453769683838	0.062\\
5.234965801239014	0.063\\
5.298098087310791	0.064\\
5.639310359954834	0.065\\
5.696738243103027	0.066\\
5.768036842346191	0.067\\
5.802302837371826	0.068\\
5.8078789710998535	0.069\\
5.928880214691162	0.07\\
6.009232521057129	0.071\\
6.018258571624756	0.072\\
6.246315956115723	0.073\\
6.251095294952393	0.074\\
6.512622833251953	0.075\\
6.528139591217041	0.076\\
6.529314994812012	0.077\\
6.538806915283203	0.078\\
6.553930282592773	0.079\\
6.653210639953613	0.08\\
6.685711860656738	0.081\\
6.6873040199279785	0.082\\
6.704531192779541	0.083\\
6.708480358123779	0.084\\
6.732178688049316	0.085\\
6.7447190284729	0.086\\
6.751170635223389	0.087\\
6.784502029418945	0.088\\
6.789842128753662	0.089\\
6.801477909088135	0.09\\
6.80681037902832	0.091\\
6.808837890625	0.092\\
6.811322212219238	0.093\\
6.811354637145996	0.094\\
6.81512451171875	0.095\\
6.823976993560791	0.096\\
6.829558849334717	0.097\\
6.832579135894775	0.098\\
6.8348798751831055	0.099\\
6.836325168609619	0.1\\
6.838271141052246	0.101\\
6.839733123779297	0.102\\
6.843774795532227	0.103\\
6.8464813232421875	0.104\\
6.851289749145508	0.105\\
6.852353572845459	0.106\\
6.8551483154296875	0.107\\
6.862660884857178	0.108\\
6.864286422729492	0.109\\
6.874880790710449	0.11\\
6.8765668869018555	0.111\\
6.879765510559082	0.112\\
6.879876613616943	0.113\\
6.8840742111206055	0.114\\
6.8849310874938965	0.115\\
6.8854827880859375	0.116\\
6.889367580413818	0.117\\
6.890542030334473	0.118\\
6.894901275634766	0.119\\
6.89682149887085	0.12\\
6.898848056793213	0.121\\
6.901252269744873	0.122\\
6.901986598968506	0.123\\
6.906850337982178	0.124\\
6.906981945037842	0.125\\
6.90893030166626	0.126\\
6.909095287322998	0.127\\
6.910275936126709	0.128\\
6.91521692276001	0.129\\
6.915669918060303	0.13\\
6.919139862060547	0.131\\
6.922189235687256	0.132\\
6.9222412109375	0.133\\
6.923482418060303	0.134\\
6.924679279327393	0.135\\
6.937832355499268	0.136\\
6.938776969909668	0.137\\
6.943091869354248	0.138\\
6.949592113494873	0.139\\
6.959146022796631	0.14\\
6.967902183532715	0.141\\
6.975775718688965	0.142\\
6.97601318359375	0.143\\
7.000697135925293	0.144\\
7.002678394317627	0.145\\
7.008554458618164	0.146\\
7.01578426361084	0.147\\
7.017070770263672	0.148\\
7.028800964355469	0.149\\
7.031923294067383	0.15\\
7.034002780914307	0.151\\
7.0391693115234375	0.152\\
7.0460357666015625	0.153\\
7.046517848968506	0.154\\
7.071053981781006	0.155\\
7.093753337860107	0.156\\
7.114101409912109	0.157\\
7.116028308868408	0.158\\
7.117288112640381	0.159\\
7.117532730102539	0.16\\
7.119906425476074	0.161\\
7.1221842765808105	0.162\\
7.14326286315918	0.163\\
7.1484832763671875	0.164\\
7.149910926818848	0.165\\
7.153921604156494	0.166\\
7.198843479156494	0.167\\
7.213125228881836	0.168\\
7.228768825531006	0.169\\
7.230234622955322	0.17\\
7.231582164764404	0.171\\
7.237223148345947	0.172\\
7.24759578704834	0.173\\
7.274018287658691	0.174\\
7.33892297744751	0.175\\
7.3526129722595215	0.176\\
7.35788631439209	0.177\\
7.361825942993164	0.178\\
7.385530471801758	0.179\\
7.403208255767822	0.18\\
7.414780616760254	0.181\\
7.427178382873535	0.182\\
7.438176155090332	0.183\\
7.452457427978516	0.184\\
7.457627296447754	0.185\\
7.475411891937256	0.186\\
7.476307392120361	0.187\\
7.538841247558594	0.188\\
7.542914390563965	0.189\\
7.544985771179199	0.19\\
7.567512035369873	0.191\\
7.667389869689941	0.192\\
7.6675262451171875	0.193\\
7.675270080566406	0.194\\
7.696087837219238	0.195\\
7.822673797607422	0.196\\
7.824124813079834	0.197\\
7.825291156768799	0.198\\
7.857959270477295	0.199\\
7.869937419891357	0.2\\
7.906558990478516	0.201\\
7.931755065917969	0.202\\
7.980190277099609	0.203\\
7.99868106842041	0.204\\
8.01069164276123	0.205\\
8.014930725097656	0.206\\
8.09350299835205	0.207\\
8.108957290649414	0.208\\
8.142623901367188	0.209\\
8.151987075805664	0.21\\
8.166292190551758	0.211\\
8.181609153747559	0.212\\
8.215559005737305	0.213\\
8.23316764831543	0.214\\
8.238787651062012	0.215\\
8.244085311889648	0.216\\
8.259160041809082	0.217\\
8.307029724121094	0.218\\
8.315796852111816	0.219\\
8.33642578125	0.22\\
8.350554466247559	0.221\\
8.361405372619629	0.222\\
8.368023872375488	0.223\\
8.400799751281738	0.224\\
8.44306755065918	0.225\\
8.443899154663086	0.226\\
8.448684692382812	0.227\\
8.449024200439453	0.228\\
8.542879104614258	0.229\\
8.543170928955078	0.23\\
8.5559663772583	0.231\\
8.573651313781738	0.232\\
8.59339714050293	0.233\\
8.597902297973633	0.234\\
8.685080528259277	0.235\\
8.688433647155762	0.236\\
8.691158294677734	0.237\\
8.701756477355957	0.238\\
8.71493148803711	0.239\\
8.732412338256836	0.24\\
8.735650062561035	0.241\\
8.754512786865234	0.242\\
8.76605224609375	0.243\\
8.771184921264648	0.244\\
8.787729263305664	0.245\\
8.824936866760254	0.246\\
8.828252792358398	0.247\\
8.87024211883545	0.248\\
8.873124122619629	0.249\\
8.905014038085938	0.25\\
8.938920974731445	0.251\\
8.966533660888672	0.252\\
8.977102279663086	0.253\\
8.997211456298828	0.254\\
9.020565032958984	0.255\\
9.039985656738281	0.256\\
9.046429634094238	0.257\\
9.046710014343262	0.258\\
9.047128677368164	0.259\\
9.06284236907959	0.26\\
9.077898025512695	0.261\\
9.147629737854004	0.262\\
9.17911434173584	0.263\\
9.242856979370117	0.264\\
9.265003204345703	0.265\\
9.300535202026367	0.266\\
9.315796852111816	0.267\\
9.316215515136719	0.268\\
9.340752601623535	0.269\\
9.381967544555664	0.27\\
9.423868179321289	0.271\\
9.426448822021484	0.272\\
9.449983596801758	0.273\\
9.452116012573242	0.274\\
9.454564094543457	0.275\\
9.468984603881836	0.276\\
9.538371086120605	0.277\\
9.556816101074219	0.278\\
9.601988792419434	0.279\\
9.604988098144531	0.28\\
9.605093955993652	0.281\\
9.623907089233398	0.282\\
9.642168045043945	0.283\\
9.698102951049805	0.284\\
9.726139068603516	0.285\\
9.756105422973633	0.286\\
9.761144638061523	0.287\\
9.765921592712402	0.288\\
9.774560928344727	0.289\\
9.83999252319336	0.29\\
9.864982604980469	0.291\\
9.915205955505371	0.292\\
9.915769577026367	0.293\\
9.982422828674316	0.294\\
9.984561920166016	0.295\\
10.010860443115234	0.296\\
10.026195526123047	0.297\\
10.037887573242188	0.298\\
10.040220260620117	0.299\\
10.0557222366333	0.3\\
10.099531173706055	0.301\\
10.135205268859863	0.302\\
10.151561737060547	0.303\\
10.15206241607666	0.304\\
10.154378890991211	0.305\\
10.178064346313477	0.306\\
10.193159103393555	0.307\\
10.233346939086914	0.308\\
10.236266136169434	0.309\\
10.238861083984375	0.31\\
10.24097728729248	0.311\\
10.33837890625	0.312\\
10.368290901184082	0.313\\
10.369022369384766	0.314\\
10.382357597351074	0.315\\
10.382405281066895	0.316\\
10.40134048461914	0.317\\
10.40329647064209	0.318\\
10.41285514831543	0.319\\
10.434818267822266	0.32\\
10.46806526184082	0.321\\
10.469193458557129	0.322\\
10.500025749206543	0.323\\
10.539191246032715	0.324\\
10.548925399780273	0.325\\
10.575361251831055	0.326\\
10.585065841674805	0.327\\
10.598233222961426	0.328\\
10.652606964111328	0.329\\
10.731276512145996	0.33\\
10.732349395751953	0.331\\
10.773788452148438	0.332\\
10.773843765258789	0.333\\
10.78097152709961	0.334\\
10.78464412689209	0.335\\
10.788812637329102	0.336\\
10.79312801361084	0.337\\
10.81839370727539	0.338\\
10.822364807128906	0.339\\
10.825117111206055	0.34\\
10.843631744384766	0.341\\
10.908653259277344	0.342\\
10.91923713684082	0.343\\
10.919315338134766	0.344\\
10.951814651489258	0.345\\
10.987029075622559	0.346\\
10.99335765838623	0.347\\
11.033020973205566	0.348\\
11.040454864501953	0.349\\
11.101959228515625	0.35\\
11.126066207885742	0.351\\
11.127313613891602	0.352\\
11.131970405578613	0.353\\
11.14169692993164	0.354\\
11.171820640563965	0.355\\
11.17264461517334	0.356\\
11.180269241333008	0.357\\
11.208868980407715	0.358\\
11.2550048828125	0.359\\
11.2728853225708	0.36\\
11.300433158874512	0.361\\
11.305292129516602	0.362\\
11.309948921203613	0.363\\
11.316551208496094	0.364\\
11.322593688964844	0.365\\
11.337357521057129	0.366\\
11.408357620239258	0.367\\
11.418073654174805	0.368\\
11.442788124084473	0.369\\
11.492923736572266	0.37\\
11.516672134399414	0.371\\
11.567750930786133	0.372\\
11.626703262329102	0.373\\
11.636432647705078	0.374\\
11.68191146850586	0.375\\
11.743522644042969	0.376\\
11.770931243896484	0.377\\
11.825551986694336	0.378\\
11.82638168334961	0.379\\
11.838761329650879	0.38\\
11.898903846740723	0.381\\
11.91760540008545	0.382\\
11.940362930297852	0.383\\
11.948378562927246	0.384\\
11.95280933380127	0.385\\
11.968108177185059	0.386\\
11.983561515808105	0.387\\
11.993389129638672	0.388\\
11.99565315246582	0.389\\
12.002144813537598	0.39\\
12.010002136230469	0.391\\
12.013984680175781	0.392\\
12.035798072814941	0.393\\
12.038068771362305	0.394\\
12.07209587097168	0.395\\
12.073461532592773	0.396\\
12.169269561767578	0.397\\
12.202675819396973	0.398\\
12.210028648376465	0.399\\
12.21505069732666	0.4\\
12.230945587158203	0.401\\
12.258814811706543	0.402\\
12.272790908813477	0.403\\
12.283710479736328	0.404\\
12.2913236618042	0.405\\
12.32841968536377	0.406\\
12.328718185424805	0.407\\
12.335556983947754	0.408\\
12.339813232421875	0.409\\
12.34967041015625	0.41\\
12.385170936584473	0.411\\
12.459527015686035	0.412\\
12.464982032775879	0.413\\
12.491687774658203	0.414\\
12.491893768310547	0.415\\
12.492082595825195	0.416\\
12.500561714172363	0.417\\
12.510355949401855	0.418\\
12.546211242675781	0.419\\
12.55778980255127	0.42\\
12.55982780456543	0.421\\
12.560018539428711	0.422\\
12.560970306396484	0.423\\
12.563558578491211	0.424\\
12.570696830749512	0.425\\
12.573551177978516	0.426\\
12.578447341918945	0.427\\
12.590761184692383	0.428\\
12.600248336791992	0.429\\
12.614258766174316	0.43\\
12.644235610961914	0.431\\
12.649398803710938	0.432\\
12.744625091552734	0.433\\
12.760504722595215	0.434\\
12.762857437133789	0.435\\
12.765278816223145	0.436\\
12.766998291015625	0.437\\
12.773329734802246	0.438\\
12.783060073852539	0.439\\
12.789495468139648	0.44\\
12.795446395874023	0.441\\
12.801260948181152	0.442\\
12.819504737854004	0.443\\
12.825881958007812	0.444\\
12.829920768737793	0.445\\
12.838418960571289	0.446\\
12.84713077545166	0.447\\
12.861802101135254	0.448\\
12.879586219787598	0.449\\
12.883855819702148	0.45\\
12.925439834594727	0.451\\
12.927379608154297	0.452\\
12.941349029541016	0.453\\
12.942286491394043	0.454\\
12.950944900512695	0.455\\
12.953369140625	0.456\\
12.973793029785156	0.457\\
12.990991592407227	0.458\\
13.010818481445312	0.459\\
13.038086891174316	0.46\\
13.053339958190918	0.461\\
13.05494213104248	0.462\\
13.066950798034668	0.463\\
13.068973541259766	0.464\\
13.07297420501709	0.465\\
13.083221435546875	0.466\\
13.097951889038086	0.467\\
13.134628295898438	0.468\\
13.16107177734375	0.469\\
13.173201560974121	0.47\\
13.176142692565918	0.471\\
13.183414459228516	0.472\\
13.189783096313477	0.473\\
13.20191764831543	0.474\\
13.219886779785156	0.475\\
13.232929229736328	0.476\\
13.245687484741211	0.477\\
13.254785537719727	0.478\\
13.25533390045166	0.479\\
13.259359359741211	0.48\\
13.265461921691895	0.481\\
13.272329330444336	0.482\\
13.274256706237793	0.483\\
13.345808029174805	0.484\\
13.386533737182617	0.485\\
13.391651153564453	0.486\\
13.408016204833984	0.487\\
13.415218353271484	0.488\\
13.416263580322266	0.489\\
13.452437400817871	0.49\\
13.454377174377441	0.491\\
13.45638656616211	0.492\\
13.470308303833008	0.493\\
13.485858917236328	0.494\\
13.520272254943848	0.495\\
13.524859428405762	0.496\\
13.535990715026855	0.497\\
13.546353340148926	0.498\\
13.566472053527832	0.499\\
13.568175315856934	0.5\\
13.575689315795898	0.501\\
13.578126907348633	0.502\\
13.578798294067383	0.503\\
13.582758903503418	0.504\\
13.592557907104492	0.505\\
13.594145774841309	0.506\\
13.626237869262695	0.507\\
13.632811546325684	0.508\\
13.635889053344727	0.509\\
13.64389705657959	0.51\\
13.64515209197998	0.511\\
13.646690368652344	0.512\\
13.65858268737793	0.513\\
13.66505241394043	0.514\\
13.668710708618164	0.515\\
13.673009872436523	0.516\\
13.694039344787598	0.517\\
13.69448184967041	0.518\\
13.702571868896484	0.519\\
13.705658912658691	0.52\\
13.70572566986084	0.521\\
13.717979431152344	0.522\\
13.733505249023438	0.523\\
13.74350357055664	0.524\\
13.753082275390625	0.525\\
13.799201965332031	0.526\\
13.800121307373047	0.527\\
13.801937103271484	0.528\\
13.818004608154297	0.529\\
13.825644493103027	0.53\\
13.827269554138184	0.531\\
13.839274406433105	0.532\\
13.844806671142578	0.533\\
13.853464126586914	0.534\\
13.854620933532715	0.535\\
13.878851890563965	0.536\\
13.881689071655273	0.537\\
13.882019996643066	0.538\\
13.886895179748535	0.539\\
13.899930953979492	0.54\\
13.913801193237305	0.541\\
13.921761512756348	0.542\\
13.93529987335205	0.543\\
14.005151748657227	0.544\\
14.006187438964844	0.545\\
14.020683288574219	0.546\\
14.022954940795898	0.547\\
14.033830642700195	0.548\\
14.054679870605469	0.549\\
14.054924964904785	0.55\\
14.064081192016602	0.551\\
14.071672439575195	0.552\\
14.082536697387695	0.553\\
14.085222244262695	0.554\\
14.129870414733887	0.555\\
14.133594512939453	0.556\\
14.13532829284668	0.557\\
14.144582748413086	0.558\\
14.146217346191406	0.559\\
14.152403831481934	0.56\\
14.167823791503906	0.561\\
14.178499221801758	0.562\\
14.204706192016602	0.563\\
14.206504821777344	0.564\\
14.237282752990723	0.565\\
14.239339828491211	0.566\\
14.24651050567627	0.567\\
14.256799697875977	0.568\\
14.2679443359375	0.569\\
14.268322944641113	0.57\\
14.273201942443848	0.571\\
14.31592082977295	0.572\\
14.330440521240234	0.573\\
14.35998249053955	0.574\\
14.375768661499023	0.575\\
14.40544605255127	0.576\\
14.40722370147705	0.577\\
14.4073486328125	0.578\\
14.410030364990234	0.579\\
14.43583869934082	0.58\\
14.44054126739502	0.581\\
14.44214916229248	0.582\\
14.463830947875977	0.583\\
14.555641174316406	0.584\\
14.557901382446289	0.585\\
14.558561325073242	0.586\\
14.593515396118164	0.587\\
14.608421325683594	0.588\\
14.624732971191406	0.589\\
14.653412818908691	0.59\\
14.65722942352295	0.591\\
14.670208930969238	0.592\\
14.678142547607422	0.593\\
14.680879592895508	0.594\\
14.702863693237305	0.595\\
14.706761360168457	0.596\\
14.713632583618164	0.597\\
14.720263481140137	0.598\\
14.734682083129883	0.599\\
14.759822845458984	0.6\\
14.765535354614258	0.601\\
14.786331176757812	0.602\\
14.788081169128418	0.603\\
14.803611755371094	0.604\\
14.803764343261719	0.605\\
14.813273429870605	0.606\\
14.819320678710938	0.607\\
14.865114212036133	0.608\\
14.881187438964844	0.609\\
14.881682395935059	0.61\\
14.891134262084961	0.611\\
14.899944305419922	0.612\\
14.929285049438477	0.613\\
14.952009201049805	0.614\\
14.964591026306152	0.615\\
14.981585502624512	0.616\\
15.028717994689941	0.617\\
15.04109001159668	0.618\\
15.042829513549805	0.619\\
15.056917190551758	0.62\\
15.076691627502441	0.621\\
15.07843017578125	0.622\\
15.10655403137207	0.623\\
15.128829956054688	0.624\\
15.133759498596191	0.625\\
15.139079093933105	0.626\\
15.139899253845215	0.627\\
15.14644718170166	0.628\\
15.189275741577148	0.629\\
15.190167427062988	0.63\\
15.198473930358887	0.631\\
15.240463256835938	0.632\\
15.248931884765625	0.633\\
15.271718978881836	0.634\\
15.3016996383667	0.635\\
15.306021690368652	0.636\\
15.342516899108887	0.637\\
15.350488662719727	0.638\\
15.358577728271484	0.639\\
15.369556427001953	0.64\\
15.374818801879883	0.641\\
15.379961013793945	0.642\\
15.394664764404297	0.643\\
15.413199424743652	0.644\\
15.428625106811523	0.645\\
15.487743377685547	0.646\\
15.493908882141113	0.647\\
15.495370864868164	0.648\\
15.547119140625	0.649\\
15.580238342285156	0.65\\
15.601834297180176	0.651\\
15.613490104675293	0.652\\
15.645129203796387	0.653\\
15.646724700927734	0.654\\
15.660614013671875	0.655\\
15.66350269317627	0.656\\
15.697504043579102	0.657\\
15.714302062988281	0.658\\
15.725472450256348	0.659\\
15.739725112915039	0.66\\
15.740346908569336	0.661\\
15.751749038696289	0.662\\
15.759779930114746	0.663\\
15.772544860839844	0.664\\
15.78722095489502	0.665\\
15.790421485900879	0.666\\
15.815227508544922	0.667\\
15.8190336227417	0.668\\
15.859232902526855	0.669\\
15.86743450164795	0.67\\
15.879049301147461	0.671\\
15.886314392089844	0.672\\
15.897102355957031	0.673\\
15.901422500610352	0.674\\
15.943464279174805	0.675\\
15.955336570739746	0.676\\
15.959112167358398	0.677\\
15.964027404785156	0.678\\
15.98277473449707	0.679\\
15.9893217086792	0.68\\
16.010961532592773	0.681\\
16.0759334564209	0.682\\
16.09673309326172	0.683\\
16.110212326049805	0.684\\
16.152162551879883	0.685\\
16.157516479492188	0.686\\
16.175899505615234	0.687\\
16.2096004486084	0.688\\
16.216537475585938	0.689\\
16.240726470947266	0.69\\
16.255348205566406	0.691\\
16.267654418945312	0.692\\
16.283979415893555	0.693\\
16.434234619140625	0.694\\
16.437152862548828	0.695\\
16.47113037109375	0.696\\
16.475889205932617	0.697\\
16.490036010742188	0.698\\
16.497150421142578	0.699\\
16.498382568359375	0.7\\
16.554710388183594	0.701\\
16.5666446685791	0.702\\
16.643409729003906	0.703\\
16.662242889404297	0.704\\
16.66712760925293	0.705\\
16.675039291381836	0.706\\
16.69517707824707	0.707\\
16.70579719543457	0.708\\
16.7386474609375	0.709\\
16.74662971496582	0.71\\
16.766132354736328	0.711\\
16.789409637451172	0.712\\
16.795562744140625	0.713\\
16.827632904052734	0.714\\
16.83806610107422	0.715\\
16.840476989746094	0.716\\
16.866357803344727	0.717\\
16.873355865478516	0.718\\
16.89736557006836	0.719\\
16.900440216064453	0.72\\
16.998779296875	0.721\\
17.013551712036133	0.722\\
17.030710220336914	0.723\\
17.034751892089844	0.724\\
17.036014556884766	0.725\\
17.089942932128906	0.726\\
17.096778869628906	0.727\\
17.126544952392578	0.728\\
17.12717056274414	0.729\\
17.14317512512207	0.73\\
17.160179138183594	0.731\\
17.1675968170166	0.732\\
17.18769073486328	0.733\\
17.220439910888672	0.734\\
17.220788955688477	0.735\\
17.244871139526367	0.736\\
17.27701187133789	0.737\\
17.341276168823242	0.738\\
17.367778778076172	0.739\\
17.39893341064453	0.74\\
17.403339385986328	0.741\\
17.424880981445312	0.742\\
17.432283401489258	0.743\\
17.451915740966797	0.744\\
17.456371307373047	0.745\\
17.457998275756836	0.746\\
17.53154182434082	0.747\\
17.538585662841797	0.748\\
17.56726837158203	0.749\\
17.571868896484375	0.75\\
17.576797485351562	0.751\\
17.607173919677734	0.752\\
17.64314079284668	0.753\\
17.66610336303711	0.754\\
17.691518783569336	0.755\\
17.696430206298828	0.756\\
17.70783233642578	0.757\\
17.761409759521484	0.758\\
17.812898635864258	0.759\\
17.81690788269043	0.76\\
17.864381790161133	0.761\\
17.959606170654297	0.762\\
17.975866317749023	0.763\\
18.005733489990234	0.764\\
18.010990142822266	0.765\\
18.01650047302246	0.766\\
18.034265518188477	0.767\\
18.035964965820312	0.768\\
18.150484085083008	0.769\\
18.182415008544922	0.77\\
18.319177627563477	0.771\\
18.32229995727539	0.772\\
18.335960388183594	0.773\\
18.370887756347656	0.774\\
18.380725860595703	0.775\\
18.441959381103516	0.776\\
18.444547653198242	0.777\\
18.45006561279297	0.778\\
18.479970932006836	0.779\\
18.486753463745117	0.78\\
18.51728630065918	0.781\\
18.52589988708496	0.782\\
18.526634216308594	0.783\\
18.552719116210938	0.784\\
18.58064842224121	0.785\\
18.622644424438477	0.786\\
18.628259658813477	0.787\\
18.6295223236084	0.788\\
18.658727645874023	0.789\\
18.70138168334961	0.79\\
18.751737594604492	0.791\\
18.76084327697754	0.792\\
18.77874183654785	0.793\\
18.80917739868164	0.794\\
18.81951904296875	0.795\\
18.828777313232422	0.796\\
18.829124450683594	0.797\\
18.857959747314453	0.798\\
18.873231887817383	0.799\\
18.88575553894043	0.8\\
18.915002822875977	0.801\\
18.917320251464844	0.802\\
18.94710350036621	0.803\\
18.972572326660156	0.804\\
18.97679328918457	0.805\\
19.017898559570312	0.806\\
19.049667358398438	0.807\\
19.09527015686035	0.808\\
19.118297576904297	0.809\\
19.159503936767578	0.81\\
19.186298370361328	0.811\\
19.237642288208008	0.812\\
19.242910385131836	0.813\\
19.25725746154785	0.814\\
19.26845932006836	0.815\\
19.27657127380371	0.816\\
19.307435989379883	0.817\\
19.38198471069336	0.818\\
19.4063720703125	0.819\\
19.416114807128906	0.82\\
19.42021942138672	0.821\\
19.420452117919922	0.822\\
19.446470260620117	0.823\\
19.454811096191406	0.824\\
19.457244873046875	0.825\\
19.459871292114258	0.826\\
19.4842586517334	0.827\\
19.496368408203125	0.828\\
19.561323165893555	0.829\\
19.58864402770996	0.83\\
19.6179256439209	0.831\\
19.719345092773438	0.832\\
19.742937088012695	0.833\\
19.74896240234375	0.834\\
19.771169662475586	0.835\\
19.796382904052734	0.836\\
19.803863525390625	0.837\\
19.83859634399414	0.838\\
19.85324478149414	0.839\\
19.862255096435547	0.84\\
19.86765480041504	0.841\\
19.881126403808594	0.842\\
19.884546279907227	0.843\\
19.908679962158203	0.844\\
19.93178939819336	0.845\\
19.951358795166016	0.846\\
19.96228790283203	0.847\\
19.98063087463379	0.848\\
19.98464012145996	0.849\\
20.022764205932617	0.85\\
20.029376983642578	0.851\\
20.0596866607666	0.852\\
20.094308853149414	0.853\\
20.096088409423828	0.854\\
20.17861557006836	0.855\\
20.202733993530273	0.856\\
20.236814498901367	0.857\\
20.36092758178711	0.858\\
20.377403259277344	0.859\\
20.378379821777344	0.86\\
20.384456634521484	0.861\\
20.418628692626953	0.862\\
20.42283058166504	0.863\\
20.424285888671875	0.864\\
20.442102432250977	0.865\\
20.475252151489258	0.866\\
20.531211853027344	0.867\\
20.562183380126953	0.868\\
20.658405303955078	0.869\\
20.674495697021484	0.87\\
20.705230712890625	0.871\\
20.71272087097168	0.872\\
20.749073028564453	0.873\\
20.816171646118164	0.874\\
20.82959747314453	0.875\\
20.83080291748047	0.876\\
20.842037200927734	0.877\\
20.84931182861328	0.878\\
20.851572036743164	0.879\\
20.92889404296875	0.88\\
20.9493465423584	0.881\\
20.953155517578125	0.882\\
20.99367904663086	0.883\\
21.00159454345703	0.884\\
21.037818908691406	0.885\\
21.051300048828125	0.886\\
21.063034057617188	0.887\\
21.126123428344727	0.888\\
21.147911071777344	0.889\\
21.21811866760254	0.89\\
21.241239547729492	0.891\\
21.27195167541504	0.892\\
21.27384376525879	0.893\\
21.30731964111328	0.894\\
21.350250244140625	0.895\\
21.387004852294922	0.896\\
21.392292022705078	0.897\\
21.42531967163086	0.898\\
21.458740234375	0.899\\
21.49382209777832	0.9\\
21.573486328125	0.901\\
21.598695755004883	0.902\\
21.65585708618164	0.903\\
21.686853408813477	0.904\\
21.69386863708496	0.905\\
21.707275390625	0.906\\
21.728172302246094	0.907\\
21.77330780029297	0.908\\
21.78215217590332	0.909\\
21.78330421447754	0.91\\
21.783966064453125	0.911\\
21.79820442199707	0.912\\
21.808116912841797	0.913\\
21.818933486938477	0.914\\
21.83573341369629	0.915\\
21.92253303527832	0.916\\
21.953311920166016	0.917\\
21.973783493041992	0.918\\
21.999256134033203	0.919\\
22.01150894165039	0.92\\
22.013652801513672	0.921\\
22.02496337890625	0.922\\
22.051660537719727	0.923\\
22.07394027709961	0.924\\
22.135129928588867	0.925\\
22.163103103637695	0.926\\
22.192163467407227	0.927\\
22.221376419067383	0.928\\
22.23456573486328	0.929\\
22.24597930908203	0.93\\
22.258914947509766	0.931\\
22.28666877746582	0.932\\
22.38344383239746	0.933\\
22.442588806152344	0.934\\
22.449832916259766	0.935\\
22.4709529876709	0.936\\
22.479721069335938	0.937\\
22.58218765258789	0.938\\
22.60582733154297	0.939\\
22.674373626708984	0.94\\
22.770427703857422	0.941\\
22.816028594970703	0.942\\
22.8178768157959	0.943\\
22.824005126953125	0.944\\
22.887521743774414	0.945\\
22.919919967651367	0.946\\
23.027820587158203	0.947\\
23.035669326782227	0.948\\
23.14273452758789	0.949\\
23.26181983947754	0.95\\
23.30650520324707	0.951\\
23.329853057861328	0.952\\
23.531248092651367	0.953\\
23.53949737548828	0.954\\
23.571269989013672	0.955\\
23.600112915039062	0.956\\
23.6629581451416	0.957\\
23.694910049438477	0.958\\
23.714136123657227	0.959\\
23.881834030151367	0.96\\
23.89998435974121	0.961\\
23.94470977783203	0.962\\
23.978004455566406	0.963\\
24.0125732421875	0.964\\
24.04669189453125	0.965\\
24.087671279907227	0.966\\
24.17609405517578	0.967\\
24.209028244018555	0.968\\
24.215530395507812	0.969\\
24.22026824951172	0.97\\
24.526071548461914	0.971\\
24.60941505432129	0.972\\
24.6600284576416	0.973\\
24.67202377319336	0.974\\
24.844362258911133	0.975\\
25.02107810974121	0.976\\
25.05207633972168	0.977\\
25.19095230102539	0.978\\
25.32314682006836	0.979\\
25.388134002685547	0.98\\
25.410263061523438	0.981\\
25.519304275512695	0.982\\
25.774574279785156	0.983\\
26.312713623046875	0.984\\
26.455829620361328	0.985\\
26.73295021057129	0.986\\
27.09282684326172	0.987\\
27.167272567749023	0.988\\
27.57440757751465	0.989\\
27.589244842529297	0.99\\
27.84777069091797	0.991\\
27.84922218322754	0.992\\
27.996103286743164	0.993\\
28.277280807495117	0.994\\
28.847259521484375	0.995\\
29.05726432800293	0.996\\
29.10467529296875	0.997\\
33.53468322753906	0.998\\
34.008575439453125	0.999\\
34.17735290527344	1.0\\
};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=50)}


%


\addplot[
    line width=1.2pt,
    color=black,
]table[row sep=crcr]{%
0.2051410973072052	0.001\\
0.3229135274887085	0.002\\
0.370260626077652	0.003\\
0.37525057792663574	0.004\\
0.5254411697387695	0.005\\
0.5818202495574951	0.006\\
0.6038517355918884	0.007\\
0.6125990152359009	0.008\\
0.6789833307266235	0.009\\
0.7478491067886353	0.01\\
1.0714529752731323	0.011\\
1.2457983493804932	0.012\\
1.3485623598098755	0.013\\
1.3592548370361328	0.014\\
1.3986824750900269	0.015\\
1.425609827041626	0.016\\
1.5776028633117676	0.017\\
1.953427791595459	0.018\\
1.9624277353286743	0.019\\
1.9752042293548584	0.02\\
1.982350468635559	0.021\\
1.9874978065490723	0.022\\
2.280651807785034	0.023\\
2.3385977745056152	0.024\\
2.3586716651916504	0.025\\
2.6264498233795166	0.026\\
2.903592824935913	0.027\\
2.9044744968414307	0.028\\
3.238757371902466	0.029\\
3.2438626289367676	0.03\\
3.3220348358154297	0.031\\
3.4789586067199707	0.032\\
3.509242057800293	0.033\\
3.517394542694092	0.034\\
3.5198731422424316	0.035\\
3.5858054161071777	0.036\\
3.5923726558685303	0.037\\
3.6705780029296875	0.038\\
3.6886672973632812	0.039\\
3.839423894882202	0.04\\
4.000758171081543	0.041\\
4.087932586669922	0.042\\
4.1309332847595215	0.043\\
4.4062676429748535	0.044\\
4.477952480316162	0.045\\
4.682119369506836	0.046\\
4.6924309730529785	0.047\\
4.696130275726318	0.048\\
4.712327003479004	0.049\\
4.798478126525879	0.05\\
4.804942607879639	0.051\\
4.829579830169678	0.052\\
4.851935863494873	0.053\\
4.884542942047119	0.054\\
4.8931050300598145	0.055\\
4.903162479400635	0.056\\
4.974759578704834	0.057\\
4.993838787078857	0.058\\
5.00832986831665	0.059\\
5.051745891571045	0.06\\
5.191455841064453	0.061\\
5.212164878845215	0.062\\
5.237842082977295	0.063\\
5.298588275909424	0.064\\
5.667116641998291	0.065\\
5.775455951690674	0.066\\
5.782247543334961	0.067\\
5.792014122009277	0.068\\
5.929826259613037	0.069\\
5.933773040771484	0.07\\
6.021623611450195	0.071\\
6.026996612548828	0.072\\
6.257890224456787	0.073\\
6.3557047843933105	0.074\\
6.554912090301514	0.075\\
6.578293800354004	0.076\\
6.588978290557861	0.077\\
6.706313610076904	0.078\\
6.7065839767456055	0.079\\
6.776148796081543	0.08\\
6.872758865356445	0.081\\
6.948781967163086	0.082\\
6.979818820953369	0.083\\
6.984504222869873	0.084\\
7.039799213409424	0.085\\
7.113265037536621	0.086\\
7.1446075439453125	0.087\\
7.210317134857178	0.088\\
7.320761203765869	0.089\\
7.343132019042969	0.09\\
7.356688499450684	0.091\\
7.439446449279785	0.092\\
7.587639331817627	0.093\\
7.776174545288086	0.094\\
7.896184921264648	0.095\\
8.111002922058105	0.096\\
8.153017044067383	0.097\\
8.160751342773438	0.098\\
8.210955619812012	0.099\\
8.223876953125	0.1\\
8.442548751831055	0.101\\
8.494441032409668	0.102\\
8.564549446105957	0.103\\
8.58770751953125	0.104\\
8.606204986572266	0.105\\
8.66341495513916	0.106\\
8.666170120239258	0.107\\
8.670564651489258	0.108\\
8.679252624511719	0.109\\
8.679802894592285	0.11\\
8.685052871704102	0.111\\
8.685976028442383	0.112\\
8.68974781036377	0.113\\
8.690239906311035	0.114\\
8.691070556640625	0.115\\
8.691987991333008	0.116\\
8.692279815673828	0.117\\
8.69584846496582	0.118\\
8.6962251663208	0.119\\
8.69668197631836	0.12\\
8.700628280639648	0.121\\
8.703275680541992	0.122\\
8.703370094299316	0.123\\
8.705045700073242	0.124\\
8.70560073852539	0.125\\
8.706120491027832	0.126\\
8.707901000976562	0.127\\
8.708165168762207	0.128\\
8.709882736206055	0.129\\
8.710283279418945	0.13\\
8.710330963134766	0.131\\
8.714447021484375	0.132\\
8.715446472167969	0.133\\
8.715546607971191	0.134\\
8.716578483581543	0.135\\
8.718433380126953	0.136\\
8.719075202941895	0.137\\
8.719345092773438	0.138\\
8.719588279724121	0.139\\
8.720352172851562	0.14\\
8.721212387084961	0.141\\
8.722312927246094	0.142\\
8.725976943969727	0.143\\
8.728557586669922	0.144\\
8.733687400817871	0.145\\
8.733766555786133	0.146\\
8.73617172241211	0.147\\
8.74896240234375	0.148\\
8.750923156738281	0.149\\
8.753727912902832	0.15\\
8.759566307067871	0.151\\
8.763178825378418	0.152\\
8.770543098449707	0.153\\
8.771787643432617	0.154\\
8.772862434387207	0.155\\
8.786630630493164	0.156\\
8.79896354675293	0.157\\
8.803011894226074	0.158\\
8.805902481079102	0.159\\
8.808412551879883	0.16\\
8.815533638000488	0.161\\
8.824081420898438	0.162\\
8.841842651367188	0.163\\
8.844490051269531	0.164\\
8.844889640808105	0.165\\
8.850700378417969	0.166\\
8.853863716125488	0.167\\
8.87210750579834	0.168\\
8.887763977050781	0.169\\
8.907763481140137	0.17\\
8.915453910827637	0.171\\
8.925239562988281	0.172\\
8.928043365478516	0.173\\
8.942106246948242	0.174\\
8.96500301361084	0.175\\
9.005803108215332	0.176\\
9.020395278930664	0.177\\
9.046123504638672	0.178\\
9.050558090209961	0.179\\
9.056347846984863	0.18\\
9.07754135131836	0.181\\
9.107611656188965	0.182\\
9.120563507080078	0.183\\
9.162252426147461	0.184\\
9.177544593811035	0.185\\
9.20164680480957	0.186\\
9.21163558959961	0.187\\
9.22610092163086	0.188\\
9.229660987854004	0.189\\
9.234583854675293	0.19\\
9.236956596374512	0.191\\
9.245553016662598	0.192\\
9.2485933303833	0.193\\
9.255941390991211	0.194\\
9.280754089355469	0.195\\
9.292222023010254	0.196\\
9.29257869720459	0.197\\
9.305034637451172	0.198\\
9.306561470031738	0.199\\
9.328893661499023	0.2\\
9.334273338317871	0.201\\
9.399373054504395	0.202\\
9.417562484741211	0.203\\
9.495430946350098	0.204\\
9.499098777770996	0.205\\
9.505610466003418	0.206\\
9.526187896728516	0.207\\
9.571436882019043	0.208\\
9.599578857421875	0.209\\
9.663056373596191	0.21\\
9.729762077331543	0.211\\
9.792845726013184	0.212\\
9.853466987609863	0.213\\
9.868759155273438	0.214\\
9.916128158569336	0.215\\
9.98128890991211	0.216\\
10.01708984375	0.217\\
10.048982620239258	0.218\\
10.05879020690918	0.219\\
10.09728717803955	0.22\\
10.103299140930176	0.221\\
10.128131866455078	0.222\\
10.15804386138916	0.223\\
10.206840515136719	0.224\\
10.216020584106445	0.225\\
10.219270706176758	0.226\\
10.240852355957031	0.227\\
10.314476013183594	0.228\\
10.32203483581543	0.229\\
10.326029777526855	0.23\\
10.385129928588867	0.231\\
10.410562515258789	0.232\\
10.42819595336914	0.233\\
10.481246948242188	0.234\\
10.494810104370117	0.235\\
10.494852066040039	0.236\\
10.495645523071289	0.237\\
10.497488021850586	0.238\\
10.501836776733398	0.239\\
10.575778007507324	0.24\\
10.596226692199707	0.241\\
10.617114067077637	0.242\\
10.627808570861816	0.243\\
10.628016471862793	0.244\\
10.707537651062012	0.245\\
10.710564613342285	0.246\\
10.712904930114746	0.247\\
10.739738464355469	0.248\\
10.742471694946289	0.249\\
10.766773223876953	0.25\\
10.78564739227295	0.251\\
10.788902282714844	0.252\\
10.792244911193848	0.253\\
10.82872200012207	0.254\\
10.835959434509277	0.255\\
10.84033203125	0.256\\
10.869247436523438	0.257\\
10.890349388122559	0.258\\
10.934539794921875	0.259\\
10.956439018249512	0.26\\
11.049850463867188	0.261\\
11.160638809204102	0.262\\
11.161609649658203	0.263\\
11.201464653015137	0.264\\
11.231505393981934	0.265\\
11.248185157775879	0.266\\
11.270535469055176	0.267\\
11.284809112548828	0.268\\
11.306804656982422	0.269\\
11.376497268676758	0.27\\
11.385970115661621	0.271\\
11.390519142150879	0.272\\
11.482141494750977	0.273\\
11.507820129394531	0.274\\
11.512947082519531	0.275\\
11.532267570495605	0.276\\
11.553947448730469	0.277\\
11.580778121948242	0.278\\
11.620624542236328	0.279\\
11.679179191589355	0.28\\
11.692673683166504	0.281\\
11.741066932678223	0.282\\
11.769692420959473	0.283\\
11.77206802368164	0.284\\
11.777640342712402	0.285\\
11.791510581970215	0.286\\
11.804561614990234	0.287\\
11.84389591217041	0.288\\
11.88793659210205	0.289\\
11.926088333129883	0.29\\
11.931863784790039	0.291\\
11.946908950805664	0.292\\
11.960672378540039	0.293\\
11.965465545654297	0.294\\
11.97651481628418	0.295\\
11.996393203735352	0.296\\
12.03235912322998	0.297\\
12.038152694702148	0.298\\
12.049640655517578	0.299\\
12.06808853149414	0.3\\
12.102523803710938	0.301\\
12.126799583435059	0.302\\
12.13572883605957	0.303\\
12.169483184814453	0.304\\
12.195022583007812	0.305\\
12.209256172180176	0.306\\
12.230758666992188	0.307\\
12.288553237915039	0.308\\
12.297270774841309	0.309\\
12.330492973327637	0.31\\
12.334620475769043	0.311\\
12.344300270080566	0.312\\
12.368063926696777	0.313\\
12.438394546508789	0.314\\
12.448758125305176	0.315\\
12.490766525268555	0.316\\
12.507719993591309	0.317\\
12.58216667175293	0.318\\
12.589923858642578	0.319\\
12.590904235839844	0.32\\
12.609678268432617	0.321\\
12.652505874633789	0.322\\
12.652947425842285	0.323\\
12.66393756866455	0.324\\
12.687032699584961	0.325\\
12.695439338684082	0.326\\
12.718121528625488	0.327\\
12.721736907958984	0.328\\
12.726802825927734	0.329\\
12.770232200622559	0.33\\
12.812213897705078	0.331\\
12.817716598510742	0.332\\
12.837191581726074	0.333\\
12.851309776306152	0.334\\
12.922996520996094	0.335\\
12.925105094909668	0.336\\
12.951053619384766	0.337\\
13.038839340209961	0.338\\
13.096297264099121	0.339\\
13.109627723693848	0.34\\
13.154520034790039	0.341\\
13.157349586486816	0.342\\
13.159273147583008	0.343\\
13.161124229431152	0.344\\
13.165689468383789	0.345\\
13.170385360717773	0.346\\
13.208076477050781	0.347\\
13.210443496704102	0.348\\
13.252180099487305	0.349\\
13.255882263183594	0.35\\
13.256684303283691	0.351\\
13.263465881347656	0.352\\
13.264080047607422	0.353\\
13.293962478637695	0.354\\
13.306737899780273	0.355\\
13.311899185180664	0.356\\
13.346112251281738	0.357\\
13.355216979980469	0.358\\
13.365058898925781	0.359\\
13.38703727722168	0.36\\
13.389333724975586	0.361\\
13.393840789794922	0.362\\
13.407222747802734	0.363\\
13.429593086242676	0.364\\
13.454987525939941	0.365\\
13.494937896728516	0.366\\
13.51265811920166	0.367\\
13.514691352844238	0.368\\
13.548625946044922	0.369\\
13.554302215576172	0.37\\
13.604531288146973	0.371\\
13.623712539672852	0.372\\
13.634323120117188	0.373\\
13.64705753326416	0.374\\
13.653421401977539	0.375\\
13.660375595092773	0.376\\
13.677786827087402	0.377\\
13.70524787902832	0.378\\
13.708185195922852	0.379\\
13.734550476074219	0.38\\
13.751150131225586	0.381\\
13.76042652130127	0.382\\
13.795801162719727	0.383\\
13.798565864562988	0.384\\
13.829339027404785	0.385\\
13.853496551513672	0.386\\
13.890762329101562	0.387\\
13.931378364562988	0.388\\
13.942035675048828	0.389\\
13.945685386657715	0.39\\
13.977320671081543	0.391\\
14.001906394958496	0.392\\
14.057003021240234	0.393\\
14.0579195022583	0.394\\
14.071130752563477	0.395\\
14.111658096313477	0.396\\
14.132558822631836	0.397\\
14.159791946411133	0.398\\
14.17292594909668	0.399\\
14.18652629852295	0.4\\
14.227326393127441	0.401\\
14.24251937866211	0.402\\
14.245731353759766	0.403\\
14.289852142333984	0.404\\
14.304346084594727	0.405\\
14.309527397155762	0.406\\
14.32127857208252	0.407\\
14.325942993164062	0.408\\
14.340807914733887	0.409\\
14.347978591918945	0.41\\
14.370355606079102	0.411\\
14.371212005615234	0.412\\
14.445777893066406	0.413\\
14.453238487243652	0.414\\
14.471582412719727	0.415\\
14.484408378601074	0.416\\
14.514585494995117	0.417\\
14.524333000183105	0.418\\
14.537208557128906	0.419\\
14.558841705322266	0.42\\
14.560352325439453	0.421\\
14.579910278320312	0.422\\
14.59727668762207	0.423\\
14.669160842895508	0.424\\
14.678946495056152	0.425\\
14.702547073364258	0.426\\
14.706871032714844	0.427\\
14.709883689880371	0.428\\
14.750202178955078	0.429\\
14.759876251220703	0.43\\
14.770806312561035	0.431\\
14.784725189208984	0.432\\
14.807771682739258	0.433\\
14.815461158752441	0.434\\
14.819889068603516	0.435\\
14.820833206176758	0.436\\
14.846822738647461	0.437\\
14.877359390258789	0.438\\
14.878320693969727	0.439\\
14.909985542297363	0.44\\
14.921239852905273	0.441\\
14.96483039855957	0.442\\
14.989933967590332	0.443\\
15.027128219604492	0.444\\
15.042213439941406	0.445\\
15.069769859313965	0.446\\
15.080432891845703	0.447\\
15.101812362670898	0.448\\
15.110048294067383	0.449\\
15.114272117614746	0.45\\
15.119482040405273	0.451\\
15.133737564086914	0.452\\
15.146345138549805	0.453\\
15.172340393066406	0.454\\
15.183917045593262	0.455\\
15.200817108154297	0.456\\
15.224495887756348	0.457\\
15.225137710571289	0.458\\
15.229447364807129	0.459\\
15.23287582397461	0.46\\
15.254936218261719	0.461\\
15.288891792297363	0.462\\
15.310253143310547	0.463\\
15.33283805847168	0.464\\
15.347280502319336	0.465\\
15.359068870544434	0.466\\
15.429566383361816	0.467\\
15.460067749023438	0.468\\
15.463523864746094	0.469\\
15.509881019592285	0.47\\
15.510211944580078	0.471\\
15.515727996826172	0.472\\
15.52273941040039	0.473\\
15.523195266723633	0.474\\
15.554915428161621	0.475\\
15.558828353881836	0.476\\
15.566637992858887	0.477\\
15.629192352294922	0.478\\
15.675711631774902	0.479\\
15.696210861206055	0.48\\
15.709704399108887	0.481\\
15.720361709594727	0.482\\
15.728167533874512	0.483\\
15.764509201049805	0.484\\
15.80093002319336	0.485\\
15.80145263671875	0.486\\
15.802301406860352	0.487\\
15.813349723815918	0.488\\
15.816513061523438	0.489\\
15.884359359741211	0.49\\
15.924589157104492	0.491\\
15.938575744628906	0.492\\
15.939324378967285	0.493\\
15.955867767333984	0.494\\
15.970940589904785	0.495\\
16.009883880615234	0.496\\
16.019378662109375	0.497\\
16.030385971069336	0.498\\
16.032907485961914	0.499\\
16.056514739990234	0.5\\
16.061626434326172	0.501\\
16.06380271911621	0.502\\
16.0933780670166	0.503\\
16.103282928466797	0.504\\
16.158931732177734	0.505\\
16.169906616210938	0.506\\
16.176340103149414	0.507\\
16.234142303466797	0.508\\
16.236225128173828	0.509\\
16.26256561279297	0.51\\
16.271902084350586	0.511\\
16.297025680541992	0.512\\
16.3109130859375	0.513\\
16.32131576538086	0.514\\
16.340816497802734	0.515\\
16.374311447143555	0.516\\
16.436241149902344	0.517\\
16.46000099182129	0.518\\
16.481042861938477	0.519\\
16.481225967407227	0.52\\
16.537250518798828	0.521\\
16.540996551513672	0.522\\
16.543739318847656	0.523\\
16.58858871459961	0.524\\
16.590641021728516	0.525\\
16.595874786376953	0.526\\
16.613088607788086	0.527\\
16.68310546875	0.528\\
16.699735641479492	0.529\\
16.71849250793457	0.53\\
16.725696563720703	0.531\\
16.7474422454834	0.532\\
16.750450134277344	0.533\\
16.775320053100586	0.534\\
16.790254592895508	0.535\\
16.790666580200195	0.536\\
16.802156448364258	0.537\\
16.80474281311035	0.538\\
16.815046310424805	0.539\\
16.815345764160156	0.54\\
16.854339599609375	0.541\\
16.868824005126953	0.542\\
16.8738956451416	0.543\\
16.87919044494629	0.544\\
16.92257308959961	0.545\\
16.926494598388672	0.546\\
16.971630096435547	0.547\\
16.9876708984375	0.548\\
16.987735748291016	0.549\\
17.003496170043945	0.55\\
17.047916412353516	0.551\\
17.058082580566406	0.552\\
17.069190979003906	0.553\\
17.070022583007812	0.554\\
17.1239013671875	0.555\\
17.184734344482422	0.556\\
17.29136848449707	0.557\\
17.295673370361328	0.558\\
17.316343307495117	0.559\\
17.31926155090332	0.56\\
17.329004287719727	0.561\\
17.331832885742188	0.562\\
17.332582473754883	0.563\\
17.350570678710938	0.564\\
17.353052139282227	0.565\\
17.354084014892578	0.566\\
17.355018615722656	0.567\\
17.365962982177734	0.568\\
17.38343620300293	0.569\\
17.390357971191406	0.57\\
17.403606414794922	0.571\\
17.413223266601562	0.572\\
17.423015594482422	0.573\\
17.455791473388672	0.574\\
17.459964752197266	0.575\\
17.471961975097656	0.576\\
17.485721588134766	0.577\\
17.513404846191406	0.578\\
17.528226852416992	0.579\\
17.530179977416992	0.58\\
17.54000473022461	0.581\\
17.544118881225586	0.582\\
17.559053421020508	0.583\\
17.56304359436035	0.584\\
17.568252563476562	0.585\\
17.586156845092773	0.586\\
17.60971450805664	0.587\\
17.621257781982422	0.588\\
17.63010597229004	0.589\\
17.64213752746582	0.59\\
17.658870697021484	0.591\\
17.669843673706055	0.592\\
17.695823669433594	0.593\\
17.70329475402832	0.594\\
17.72129249572754	0.595\\
17.72340202331543	0.596\\
17.72750473022461	0.597\\
17.73871612548828	0.598\\
17.75422477722168	0.599\\
17.7598934173584	0.6\\
17.763282775878906	0.601\\
17.7810115814209	0.602\\
17.80947494506836	0.603\\
17.82135009765625	0.604\\
17.825298309326172	0.605\\
17.847129821777344	0.606\\
17.868099212646484	0.607\\
17.880088806152344	0.608\\
17.89786148071289	0.609\\
17.902692794799805	0.61\\
17.912067413330078	0.611\\
17.922666549682617	0.612\\
17.956113815307617	0.613\\
18.00002098083496	0.614\\
18.116832733154297	0.615\\
18.128875732421875	0.616\\
18.135456085205078	0.617\\
18.167522430419922	0.618\\
18.184478759765625	0.619\\
18.187191009521484	0.62\\
18.241313934326172	0.621\\
18.24701690673828	0.622\\
18.28937339782715	0.623\\
18.290884017944336	0.624\\
18.302894592285156	0.625\\
18.32776641845703	0.626\\
18.339099884033203	0.627\\
18.370969772338867	0.628\\
18.384700775146484	0.629\\
18.404558181762695	0.63\\
18.418926239013672	0.631\\
18.420513153076172	0.632\\
18.425960540771484	0.633\\
18.449155807495117	0.634\\
18.482051849365234	0.635\\
18.508460998535156	0.636\\
18.50884437561035	0.637\\
18.509347915649414	0.638\\
18.540586471557617	0.639\\
18.546546936035156	0.64\\
18.560916900634766	0.641\\
18.585037231445312	0.642\\
18.5921630859375	0.643\\
18.60570526123047	0.644\\
18.638355255126953	0.645\\
18.63848114013672	0.646\\
18.694528579711914	0.647\\
18.69527816772461	0.648\\
18.706649780273438	0.649\\
18.710010528564453	0.65\\
18.711837768554688	0.651\\
18.7410888671875	0.652\\
18.74174690246582	0.653\\
18.761323928833008	0.654\\
18.777416229248047	0.655\\
18.78640365600586	0.656\\
18.823272705078125	0.657\\
18.846660614013672	0.658\\
18.917417526245117	0.659\\
18.950176239013672	0.66\\
18.959630966186523	0.661\\
18.96120262145996	0.662\\
18.995840072631836	0.663\\
19.07390785217285	0.664\\
19.074851989746094	0.665\\
19.09278106689453	0.666\\
19.09379005432129	0.667\\
19.101451873779297	0.668\\
19.10247039794922	0.669\\
19.125455856323242	0.67\\
19.14301300048828	0.671\\
19.162254333496094	0.672\\
19.18352508544922	0.673\\
19.23790168762207	0.674\\
19.289031982421875	0.675\\
19.322980880737305	0.676\\
19.347349166870117	0.677\\
19.36274528503418	0.678\\
19.387123107910156	0.679\\
19.39535903930664	0.68\\
19.426597595214844	0.681\\
19.446123123168945	0.682\\
19.509807586669922	0.683\\
19.51329803466797	0.684\\
19.532718658447266	0.685\\
19.589374542236328	0.686\\
19.597562789916992	0.687\\
19.60533905029297	0.688\\
19.689489364624023	0.689\\
19.71263885498047	0.69\\
19.743968963623047	0.691\\
19.747756958007812	0.692\\
19.772335052490234	0.693\\
19.826335906982422	0.694\\
19.841917037963867	0.695\\
19.858097076416016	0.696\\
19.862579345703125	0.697\\
19.92567253112793	0.698\\
19.942495346069336	0.699\\
19.978267669677734	0.7\\
19.999950408935547	0.701\\
20.001163482666016	0.702\\
20.04910659790039	0.703\\
20.053691864013672	0.704\\
20.060916900634766	0.705\\
20.106876373291016	0.706\\
20.14044189453125	0.707\\
20.164203643798828	0.708\\
20.249319076538086	0.709\\
20.2663631439209	0.71\\
20.271778106689453	0.711\\
20.279020309448242	0.712\\
20.334108352661133	0.713\\
20.34531021118164	0.714\\
20.3923282623291	0.715\\
20.40493392944336	0.716\\
20.45516586303711	0.717\\
20.457782745361328	0.718\\
20.49744415283203	0.719\\
20.592037200927734	0.72\\
20.601573944091797	0.721\\
20.655498504638672	0.722\\
20.679277420043945	0.723\\
20.69515037536621	0.724\\
20.702869415283203	0.725\\
20.70349884033203	0.726\\
20.7280330657959	0.727\\
20.754451751708984	0.728\\
20.826566696166992	0.729\\
20.836135864257812	0.73\\
20.847827911376953	0.731\\
20.8676815032959	0.732\\
20.8858642578125	0.733\\
20.909151077270508	0.734\\
20.973655700683594	0.735\\
21.061153411865234	0.736\\
21.067035675048828	0.737\\
21.07372283935547	0.738\\
21.08349609375	0.739\\
21.111597061157227	0.74\\
21.134279251098633	0.741\\
21.172311782836914	0.742\\
21.255056381225586	0.743\\
21.336381912231445	0.744\\
21.394763946533203	0.745\\
21.503835678100586	0.746\\
21.504531860351562	0.747\\
21.522106170654297	0.748\\
21.524822235107422	0.749\\
21.52764320373535	0.75\\
21.564170837402344	0.751\\
21.58405303955078	0.752\\
21.585281372070312	0.753\\
21.59726905822754	0.754\\
21.612424850463867	0.755\\
21.66320037841797	0.756\\
21.67397689819336	0.757\\
21.764326095581055	0.758\\
21.78190803527832	0.759\\
21.803848266601562	0.76\\
21.81494140625	0.761\\
21.819555282592773	0.762\\
21.828702926635742	0.763\\
21.889572143554688	0.764\\
21.90850830078125	0.765\\
21.91584014892578	0.766\\
21.944580078125	0.767\\
21.97016143798828	0.768\\
22.00461196899414	0.769\\
22.017152786254883	0.77\\
22.024524688720703	0.771\\
22.103212356567383	0.772\\
22.120838165283203	0.773\\
22.125064849853516	0.774\\
22.172199249267578	0.775\\
22.214370727539062	0.776\\
22.227907180786133	0.777\\
22.227994918823242	0.778\\
22.271434783935547	0.779\\
22.282499313354492	0.78\\
22.30247688293457	0.781\\
22.338560104370117	0.782\\
22.34862518310547	0.783\\
22.373516082763672	0.784\\
22.378175735473633	0.785\\
22.39952850341797	0.786\\
22.406688690185547	0.787\\
22.41331672668457	0.788\\
22.413755416870117	0.789\\
22.446449279785156	0.79\\
22.460153579711914	0.791\\
22.481740951538086	0.792\\
22.528554916381836	0.793\\
22.5378475189209	0.794\\
22.58966064453125	0.795\\
22.620498657226562	0.796\\
22.672204971313477	0.797\\
22.684391021728516	0.798\\
22.716903686523438	0.799\\
22.717479705810547	0.8\\
22.744359970092773	0.801\\
22.75728988647461	0.802\\
22.76653289794922	0.803\\
22.81310272216797	0.804\\
22.81351089477539	0.805\\
22.819883346557617	0.806\\
22.819931030273438	0.807\\
22.824174880981445	0.808\\
22.841670989990234	0.809\\
22.892589569091797	0.81\\
22.986223220825195	0.811\\
23.00316047668457	0.812\\
23.047805786132812	0.813\\
23.098875045776367	0.814\\
23.105953216552734	0.815\\
23.13208770751953	0.816\\
23.223758697509766	0.817\\
23.280336380004883	0.818\\
23.306882858276367	0.819\\
23.32198715209961	0.82\\
23.36884117126465	0.821\\
23.466920852661133	0.822\\
23.495853424072266	0.823\\
23.53015899658203	0.824\\
23.53877067565918	0.825\\
23.574642181396484	0.826\\
23.682430267333984	0.827\\
23.709596633911133	0.828\\
23.711694717407227	0.829\\
23.72421646118164	0.83\\
23.786331176757812	0.831\\
23.821857452392578	0.832\\
23.855789184570312	0.833\\
23.86150360107422	0.834\\
23.913869857788086	0.835\\
23.946025848388672	0.836\\
23.986083984375	0.837\\
24.00239372253418	0.838\\
24.005624771118164	0.839\\
24.020809173583984	0.84\\
24.021387100219727	0.841\\
24.03140640258789	0.842\\
24.10673713684082	0.843\\
24.109580993652344	0.844\\
24.181697845458984	0.845\\
24.189075469970703	0.846\\
24.210172653198242	0.847\\
24.232648849487305	0.848\\
24.255645751953125	0.849\\
24.278562545776367	0.85\\
24.295642852783203	0.851\\
24.33526039123535	0.852\\
24.350767135620117	0.853\\
24.361591339111328	0.854\\
24.367313385009766	0.855\\
24.384902954101562	0.856\\
24.38633155822754	0.857\\
24.450244903564453	0.858\\
24.485801696777344	0.859\\
24.502887725830078	0.86\\
24.515708923339844	0.861\\
24.532207489013672	0.862\\
24.5401611328125	0.863\\
24.56549835205078	0.864\\
24.5682373046875	0.865\\
24.596067428588867	0.866\\
24.674110412597656	0.867\\
24.729774475097656	0.868\\
24.887218475341797	0.869\\
24.952802658081055	0.87\\
24.98394012451172	0.871\\
25.010578155517578	0.872\\
25.127866744995117	0.873\\
25.19313621520996	0.874\\
25.21880531311035	0.875\\
25.2635498046875	0.876\\
25.302200317382812	0.877\\
25.317625045776367	0.878\\
25.402067184448242	0.879\\
25.488361358642578	0.88\\
25.534143447875977	0.881\\
25.564430236816406	0.882\\
25.578506469726562	0.883\\
25.58586883544922	0.884\\
25.624706268310547	0.885\\
25.63075828552246	0.886\\
25.63404655456543	0.887\\
25.666107177734375	0.888\\
25.73370933532715	0.889\\
25.77664566040039	0.89\\
25.83303451538086	0.891\\
25.85393524169922	0.892\\
25.954086303710938	0.893\\
25.956005096435547	0.894\\
25.960351943969727	0.895\\
25.97279167175293	0.896\\
25.982650756835938	0.897\\
26.00445556640625	0.898\\
26.00688934326172	0.899\\
26.061189651489258	0.9\\
26.075252532958984	0.901\\
26.092754364013672	0.902\\
26.111785888671875	0.903\\
26.13934898376465	0.904\\
26.166221618652344	0.905\\
26.219392776489258	0.906\\
26.237567901611328	0.907\\
26.245534896850586	0.908\\
26.31067657470703	0.909\\
26.319599151611328	0.91\\
26.393672943115234	0.911\\
26.430660247802734	0.912\\
26.449254989624023	0.913\\
26.54936981201172	0.914\\
26.549823760986328	0.915\\
26.730560302734375	0.916\\
26.76416015625	0.917\\
26.841724395751953	0.918\\
26.897300720214844	0.919\\
26.910785675048828	0.92\\
26.940906524658203	0.921\\
27.085508346557617	0.922\\
27.09088706970215	0.923\\
27.1197452545166	0.924\\
27.153045654296875	0.925\\
27.167240142822266	0.926\\
27.273698806762695	0.927\\
27.408031463623047	0.928\\
27.45548439025879	0.929\\
27.487136840820312	0.93\\
27.53337860107422	0.931\\
27.55034637451172	0.932\\
27.5992431640625	0.933\\
27.626937866210938	0.934\\
27.67333984375	0.935\\
27.759801864624023	0.936\\
27.770540237426758	0.937\\
27.77524185180664	0.938\\
27.776376724243164	0.939\\
27.8099422454834	0.94\\
27.905555725097656	0.941\\
27.941879272460938	0.942\\
27.954586029052734	0.943\\
28.002887725830078	0.944\\
28.116178512573242	0.945\\
28.16684341430664	0.946\\
28.180221557617188	0.947\\
28.262958526611328	0.948\\
28.266239166259766	0.949\\
28.274446487426758	0.95\\
28.32708740234375	0.951\\
28.343971252441406	0.952\\
28.48859405517578	0.953\\
28.51671600341797	0.954\\
28.63449478149414	0.955\\
28.670679092407227	0.956\\
28.733606338500977	0.957\\
28.757966995239258	0.958\\
28.796716690063477	0.959\\
28.823137283325195	0.96\\
29.131563186645508	0.961\\
29.302326202392578	0.962\\
29.329755783081055	0.963\\
29.392229080200195	0.964\\
29.56488800048828	0.965\\
29.85605812072754	0.966\\
29.919769287109375	0.967\\
30.04159164428711	0.968\\
30.05192756652832	0.969\\
30.092594146728516	0.97\\
30.157934188842773	0.971\\
30.371490478515625	0.972\\
30.570863723754883	0.973\\
30.772443771362305	0.974\\
30.83228302001953	0.975\\
30.884544372558594	0.976\\
30.95864486694336	0.977\\
31.100732803344727	0.978\\
31.217967987060547	0.979\\
31.388412475585938	0.98\\
31.726110458374023	0.981\\
31.806787490844727	0.982\\
31.93495750427246	0.983\\
32.0219841003418	0.984\\
32.386474609375	0.985\\
32.430091857910156	0.986\\
32.45439910888672	0.987\\
32.86650085449219	0.988\\
32.951942443847656	0.989\\
33.15422058105469	0.99\\
33.53456115722656	0.991\\
33.57928466796875	0.992\\
33.64103698730469	0.993\\
34.16581726074219	0.994\\
35.165225982666016	0.995\\
35.78703308105469	0.996\\
36.23054504394531	0.997\\
37.15654373168945	0.998\\
39.00583267211914	0.999\\
40.03145217895508	1.0\\
};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=200)}


\addplot[
    line width=1.2pt,
    color=taborange,
    densely dashed,
]table[row sep=crcr]{%
0.00228565	0.00100000\\
0.00641340	0.00600000\\
0.00931494	0.01100000\\
0.01367279	0.01600000\\
0.02465367	0.02100000\\
0.05773454	0.02600000\\
0.06723923	0.03100000\\
0.08214980	0.03600000\\
0.11453907	0.04100000\\
0.17366779	0.04600000\\
0.25692612	0.05100000\\
0.33913478	0.05600000\\
0.39420202	0.06100000\\
0.46231806	0.06600000\\
0.51686519	0.07100000\\
0.54883677	0.07600000\\
0.64967388	0.08100000\\
0.79011947	0.08600000\\
0.96978080	0.09100000\\
1.23150396	0.09600000\\
1.40110576	0.10100000\\
1.51775599	0.10600000\\
1.63992119	0.11100000\\
1.96589851	0.11600000\\
2.22289586	0.12100000\\
2.35186577	0.12600000\\
2.58023000	0.13100000\\
2.76696825	0.13600000\\
2.85754442	0.14100000\\
2.96422482	0.14600000\\
3.26169682	0.15100000\\
3.44774771	0.15600000\\
3.63470030	0.16100000\\
3.90841436	0.16600000\\
4.00963020	0.17100000\\
4.19743395	0.17600000\\
4.30280781	0.18100000\\
4.72188282	0.18600000\\
5.06547070	0.19100000\\
5.20053434	0.19600000\\
5.34504604	0.20100000\\
5.52138853	0.20600000\\
5.69404793	0.21100000\\
5.83205986	0.21600000\\
6.02139330	0.22100000\\
6.36631107	0.22600000\\
6.75727367	0.23100000\\
6.86298180	0.23600000\\
7.15159607	0.24100000\\
7.29715443	0.24600000\\
7.45514679	0.25100000\\
7.56401110	0.25600000\\
7.81741238	0.26100000\\
7.91935730	0.26600000\\
8.01673508	0.27100000\\
8.12039566	0.27600000\\
8.20246983	0.28100000\\
8.30909348	0.28600000\\
8.32636833	0.29100000\\
8.38876343	0.29600000\\
8.50324154	0.30100000\\
8.59267712	0.30600000\\
8.65301418	0.31100000\\
8.70758247	0.31600000\\
8.79482555	0.32100000\\
8.84009361	0.32600000\\
8.92595577	0.33100000\\
9.01107788	0.33600000\\
9.07897949	0.34100000\\
9.17563248	0.34600000\\
9.22535610	0.35100000\\
9.28087234	0.35600000\\
9.30786133	0.36100000\\
9.33078384	0.36600000\\
9.36214733	0.37100000\\
9.41621685	0.37600000\\
9.43277931	0.38100000\\
9.53684330	0.38600000\\
9.58770752	0.39100000\\
9.65847969	0.39600000\\
9.74172020	0.40100000\\
9.79028130	0.40600000\\
9.80755043	0.41100000\\
9.83031940	0.41600000\\
9.85924816	0.42100000\\
9.94153881	0.42600000\\
9.97849369	0.43100000\\
10.05849266	0.43600000\\
10.13823700	0.44100000\\
10.17415047	0.44600000\\
10.22833061	0.45100000\\
10.25725842	0.45600000\\
10.33633900	0.46100000\\
10.38409710	0.46600000\\
10.41891003	0.47100000\\
10.49554348	0.47600000\\
10.57995319	0.48100000\\
10.61842537	0.48600000\\
10.70730114	0.49100000\\
10.80048275	0.49600000\\
10.83668327	0.50100000\\
10.87712574	0.50600000\\
10.93378353	0.51100000\\
10.96200371	0.51600000\\
11.01889610	0.52100000\\
11.07378578	0.52600000\\
11.10421085	0.53100000\\
11.14687157	0.53600000\\
11.21530628	0.54100000\\
11.28562832	0.54600000\\
11.30207920	0.55100000\\
11.33723831	0.55600000\\
11.39476490	0.56100000\\
11.44799900	0.56600000\\
11.47368431	0.57100000\\
11.49139595	0.57600000\\
11.51995850	0.58100000\\
11.57360363	0.58600000\\
11.58949852	0.59100000\\
11.62231255	0.59600000\\
11.67579651	0.60100000\\
11.70407581	0.60600000\\
11.74536419	0.61100000\\
11.77628326	0.61600000\\
11.80749130	0.62100000\\
11.85024738	0.62600000\\
11.89825630	0.63100000\\
11.93257332	0.63600000\\
11.96833611	0.64100000\\
12.02091217	0.64600000\\
12.04868126	0.65100000\\
12.09160519	0.65600000\\
12.12627792	0.66100000\\
12.30613804	0.66600000\\
12.40117073	0.67100000\\
12.46143246	0.67600000\\
12.53592682	0.68100000\\
12.68796921	0.68600000\\
12.73700523	0.69100000\\
12.81145668	0.69600000\\
12.89680958	0.70100000\\
12.99018002	0.70600000\\
13.02752590	0.71100000\\
13.10154819	0.71600000\\
13.12587166	0.72100000\\
13.25351334	0.72600000\\
13.34405231	0.73100000\\
13.43762875	0.73600000\\
13.50144291	0.74100000\\
13.56205750	0.74600000\\
13.73491192	0.75100000\\
13.89029121	0.75600000\\
13.96140099	0.76100000\\
14.07328129	0.76600000\\
14.16576862	0.77100000\\
14.46483517	0.77600000\\
14.52994442	0.78100000\\
14.66001320	0.78600000\\
14.96643162	0.79100000\\
15.12835503	0.79600000\\
15.22363949	0.80100000\\
15.38561821	0.80600000\\
15.70739079	0.81100000\\
15.95980835	0.81600000\\
16.09661293	0.82100000\\
16.24490166	0.82600000\\
16.39414787	0.83100000\\
16.51222229	0.83600000\\
16.88073730	0.84100000\\
16.92520905	0.84600000\\
17.23873138	0.85100000\\
17.34662056	0.85600000\\
17.61951256	0.86100000\\
17.74594879	0.86600000\\
17.94228935	0.87100000\\
18.16308403	0.87600000\\
18.33402061	0.88100000\\
18.40833855	0.88600000\\
18.85436058	0.89100000\\
19.01337814	0.89600000\\
19.05780792	0.90100000\\
19.28744316	0.90600000\\
19.61261368	0.91100000\\
19.70496559	0.91600000\\
19.81149292	0.92100000\\
20.03724861	0.92600000\\
20.15276527	0.93100000\\
20.49118423	0.93600000\\
20.64662552	0.94100000\\
20.79066849	0.94600000\\
21.08066559	0.95100000\\
21.24203110	0.95600000\\
21.46199417	0.96100000\\
21.68948364	0.96600000\\
21.82590485	0.97100000\\
21.86835670	0.97600000\\
22.03094482	0.98100000\\
22.36360168	0.98600000\\
22.74444389	0.99100000\\
23.02520370	0.99600000\\
23.27114868	1.00000000\\
};
\addlegendentry{Direct GNN}

\addplot[
    line width=1.2pt,
    color=tabred,
    mark=*,
    mark repeat=170,
    mark size=1.3pt
]table[row sep=crcr]{%
0.08431751281023026	0.001\\
0.2378021478652954	0.002\\
0.2443980872631073	0.003\\
0.27453336119651794	0.004\\
0.274955153465271	0.005\\
0.28384336829185486	0.006\\
0.4039420783519745	0.007\\
0.44161126017570496	0.008\\
0.5148676633834839	0.009\\
0.6205785274505615	0.01\\
0.710462749004364	0.011\\
0.9049555063247681	0.012\\
0.9514124393463135	0.013\\
1.0285656452178955	0.014\\
1.0687936544418335	0.015\\
1.091660737991333	0.016\\
1.1205689907073975	0.017\\
1.1829198598861694	0.018\\
1.2841930389404297	0.019\\
1.7453677654266357	0.02\\
1.8014429807662964	0.021\\
1.8162304162979126	0.022\\
1.826035737991333	0.023\\
1.9412392377853394	0.024\\
2.0846903324127197	0.025\\
2.1156554222106934	0.026\\
2.1506354808807373	0.027\\
2.1571288108825684	0.028\\
2.228463649749756	0.029\\
2.466073989868164	0.03\\
2.476316452026367	0.031\\
2.4794111251831055	0.032\\
2.489168882369995	0.033\\
2.5215961933135986	0.034\\
2.525031328201294	0.035\\
2.5315427780151367	0.036\\
2.5765740871429443	0.037\\
2.588855266571045	0.038\\
2.592074155807495	0.039\\
2.643099069595337	0.04\\
2.6638941764831543	0.041\\
2.726914405822754	0.042\\
2.7406890392303467	0.043\\
2.7759194374084473	0.044\\
2.837144374847412	0.045\\
2.856132984161377	0.046\\
2.857865333557129	0.047\\
2.9038214683532715	0.048\\
3.016101360321045	0.049\\
3.126638889312744	0.05\\
3.212965726852417	0.051\\
3.2560882568359375	0.052\\
3.290815830230713	0.053\\
3.3167805671691895	0.054\\
3.396681308746338	0.055\\
3.4294426441192627	0.056\\
3.561434268951416	0.057\\
3.652120590209961	0.058\\
3.6717350482940674	0.059\\
3.7407500743865967	0.06\\
3.755516529083252	0.061\\
3.774933099746704	0.062\\
3.8485801219940186	0.063\\
3.8520150184631348	0.064\\
3.8596701622009277	0.065\\
3.8829939365386963	0.066\\
3.908360719680786	0.067\\
3.960557460784912	0.068\\
4.148990631103516	0.069\\
4.151382923126221	0.07\\
4.152406692504883	0.071\\
4.158998966217041	0.072\\
4.174253940582275	0.073\\
4.205025672912598	0.074\\
4.219603061676025	0.075\\
4.311941146850586	0.076\\
4.323893070220947	0.077\\
4.328669548034668	0.078\\
4.357703685760498	0.079\\
4.379910469055176	0.08\\
4.3881964683532715	0.081\\
4.460619926452637	0.082\\
4.499850273132324	0.083\\
4.513249397277832	0.084\\
4.541080474853516	0.085\\
4.598204612731934	0.086\\
4.607417106628418	0.087\\
4.641634464263916	0.088\\
4.731090545654297	0.089\\
4.790767192840576	0.09\\
4.8314619064331055	0.091\\
4.911281585693359	0.092\\
4.947117805480957	0.093\\
4.954561233520508	0.094\\
4.987977981567383	0.095\\
5.053974151611328	0.096\\
5.057635307312012	0.097\\
5.084928512573242	0.098\\
5.105676174163818	0.099\\
5.1137824058532715	0.1\\
5.152902126312256	0.101\\
5.254432201385498	0.102\\
5.277207374572754	0.103\\
5.335799217224121	0.104\\
5.603150844573975	0.105\\
5.61139440536499	0.106\\
5.6683220863342285	0.107\\
5.730616569519043	0.108\\
5.745565414428711	0.109\\
5.751513957977295	0.11\\
5.758685111999512	0.111\\
5.781848907470703	0.112\\
5.9077653884887695	0.113\\
6.034404754638672	0.114\\
6.038647651672363	0.115\\
6.0450663566589355	0.116\\
6.066019535064697	0.117\\
6.091745376586914	0.118\\
6.22714900970459	0.119\\
6.245637893676758	0.12\\
6.283607006072998	0.121\\
6.295182704925537	0.122\\
6.296965599060059	0.123\\
6.297898292541504	0.124\\
6.300409317016602	0.125\\
6.301012992858887	0.126\\
6.32481050491333	0.127\\
6.339986324310303	0.128\\
6.353545188903809	0.129\\
6.3632121086120605	0.13\\
6.374655723571777	0.131\\
6.396153926849365	0.132\\
6.4434814453125	0.133\\
6.444294452667236	0.134\\
6.4615702629089355	0.135\\
6.471102237701416	0.136\\
6.523690700531006	0.137\\
6.569030284881592	0.138\\
6.585659503936768	0.139\\
6.610541343688965	0.14\\
6.67751932144165	0.141\\
6.728959560394287	0.142\\
6.763385772705078	0.143\\
6.822030067443848	0.144\\
6.895579814910889	0.145\\
6.985594749450684	0.146\\
7.0102858543396	0.147\\
7.081570625305176	0.148\\
7.21067476272583	0.149\\
7.216067790985107	0.15\\
7.242697238922119	0.151\\
7.300835132598877	0.152\\
7.316309452056885	0.153\\
7.337187767028809	0.154\\
7.466258525848389	0.155\\
7.526691436767578	0.156\\
7.547680377960205	0.157\\
7.7144341468811035	0.158\\
7.766218662261963	0.159\\
7.79903507232666	0.16\\
7.809699058532715	0.161\\
7.837282657623291	0.162\\
7.840734481811523	0.163\\
7.853944778442383	0.164\\
7.862744331359863	0.165\\
7.8989458084106445	0.166\\
7.90654993057251	0.167\\
7.946691036224365	0.168\\
7.9505615234375	0.169\\
7.96860408782959	0.17\\
8.069314002990723	0.171\\
8.113861083984375	0.172\\
8.152505874633789	0.173\\
8.17315673828125	0.174\\
8.201163291931152	0.175\\
8.210031509399414	0.176\\
8.215160369873047	0.177\\
8.23437213897705	0.178\\
8.338621139526367	0.179\\
8.347673416137695	0.18\\
8.350669860839844	0.181\\
8.359854698181152	0.182\\
8.405613899230957	0.183\\
8.424315452575684	0.184\\
8.459074974060059	0.185\\
8.477550506591797	0.186\\
8.497353553771973	0.187\\
8.530664443969727	0.188\\
8.555037498474121	0.189\\
8.555564880371094	0.19\\
8.565755844116211	0.191\\
8.580050468444824	0.192\\
8.624207496643066	0.193\\
8.667405128479004	0.194\\
8.66771411895752	0.195\\
8.696118354797363	0.196\\
8.716259956359863	0.197\\
8.747730255126953	0.198\\
8.7625150680542	0.199\\
8.769102096557617	0.2\\
8.769744873046875	0.201\\
8.779520988464355	0.202\\
8.824848175048828	0.203\\
8.839678764343262	0.204\\
8.844058990478516	0.205\\
8.855445861816406	0.206\\
8.863580703735352	0.207\\
8.90485954284668	0.208\\
8.937665939331055	0.209\\
8.989814758300781	0.21\\
9.01091194152832	0.211\\
9.024024963378906	0.212\\
9.028475761413574	0.213\\
9.03299331665039	0.214\\
9.040985107421875	0.215\\
9.041717529296875	0.216\\
9.050536155700684	0.217\\
9.091551780700684	0.218\\
9.103482246398926	0.219\\
9.117377281188965	0.22\\
9.1356782913208	0.221\\
9.144028663635254	0.222\\
9.162214279174805	0.223\\
9.167819023132324	0.224\\
9.171004295349121	0.225\\
9.17330265045166	0.226\\
9.19183349609375	0.227\\
9.234501838684082	0.228\\
9.234827041625977	0.229\\
9.244525909423828	0.23\\
9.244620323181152	0.231\\
9.271159172058105	0.232\\
9.276511192321777	0.233\\
9.285423278808594	0.234\\
9.291170120239258	0.235\\
9.305582046508789	0.236\\
9.399248123168945	0.237\\
9.418628692626953	0.238\\
9.41933822631836	0.239\\
9.42129898071289	0.24\\
9.422037124633789	0.241\\
9.424418449401855	0.242\\
9.43852424621582	0.243\\
9.443682670593262	0.244\\
9.44809341430664	0.245\\
9.461016654968262	0.246\\
9.50430965423584	0.247\\
9.504761695861816	0.248\\
9.504965782165527	0.249\\
9.505054473876953	0.25\\
9.50534725189209	0.251\\
9.510687828063965	0.252\\
9.512558937072754	0.253\\
9.518434524536133	0.254\\
9.519756317138672	0.255\\
9.538007736206055	0.256\\
9.553929328918457	0.257\\
9.595232009887695	0.258\\
9.604596138000488	0.259\\
9.614799499511719	0.26\\
9.624042510986328	0.261\\
9.62645149230957	0.262\\
9.628952026367188	0.263\\
9.645315170288086	0.264\\
9.649615287780762	0.265\\
9.657815933227539	0.266\\
9.66477108001709	0.267\\
9.676107406616211	0.268\\
9.676815032958984	0.269\\
9.687725067138672	0.27\\
9.69281005859375	0.271\\
9.73378849029541	0.272\\
9.73404312133789	0.273\\
9.73701000213623	0.274\\
9.738901138305664	0.275\\
9.750606536865234	0.276\\
9.771565437316895	0.277\\
9.7760009765625	0.278\\
9.778820991516113	0.279\\
9.798908233642578	0.28\\
9.809513092041016	0.281\\
9.82383918762207	0.282\\
9.826315879821777	0.283\\
9.84111213684082	0.284\\
9.847570419311523	0.285\\
9.85598087310791	0.286\\
9.857457160949707	0.287\\
9.869808197021484	0.288\\
9.890190124511719	0.289\\
9.89822769165039	0.29\\
9.936385154724121	0.291\\
9.93887996673584	0.292\\
9.94406509399414	0.293\\
9.949148178100586	0.294\\
9.964334487915039	0.295\\
9.970975875854492	0.296\\
9.971222877502441	0.297\\
9.997529029846191	0.298\\
10.001484870910645	0.299\\
10.01319408416748	0.3\\
10.019183158874512	0.301\\
10.054956436157227	0.302\\
10.056631088256836	0.303\\
10.091184616088867	0.304\\
10.09267807006836	0.305\\
10.094751358032227	0.306\\
10.102110862731934	0.307\\
10.118000984191895	0.308\\
10.135078430175781	0.309\\
10.214479446411133	0.31\\
10.215051651000977	0.311\\
10.218643188476562	0.312\\
10.221673965454102	0.313\\
10.22179889678955	0.314\\
10.225046157836914	0.315\\
10.226245880126953	0.316\\
10.241985321044922	0.317\\
10.259098052978516	0.318\\
10.273298263549805	0.319\\
10.274953842163086	0.32\\
10.275215148925781	0.321\\
10.279553413391113	0.322\\
10.27958869934082	0.323\\
10.307781219482422	0.324\\
10.307793617248535	0.325\\
10.323498725891113	0.326\\
10.360841751098633	0.327\\
10.38876724243164	0.328\\
10.39764404296875	0.329\\
10.404117584228516	0.33\\
10.40680980682373	0.331\\
10.417210578918457	0.332\\
10.42501449584961	0.333\\
10.446390151977539	0.334\\
10.469867706298828	0.335\\
10.471803665161133	0.336\\
10.472207069396973	0.337\\
10.476962089538574	0.338\\
10.479158401489258	0.339\\
10.481694221496582	0.34\\
10.488718032836914	0.341\\
10.540557861328125	0.342\\
10.54065227508545	0.343\\
10.575873374938965	0.344\\
10.58014965057373	0.345\\
10.60067367553711	0.346\\
10.601719856262207	0.347\\
10.609214782714844	0.348\\
10.627673149108887	0.349\\
10.630992889404297	0.35\\
10.663617134094238	0.351\\
10.673169136047363	0.352\\
10.690274238586426	0.353\\
10.692975997924805	0.354\\
10.700960159301758	0.355\\
10.728655815124512	0.356\\
10.730112075805664	0.357\\
10.733692169189453	0.358\\
10.773824691772461	0.359\\
10.774669647216797	0.36\\
10.775245666503906	0.361\\
10.792045593261719	0.362\\
10.792680740356445	0.363\\
10.811241149902344	0.364\\
10.819043159484863	0.365\\
10.853689193725586	0.366\\
10.858989715576172	0.367\\
10.881689071655273	0.368\\
10.891120910644531	0.369\\
10.917141914367676	0.37\\
10.923856735229492	0.371\\
10.962708473205566	0.372\\
10.997771263122559	0.373\\
10.999529838562012	0.374\\
11.00503158569336	0.375\\
11.00992202758789	0.376\\
11.018379211425781	0.377\\
11.031808853149414	0.378\\
11.043243408203125	0.379\\
11.107033729553223	0.38\\
11.129291534423828	0.381\\
11.135579109191895	0.382\\
11.149417877197266	0.383\\
11.149686813354492	0.384\\
11.164438247680664	0.385\\
11.172216415405273	0.386\\
11.20731258392334	0.387\\
11.21399211883545	0.388\\
11.232070922851562	0.389\\
11.249588966369629	0.39\\
11.293877601623535	0.391\\
11.30644702911377	0.392\\
11.348260879516602	0.393\\
11.360474586486816	0.394\\
11.374581336975098	0.395\\
11.37702465057373	0.396\\
11.40323257446289	0.397\\
11.409017562866211	0.398\\
11.43753433227539	0.399\\
11.45079231262207	0.4\\
11.492677688598633	0.401\\
11.503029823303223	0.402\\
11.511242866516113	0.403\\
11.52239990234375	0.404\\
11.536325454711914	0.405\\
11.53686809539795	0.406\\
11.556984901428223	0.407\\
11.606651306152344	0.408\\
11.613542556762695	0.409\\
11.617134094238281	0.41\\
11.672451972961426	0.411\\
11.702115058898926	0.412\\
11.70388126373291	0.413\\
11.730167388916016	0.414\\
11.732440948486328	0.415\\
11.74271011352539	0.416\\
11.743379592895508	0.417\\
11.778460502624512	0.418\\
11.809297561645508	0.419\\
11.83231258392334	0.42\\
11.839385986328125	0.421\\
11.872984886169434	0.422\\
11.880158424377441	0.423\\
11.883820533752441	0.424\\
11.906233787536621	0.425\\
11.918251037597656	0.426\\
11.928317070007324	0.427\\
11.928959846496582	0.428\\
11.94818115234375	0.429\\
11.955260276794434	0.43\\
11.959991455078125	0.431\\
12.008368492126465	0.432\\
12.035175323486328	0.433\\
12.067854881286621	0.434\\
12.072269439697266	0.435\\
12.074849128723145	0.436\\
12.081990242004395	0.437\\
12.083318710327148	0.438\\
12.083463668823242	0.439\\
12.084197044372559	0.44\\
12.091184616088867	0.441\\
12.1188325881958	0.442\\
12.137348175048828	0.443\\
12.16808795928955	0.444\\
12.180253982543945	0.445\\
12.186933517456055	0.446\\
12.189735412597656	0.447\\
12.195149421691895	0.448\\
12.198270797729492	0.449\\
12.20428466796875	0.45\\
12.267844200134277	0.451\\
12.270739555358887	0.452\\
12.27446460723877	0.453\\
12.284629821777344	0.454\\
12.290513038635254	0.455\\
12.314756393432617	0.456\\
12.33371639251709	0.457\\
12.351396560668945	0.458\\
12.395893096923828	0.459\\
12.399162292480469	0.46\\
12.412542343139648	0.461\\
12.41684627532959	0.462\\
12.430647850036621	0.463\\
12.431756019592285	0.464\\
12.442387580871582	0.465\\
12.4523344039917	0.466\\
12.468635559082031	0.467\\
12.473970413208008	0.468\\
12.49265193939209	0.469\\
12.514360427856445	0.47\\
12.557926177978516	0.471\\
12.562417030334473	0.472\\
12.565437316894531	0.473\\
12.583154678344727	0.474\\
12.618535995483398	0.475\\
12.636580467224121	0.476\\
12.683324813842773	0.477\\
12.68831729888916	0.478\\
12.689197540283203	0.479\\
12.69536304473877	0.48\\
12.71507453918457	0.481\\
12.715498924255371	0.482\\
12.734341621398926	0.483\\
12.736430168151855	0.484\\
12.753419876098633	0.485\\
12.764720916748047	0.486\\
12.780637741088867	0.487\\
12.82237720489502	0.488\\
12.830721855163574	0.489\\
12.845510482788086	0.49\\
12.876502990722656	0.491\\
12.879955291748047	0.492\\
12.907877922058105	0.493\\
12.933661460876465	0.494\\
12.935014724731445	0.495\\
12.954055786132812	0.496\\
12.955942153930664	0.497\\
12.963690757751465	0.498\\
12.98973274230957	0.499\\
13.015600204467773	0.5\\
13.021934509277344	0.501\\
13.038748741149902	0.502\\
13.044089317321777	0.503\\
13.044225692749023	0.504\\
13.061718940734863	0.505\\
13.078130722045898	0.506\\
13.105466842651367	0.507\\
13.112217903137207	0.508\\
13.13809871673584	0.509\\
13.147453308105469	0.51\\
13.189708709716797	0.511\\
13.19375228881836	0.512\\
13.196172714233398	0.513\\
13.221190452575684	0.514\\
13.224407196044922	0.515\\
13.226102828979492	0.516\\
13.247217178344727	0.517\\
13.249862670898438	0.518\\
13.256204605102539	0.519\\
13.258398056030273	0.52\\
13.264909744262695	0.521\\
13.296831130981445	0.522\\
13.317159652709961	0.523\\
13.31840705871582	0.524\\
13.355364799499512	0.525\\
13.368583679199219	0.526\\
13.376246452331543	0.527\\
13.409760475158691	0.528\\
13.418057441711426	0.529\\
13.421161651611328	0.53\\
13.430752754211426	0.531\\
13.441171646118164	0.532\\
13.45058536529541	0.533\\
13.453752517700195	0.534\\
13.465699195861816	0.535\\
13.477710723876953	0.536\\
13.488065719604492	0.537\\
13.507040023803711	0.538\\
13.540321350097656	0.539\\
13.557792663574219	0.54\\
13.571290969848633	0.541\\
13.577255249023438	0.542\\
13.577929496765137	0.543\\
13.580221176147461	0.544\\
13.586631774902344	0.545\\
13.638520240783691	0.546\\
13.640198707580566	0.547\\
13.646927833557129	0.548\\
13.706334114074707	0.549\\
13.719364166259766	0.55\\
13.737747192382812	0.551\\
13.738884925842285	0.552\\
13.748744010925293	0.553\\
13.766839027404785	0.554\\
13.810297966003418	0.555\\
13.811761856079102	0.556\\
13.856279373168945	0.557\\
13.858333587646484	0.558\\
13.868171691894531	0.559\\
13.874617576599121	0.56\\
13.897854804992676	0.561\\
13.905875205993652	0.562\\
13.938093185424805	0.563\\
13.938426971435547	0.564\\
13.941120147705078	0.565\\
13.963056564331055	0.566\\
14.027158737182617	0.567\\
14.044363021850586	0.568\\
14.045341491699219	0.569\\
14.056472778320312	0.57\\
14.089335441589355	0.571\\
14.090778350830078	0.572\\
14.095582962036133	0.573\\
14.109333038330078	0.574\\
14.121630668640137	0.575\\
14.125470161437988	0.576\\
14.131158828735352	0.577\\
14.13998794555664	0.578\\
14.154193878173828	0.579\\
14.264188766479492	0.58\\
14.270944595336914	0.581\\
14.28911304473877	0.582\\
14.301515579223633	0.583\\
14.308242797851562	0.584\\
14.312056541442871	0.585\\
14.370692253112793	0.586\\
14.40240478515625	0.587\\
14.428667068481445	0.588\\
14.507299423217773	0.589\\
14.526995658874512	0.59\\
14.584915161132812	0.591\\
14.58813190460205	0.592\\
14.60318374633789	0.593\\
14.610231399536133	0.594\\
14.614664077758789	0.595\\
14.668936729431152	0.596\\
14.730677604675293	0.597\\
14.753843307495117	0.598\\
14.7923583984375	0.599\\
14.827503204345703	0.6\\
14.843594551086426	0.601\\
14.88083553314209	0.602\\
14.89319133758545	0.603\\
14.9029541015625	0.604\\
14.92489242553711	0.605\\
14.925079345703125	0.606\\
14.942595481872559	0.607\\
14.953493118286133	0.608\\
14.963537216186523	0.609\\
14.969718933105469	0.61\\
15.012551307678223	0.611\\
15.030683517456055	0.612\\
15.160700798034668	0.613\\
15.163284301757812	0.614\\
15.174932479858398	0.615\\
15.18387222290039	0.616\\
15.18930721282959	0.617\\
15.190067291259766	0.618\\
15.193181991577148	0.619\\
15.20193099975586	0.62\\
15.202588081359863	0.621\\
15.275136947631836	0.622\\
15.276164054870605	0.623\\
15.335737228393555	0.624\\
15.364313125610352	0.625\\
15.377546310424805	0.626\\
15.507248878479004	0.627\\
15.511248588562012	0.628\\
15.526572227478027	0.629\\
15.530326843261719	0.63\\
15.532641410827637	0.631\\
15.55072021484375	0.632\\
15.620635986328125	0.633\\
15.63191032409668	0.634\\
15.690200805664062	0.635\\
15.702113151550293	0.636\\
15.709487915039062	0.637\\
15.713117599487305	0.638\\
15.730798721313477	0.639\\
15.736299514770508	0.64\\
15.738365173339844	0.641\\
15.740354537963867	0.642\\
15.752950668334961	0.643\\
15.758687019348145	0.644\\
15.805776596069336	0.645\\
15.80594539642334	0.646\\
15.819198608398438	0.647\\
15.841790199279785	0.648\\
15.913901329040527	0.649\\
15.929852485656738	0.65\\
15.931194305419922	0.651\\
15.932007789611816	0.652\\
15.946218490600586	0.653\\
15.980816841125488	0.654\\
15.98390007019043	0.655\\
16.003503799438477	0.656\\
16.005876541137695	0.657\\
16.022613525390625	0.658\\
16.048585891723633	0.659\\
16.04966163635254	0.66\\
16.065340042114258	0.661\\
16.155559539794922	0.662\\
16.15728187561035	0.663\\
16.17426300048828	0.664\\
16.185550689697266	0.665\\
16.271249771118164	0.666\\
16.282773971557617	0.667\\
16.28799057006836	0.668\\
16.315820693969727	0.669\\
16.332063674926758	0.67\\
16.38266944885254	0.671\\
16.415470123291016	0.672\\
16.41950225830078	0.673\\
16.48892593383789	0.674\\
16.495845794677734	0.675\\
16.50702667236328	0.676\\
16.544742584228516	0.677\\
16.571678161621094	0.678\\
16.5854549407959	0.679\\
16.61297035217285	0.68\\
16.613258361816406	0.681\\
16.65498924255371	0.682\\
16.664939880371094	0.683\\
16.673004150390625	0.684\\
16.69281578063965	0.685\\
16.746517181396484	0.686\\
16.74768829345703	0.687\\
16.756832122802734	0.688\\
16.763341903686523	0.689\\
16.778392791748047	0.69\\
16.780420303344727	0.691\\
16.781749725341797	0.692\\
16.80344009399414	0.693\\
16.81673240661621	0.694\\
16.83084487915039	0.695\\
16.883840560913086	0.696\\
16.89354705810547	0.697\\
16.91381072998047	0.698\\
16.919775009155273	0.699\\
16.92794418334961	0.7\\
16.9320125579834	0.701\\
16.933979034423828	0.702\\
16.983407974243164	0.703\\
17.00243377685547	0.704\\
17.03164291381836	0.705\\
17.039533615112305	0.706\\
17.07485580444336	0.707\\
17.084285736083984	0.708\\
17.126117706298828	0.709\\
17.128116607666016	0.71\\
17.201171875	0.711\\
17.208663940429688	0.712\\
17.24132537841797	0.713\\
17.241806030273438	0.714\\
17.365772247314453	0.715\\
17.380634307861328	0.716\\
17.395374298095703	0.717\\
17.415559768676758	0.718\\
17.493255615234375	0.719\\
17.527406692504883	0.72\\
17.544557571411133	0.721\\
17.54608154296875	0.722\\
17.586030960083008	0.723\\
17.60537338256836	0.724\\
17.614444732666016	0.725\\
17.62053871154785	0.726\\
17.625381469726562	0.727\\
17.687644958496094	0.728\\
17.711153030395508	0.729\\
17.772964477539062	0.73\\
17.810516357421875	0.731\\
17.840438842773438	0.732\\
17.86502456665039	0.733\\
17.894723892211914	0.734\\
17.898475646972656	0.735\\
17.900177001953125	0.736\\
17.917240142822266	0.737\\
17.92628288269043	0.738\\
17.97125816345215	0.739\\
17.99575424194336	0.74\\
18.004859924316406	0.741\\
18.01315689086914	0.742\\
18.032609939575195	0.743\\
18.05340003967285	0.744\\
18.06820297241211	0.745\\
18.078941345214844	0.746\\
18.07976531982422	0.747\\
18.086572647094727	0.748\\
18.125328063964844	0.749\\
18.160249710083008	0.75\\
18.18670082092285	0.751\\
18.20700454711914	0.752\\
18.228084564208984	0.753\\
18.24089813232422	0.754\\
18.24644660949707	0.755\\
18.26948356628418	0.756\\
18.311006546020508	0.757\\
18.3419189453125	0.758\\
18.349939346313477	0.759\\
18.387601852416992	0.76\\
18.39006805419922	0.761\\
18.399494171142578	0.762\\
18.402450561523438	0.763\\
18.4027099609375	0.764\\
18.4886531829834	0.765\\
18.545387268066406	0.766\\
18.546123504638672	0.767\\
18.59990692138672	0.768\\
18.675010681152344	0.769\\
18.679784774780273	0.77\\
18.690624237060547	0.771\\
18.712677001953125	0.772\\
18.731245040893555	0.773\\
18.813674926757812	0.774\\
18.846080780029297	0.775\\
18.85629653930664	0.776\\
18.885786056518555	0.777\\
18.93582534790039	0.778\\
18.983131408691406	0.779\\
18.995811462402344	0.78\\
19.026676177978516	0.781\\
19.054851531982422	0.782\\
19.06454086303711	0.783\\
19.08611297607422	0.784\\
19.08896255493164	0.785\\
19.095739364624023	0.786\\
19.096715927124023	0.787\\
19.12781524658203	0.788\\
19.157424926757812	0.789\\
19.179237365722656	0.79\\
19.19978141784668	0.791\\
19.2023868560791	0.792\\
19.21247100830078	0.793\\
19.231218338012695	0.794\\
19.231243133544922	0.795\\
19.298873901367188	0.796\\
19.3452205657959	0.797\\
19.421152114868164	0.798\\
19.46478843688965	0.799\\
19.508567810058594	0.8\\
19.544736862182617	0.801\\
19.574689865112305	0.802\\
19.643980026245117	0.803\\
19.698997497558594	0.804\\
19.781545639038086	0.805\\
19.900606155395508	0.806\\
19.930795669555664	0.807\\
19.975120544433594	0.808\\
19.98120880126953	0.809\\
19.985260009765625	0.81\\
20.00218391418457	0.811\\
20.004108428955078	0.812\\
20.041412353515625	0.813\\
20.074352264404297	0.814\\
20.07577896118164	0.815\\
20.07600975036621	0.816\\
20.080419540405273	0.817\\
20.122411727905273	0.818\\
20.157663345336914	0.819\\
20.21390151977539	0.82\\
20.21487808227539	0.821\\
20.216148376464844	0.822\\
20.22461700439453	0.823\\
20.34410285949707	0.824\\
20.34420394897461	0.825\\
20.359216690063477	0.826\\
20.39544677734375	0.827\\
20.395856857299805	0.828\\
20.464778900146484	0.829\\
20.471044540405273	0.83\\
20.540264129638672	0.831\\
20.601470947265625	0.832\\
20.602148056030273	0.833\\
20.622173309326172	0.834\\
20.6257266998291	0.835\\
20.654943466186523	0.836\\
20.713348388671875	0.837\\
20.716894149780273	0.838\\
20.733421325683594	0.839\\
20.742992401123047	0.84\\
20.752714157104492	0.841\\
20.849843978881836	0.842\\
20.86439323425293	0.843\\
20.90107536315918	0.844\\
20.945655822753906	0.845\\
20.945966720581055	0.846\\
20.971128463745117	0.847\\
21.024749755859375	0.848\\
21.03781509399414	0.849\\
21.08213996887207	0.85\\
21.090120315551758	0.851\\
21.097061157226562	0.852\\
21.098703384399414	0.853\\
21.175254821777344	0.854\\
21.181581497192383	0.855\\
21.215333938598633	0.856\\
21.24443817138672	0.857\\
21.26565933227539	0.858\\
21.287988662719727	0.859\\
21.299821853637695	0.86\\
21.310848236083984	0.861\\
21.348047256469727	0.862\\
21.38766098022461	0.863\\
21.39997673034668	0.864\\
21.436124801635742	0.865\\
21.453157424926758	0.866\\
21.503143310546875	0.867\\
21.50979232788086	0.868\\
21.52564239501953	0.869\\
21.549463272094727	0.87\\
21.564476013183594	0.871\\
21.717437744140625	0.872\\
21.759634017944336	0.873\\
21.829702377319336	0.874\\
21.850845336914062	0.875\\
21.87056541442871	0.876\\
21.889789581298828	0.877\\
21.898096084594727	0.878\\
21.91570472717285	0.879\\
21.928443908691406	0.88\\
21.93976593017578	0.881\\
21.942665100097656	0.882\\
21.992324829101562	0.883\\
22.000057220458984	0.884\\
22.03515625	0.885\\
22.069456100463867	0.886\\
22.144582748413086	0.887\\
22.202131271362305	0.888\\
22.2137451171875	0.889\\
22.219778060913086	0.89\\
22.264629364013672	0.891\\
22.27069854736328	0.892\\
22.283327102661133	0.893\\
22.289623260498047	0.894\\
22.395421981811523	0.895\\
22.40890884399414	0.896\\
22.42735481262207	0.897\\
22.4564208984375	0.898\\
22.465341567993164	0.899\\
22.523122787475586	0.9\\
22.55498695373535	0.901\\
22.55854034423828	0.902\\
22.582042694091797	0.903\\
22.595109939575195	0.904\\
22.66274642944336	0.905\\
22.68096923828125	0.906\\
22.692209243774414	0.907\\
22.7203426361084	0.908\\
22.730419158935547	0.909\\
22.801441192626953	0.91\\
22.814416885375977	0.911\\
22.852130889892578	0.912\\
22.9257755279541	0.913\\
22.940866470336914	0.914\\
22.9609317779541	0.915\\
22.99311637878418	0.916\\
22.994503021240234	0.917\\
23.011293411254883	0.918\\
23.04416275024414	0.919\\
23.077877044677734	0.92\\
23.198415756225586	0.921\\
23.201168060302734	0.922\\
23.224878311157227	0.923\\
23.34370994567871	0.924\\
23.358135223388672	0.925\\
23.431474685668945	0.926\\
23.43606185913086	0.927\\
23.451370239257812	0.928\\
23.51912498474121	0.929\\
23.523202896118164	0.93\\
23.6235408782959	0.931\\
23.710224151611328	0.932\\
23.78305435180664	0.933\\
23.78485679626465	0.934\\
23.84748649597168	0.935\\
23.884103775024414	0.936\\
23.89302635192871	0.937\\
23.918598175048828	0.938\\
23.930564880371094	0.939\\
23.968969345092773	0.94\\
24.021080017089844	0.941\\
24.133190155029297	0.942\\
24.261381149291992	0.943\\
24.27838897705078	0.944\\
24.27874183654785	0.945\\
24.33469009399414	0.946\\
24.33819007873535	0.947\\
24.39202117919922	0.948\\
24.40816307067871	0.949\\
24.42212677001953	0.95\\
24.45713996887207	0.951\\
24.473360061645508	0.952\\
24.59241485595703	0.953\\
24.613433837890625	0.954\\
24.67327308654785	0.955\\
24.841670989990234	0.956\\
24.973949432373047	0.957\\
24.98005485534668	0.958\\
25.164648056030273	0.959\\
25.24658966064453	0.96\\
25.27834129333496	0.961\\
25.289255142211914	0.962\\
25.428550720214844	0.963\\
25.46648406982422	0.964\\
25.596736907958984	0.965\\
25.610050201416016	0.966\\
25.67926788330078	0.967\\
25.725488662719727	0.968\\
25.76883316040039	0.969\\
25.926517486572266	0.97\\
26.212757110595703	0.971\\
26.315322875976562	0.972\\
26.365825653076172	0.973\\
26.48920440673828	0.974\\
26.544771194458008	0.975\\
26.653751373291016	0.976\\
26.74874496459961	0.977\\
26.811614990234375	0.978\\
26.923709869384766	0.979\\
27.134069442749023	0.98\\
27.174482345581055	0.981\\
27.308422088623047	0.982\\
27.37587547302246	0.983\\
27.403776168823242	0.984\\
27.642658233642578	0.985\\
27.795230865478516	0.986\\
27.802104949951172	0.987\\
27.89285659790039	0.988\\
27.90719985961914	0.989\\
27.920272827148438	0.99\\
27.94643211364746	0.991\\
28.031993865966797	0.992\\
28.318462371826172	0.993\\
28.481794357299805	0.994\\
29.60201644897461	0.995\\
29.92812156677246	0.996\\
30.07632064819336	0.997\\
30.09978485107422	0.998\\
30.405960083007812	0.999\\
34.905548095703125	1.0\\
};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=2)}


\addplot[
    line width=1.2pt,
    color=tabred,
    mark=triangle*,
    mark repeat=160,
    mark size=1.4pt
]table[row sep=crcr]{%
0.12090298533439636	0.001\\
0.3065994083881378	0.002\\
0.35621345043182373	0.003\\
0.3630334138870239	0.004\\
0.37657421827316284	0.005\\
0.4249671995639801	0.006\\
0.4430353045463562	0.007\\
0.5203590989112854	0.008\\
0.5779277682304382	0.009\\
0.7298405766487122	0.01\\
0.9898210167884827	0.011\\
1.1851083040237427	0.012\\
1.197920322418213	0.013\\
1.2185437679290771	0.014\\
1.2779407501220703	0.015\\
1.3120197057724	0.016\\
1.338058590888977	0.017\\
1.5772641897201538	0.018\\
1.6154884099960327	0.019\\
1.8890148401260376	0.02\\
1.9173150062561035	0.021\\
1.9633537530899048	0.022\\
1.966962456703186	0.023\\
2.221916913986206	0.024\\
2.222027540206909	0.025\\
2.260556936264038	0.026\\
2.2959046363830566	0.027\\
2.3225111961364746	0.028\\
2.3908157348632812	0.029\\
2.727104663848877	0.03\\
2.812897205352783	0.031\\
2.874906539916992	0.032\\
2.9065804481506348	0.033\\
3.091370105743408	0.034\\
3.1287527084350586	0.035\\
3.1407947540283203	0.036\\
3.1754159927368164	0.037\\
3.217623233795166	0.038\\
3.241955518722534	0.039\\
3.245668649673462	0.04\\
3.270238161087036	0.041\\
3.408320426940918	0.042\\
3.412931442260742	0.043\\
3.4405455589294434	0.044\\
3.461453676223755	0.045\\
3.4724841117858887	0.046\\
3.493955135345459	0.047\\
3.668588161468506	0.048\\
3.8015270233154297	0.049\\
3.8635616302490234	0.05\\
3.869584560394287	0.051\\
3.979055881500244	0.052\\
4.02628231048584	0.053\\
4.158987522125244	0.054\\
4.1738786697387695	0.055\\
4.190511226654053	0.056\\
4.269423484802246	0.057\\
4.376662731170654	0.058\\
4.508999824523926	0.059\\
4.525186061859131	0.06\\
4.5599164962768555	0.061\\
4.575002670288086	0.062\\
4.58755350112915	0.063\\
4.5925517082214355	0.064\\
4.593907356262207	0.065\\
4.657201766967773	0.066\\
4.687211513519287	0.067\\
4.721578598022461	0.068\\
4.740047454833984	0.069\\
4.801519870758057	0.07\\
4.854436874389648	0.071\\
4.890392780303955	0.072\\
5.073243618011475	0.073\\
5.0784406661987305	0.074\\
5.101757049560547	0.075\\
5.1760029792785645	0.076\\
5.268787384033203	0.077\\
5.343419075012207	0.078\\
5.433829307556152	0.079\\
5.457853317260742	0.08\\
5.4643707275390625	0.081\\
5.472548007965088	0.082\\
5.5702104568481445	0.083\\
5.644288539886475	0.084\\
5.733716011047363	0.085\\
5.762178421020508	0.086\\
5.828723907470703	0.087\\
5.833548069000244	0.088\\
5.890697956085205	0.089\\
5.921051025390625	0.09\\
5.957956314086914	0.091\\
6.058708667755127	0.092\\
6.066617012023926	0.093\\
6.1822919845581055	0.094\\
6.327401161193848	0.095\\
6.35016393661499	0.096\\
6.435533046722412	0.097\\
6.442254543304443	0.098\\
6.466385364532471	0.099\\
6.520088195800781	0.1\\
6.603702068328857	0.101\\
6.605044841766357	0.102\\
6.648878574371338	0.103\\
6.67468786239624	0.104\\
6.728432655334473	0.105\\
6.779957294464111	0.106\\
6.796940803527832	0.107\\
6.813007831573486	0.108\\
6.826414585113525	0.109\\
6.851659297943115	0.11\\
6.864712238311768	0.111\\
6.865739822387695	0.112\\
6.96380090713501	0.113\\
7.055510520935059	0.114\\
7.155547618865967	0.115\\
7.159073352813721	0.116\\
7.169313907623291	0.117\\
7.271254062652588	0.118\\
7.318313121795654	0.119\\
7.367696285247803	0.12\\
7.393705368041992	0.121\\
7.400450706481934	0.122\\
7.458317279815674	0.123\\
7.467799186706543	0.124\\
7.481945991516113	0.125\\
7.666726112365723	0.126\\
7.694972038269043	0.127\\
7.734127044677734	0.128\\
7.743536949157715	0.129\\
7.777853965759277	0.13\\
7.963823318481445	0.131\\
7.968973159790039	0.132\\
8.003193855285645	0.133\\
8.008572578430176	0.134\\
8.041912078857422	0.135\\
8.135249137878418	0.136\\
8.16786003112793	0.137\\
8.296173095703125	0.138\\
8.339104652404785	0.139\\
8.484367370605469	0.14\\
8.492624282836914	0.141\\
8.494863510131836	0.142\\
8.577799797058105	0.143\\
8.623771667480469	0.144\\
8.631316184997559	0.145\\
8.634541511535645	0.146\\
8.657976150512695	0.147\\
8.658514976501465	0.148\\
8.677098274230957	0.149\\
8.731097221374512	0.15\\
8.74728775024414	0.151\\
8.76068115234375	0.152\\
8.769800186157227	0.153\\
8.779906272888184	0.154\\
8.795754432678223	0.155\\
8.817724227905273	0.156\\
8.829156875610352	0.157\\
8.843961715698242	0.158\\
8.844955444335938	0.159\\
8.847055435180664	0.16\\
8.879889488220215	0.161\\
8.883451461791992	0.162\\
8.922754287719727	0.163\\
8.927074432373047	0.164\\
8.943288803100586	0.165\\
8.961081504821777	0.166\\
8.964373588562012	0.167\\
9.009639739990234	0.168\\
9.02247428894043	0.169\\
9.064772605895996	0.17\\
9.0826416015625	0.171\\
9.118846893310547	0.172\\
9.13021183013916	0.173\\
9.136842727661133	0.174\\
9.141239166259766	0.175\\
9.14644718170166	0.176\\
9.160228729248047	0.177\\
9.165539741516113	0.178\\
9.18812370300293	0.179\\
9.201189994812012	0.18\\
9.21833610534668	0.181\\
9.221760749816895	0.182\\
9.22610092163086	0.183\\
9.232812881469727	0.184\\
9.23697566986084	0.185\\
9.290817260742188	0.186\\
9.329657554626465	0.187\\
9.439007759094238	0.188\\
9.44816780090332	0.189\\
9.454635620117188	0.19\\
9.463764190673828	0.191\\
9.469389915466309	0.192\\
9.482422828674316	0.193\\
9.489327430725098	0.194\\
9.491474151611328	0.195\\
9.495278358459473	0.196\\
9.547785758972168	0.197\\
9.551798820495605	0.198\\
9.585928916931152	0.199\\
9.588113784790039	0.2\\
9.58951187133789	0.201\\
9.611196517944336	0.202\\
9.61860179901123	0.203\\
9.624610900878906	0.204\\
9.641067504882812	0.205\\
9.656973838806152	0.206\\
9.660402297973633	0.207\\
9.671146392822266	0.208\\
9.67941951751709	0.209\\
9.680985450744629	0.21\\
9.694642066955566	0.211\\
9.699994087219238	0.212\\
9.704581260681152	0.213\\
9.712413787841797	0.214\\
9.717036247253418	0.215\\
9.741203308105469	0.216\\
9.749930381774902	0.217\\
9.78268051147461	0.218\\
9.807761192321777	0.219\\
9.830328941345215	0.22\\
9.864582061767578	0.221\\
9.880422592163086	0.222\\
9.88671588897705	0.223\\
9.892168998718262	0.224\\
9.947036743164062	0.225\\
9.960549354553223	0.226\\
9.982503890991211	0.227\\
9.98636245727539	0.228\\
9.99521255493164	0.229\\
10.010873794555664	0.23\\
10.013025283813477	0.231\\
10.017274856567383	0.232\\
10.039610862731934	0.233\\
10.044909477233887	0.234\\
10.063358306884766	0.235\\
10.082618713378906	0.236\\
10.086647987365723	0.237\\
10.140434265136719	0.238\\
10.146981239318848	0.239\\
10.1542387008667	0.24\\
10.156282424926758	0.241\\
10.156763076782227	0.242\\
10.15762710571289	0.243\\
10.169148445129395	0.244\\
10.191490173339844	0.245\\
10.20627212524414	0.246\\
10.225780487060547	0.247\\
10.23222827911377	0.248\\
10.235304832458496	0.249\\
10.256622314453125	0.25\\
10.270252227783203	0.251\\
10.286186218261719	0.252\\
10.319339752197266	0.253\\
10.323591232299805	0.254\\
10.326708793640137	0.255\\
10.36247730255127	0.256\\
10.395913124084473	0.257\\
10.410231590270996	0.258\\
10.42056941986084	0.259\\
10.42296028137207	0.26\\
10.447480201721191	0.261\\
10.454671859741211	0.262\\
10.46090316772461	0.263\\
10.498845100402832	0.264\\
10.517644882202148	0.265\\
10.533234596252441	0.266\\
10.554824829101562	0.267\\
10.560062408447266	0.268\\
10.57060432434082	0.269\\
10.580530166625977	0.27\\
10.588183403015137	0.271\\
10.599020957946777	0.272\\
10.599905967712402	0.273\\
10.606293678283691	0.274\\
10.619341850280762	0.275\\
10.635955810546875	0.276\\
10.658564567565918	0.277\\
10.663135528564453	0.278\\
10.68066692352295	0.279\\
10.683830261230469	0.28\\
10.684103012084961	0.281\\
10.717951774597168	0.282\\
10.744641304016113	0.283\\
10.771379470825195	0.284\\
10.806620597839355	0.285\\
10.83244514465332	0.286\\
10.88440227508545	0.287\\
10.885871887207031	0.288\\
10.890138626098633	0.289\\
10.898360252380371	0.29\\
10.90269660949707	0.291\\
10.91361141204834	0.292\\
10.929740905761719	0.293\\
10.935370445251465	0.294\\
10.9677095413208	0.295\\
11.000905990600586	0.296\\
11.011048316955566	0.297\\
11.017367362976074	0.298\\
11.033599853515625	0.299\\
11.036377906799316	0.3\\
11.044124603271484	0.301\\
11.067916870117188	0.302\\
11.068962097167969	0.303\\
11.097230911254883	0.304\\
11.142440795898438	0.305\\
11.169388771057129	0.306\\
11.16939640045166	0.307\\
11.169601440429688	0.308\\
11.210318565368652	0.309\\
11.23224925994873	0.31\\
11.240327835083008	0.311\\
11.242790222167969	0.312\\
11.248992919921875	0.313\\
11.281078338623047	0.314\\
11.281161308288574	0.315\\
11.287040710449219	0.316\\
11.305760383605957	0.317\\
11.310965538024902	0.318\\
11.313711166381836	0.319\\
11.31486701965332	0.32\\
11.316694259643555	0.321\\
11.328751564025879	0.322\\
11.33584976196289	0.323\\
11.343401908874512	0.324\\
11.3440523147583	0.325\\
11.365272521972656	0.326\\
11.38912582397461	0.327\\
11.390862464904785	0.328\\
11.402839660644531	0.329\\
11.43344497680664	0.33\\
11.441242218017578	0.331\\
11.467737197875977	0.332\\
11.468461036682129	0.333\\
11.481518745422363	0.334\\
11.487544059753418	0.335\\
11.533562660217285	0.336\\
11.537996292114258	0.337\\
11.600603103637695	0.338\\
11.63183879852295	0.339\\
11.632111549377441	0.34\\
11.684394836425781	0.341\\
11.68864631652832	0.342\\
11.692512512207031	0.343\\
11.694903373718262	0.344\\
11.719476699829102	0.345\\
11.749176979064941	0.346\\
11.790831565856934	0.347\\
11.815587997436523	0.348\\
11.822799682617188	0.349\\
11.843534469604492	0.35\\
11.877076148986816	0.351\\
11.911944389343262	0.352\\
11.915238380432129	0.353\\
11.963155746459961	0.354\\
11.984990119934082	0.355\\
11.999747276306152	0.356\\
12.004781723022461	0.357\\
12.035510063171387	0.358\\
12.038982391357422	0.359\\
12.03947639465332	0.36\\
12.073148727416992	0.361\\
12.098006248474121	0.362\\
12.140706062316895	0.363\\
12.146587371826172	0.364\\
12.15270709991455	0.365\\
12.182901382446289	0.366\\
12.183338165283203	0.367\\
12.184749603271484	0.368\\
12.191729545593262	0.369\\
12.301102638244629	0.37\\
12.316516876220703	0.371\\
12.316943168640137	0.372\\
12.32306957244873	0.373\\
12.324233055114746	0.374\\
12.338501930236816	0.375\\
12.375616073608398	0.376\\
12.383027076721191	0.377\\
12.383782386779785	0.378\\
12.387960433959961	0.379\\
12.407957077026367	0.38\\
12.428296089172363	0.381\\
12.43340015411377	0.382\\
12.456022262573242	0.383\\
12.51909065246582	0.384\\
12.543509483337402	0.385\\
12.545561790466309	0.386\\
12.546953201293945	0.387\\
12.563045501708984	0.388\\
12.602564811706543	0.389\\
12.60350227355957	0.39\\
12.60888957977295	0.391\\
12.613622665405273	0.392\\
12.665084838867188	0.393\\
12.674847602844238	0.394\\
12.697102546691895	0.395\\
12.708561897277832	0.396\\
12.711410522460938	0.397\\
12.714064598083496	0.398\\
12.721529960632324	0.399\\
12.739163398742676	0.4\\
12.745182037353516	0.401\\
12.749588966369629	0.402\\
12.777338027954102	0.403\\
12.788260459899902	0.404\\
12.79481315612793	0.405\\
12.796346664428711	0.406\\
12.826766967773438	0.407\\
12.842591285705566	0.408\\
12.848235130310059	0.409\\
12.88054084777832	0.41\\
12.889568328857422	0.411\\
12.91035270690918	0.412\\
12.930978775024414	0.413\\
12.964544296264648	0.414\\
12.983203887939453	0.415\\
12.991607666015625	0.416\\
13.027240753173828	0.417\\
13.028393745422363	0.418\\
13.061421394348145	0.419\\
13.126955032348633	0.42\\
13.13839340209961	0.421\\
13.144217491149902	0.422\\
13.18958854675293	0.423\\
13.193324089050293	0.424\\
13.20702075958252	0.425\\
13.26339340209961	0.426\\
13.268308639526367	0.427\\
13.275876998901367	0.428\\
13.278435707092285	0.429\\
13.312487602233887	0.43\\
13.328062057495117	0.431\\
13.331189155578613	0.432\\
13.349915504455566	0.433\\
13.388385772705078	0.434\\
13.409090995788574	0.435\\
13.410470962524414	0.436\\
13.43653678894043	0.437\\
13.471050262451172	0.438\\
13.527641296386719	0.439\\
13.532976150512695	0.44\\
13.539559364318848	0.441\\
13.569936752319336	0.442\\
13.579668998718262	0.443\\
13.605443000793457	0.444\\
13.606999397277832	0.445\\
13.610105514526367	0.446\\
13.639609336853027	0.447\\
13.676072120666504	0.448\\
13.681763648986816	0.449\\
13.708574295043945	0.45\\
13.722171783447266	0.451\\
13.724569320678711	0.452\\
13.724822998046875	0.453\\
13.745345115661621	0.454\\
13.754417419433594	0.455\\
13.766752243041992	0.456\\
13.823198318481445	0.457\\
13.8310546875	0.458\\
13.865433692932129	0.459\\
13.866472244262695	0.46\\
13.898151397705078	0.461\\
13.909420013427734	0.462\\
13.922456741333008	0.463\\
13.93950080871582	0.464\\
13.953625679016113	0.465\\
13.963808059692383	0.466\\
13.967781066894531	0.467\\
13.970035552978516	0.468\\
13.998255729675293	0.469\\
14.000373840332031	0.47\\
14.027372360229492	0.471\\
14.031120300292969	0.472\\
14.037113189697266	0.473\\
14.047395706176758	0.474\\
14.049759864807129	0.475\\
14.093311309814453	0.476\\
14.11353588104248	0.477\\
14.120182991027832	0.478\\
14.13598346710205	0.479\\
14.151800155639648	0.48\\
14.17728328704834	0.481\\
14.18870735168457	0.482\\
14.190321922302246	0.483\\
14.294119834899902	0.484\\
14.297646522521973	0.485\\
14.310346603393555	0.486\\
14.331018447875977	0.487\\
14.332429885864258	0.488\\
14.346900939941406	0.489\\
14.351590156555176	0.49\\
14.362642288208008	0.491\\
14.389208793640137	0.492\\
14.398233413696289	0.493\\
14.412160873413086	0.494\\
14.430103302001953	0.495\\
14.450037002563477	0.496\\
14.45202922821045	0.497\\
14.4950532913208	0.498\\
14.511468887329102	0.499\\
14.518298149108887	0.5\\
14.569053649902344	0.501\\
14.580342292785645	0.502\\
14.580371856689453	0.503\\
14.598058700561523	0.504\\
14.615047454833984	0.505\\
14.621630668640137	0.506\\
14.646345138549805	0.507\\
14.687132835388184	0.508\\
14.740845680236816	0.509\\
14.777231216430664	0.51\\
14.831412315368652	0.511\\
14.834672927856445	0.512\\
14.896842002868652	0.513\\
14.980085372924805	0.514\\
15.004897117614746	0.515\\
15.02780818939209	0.516\\
15.041157722473145	0.517\\
15.075225830078125	0.518\\
15.079743385314941	0.519\\
15.080192565917969	0.52\\
15.080597877502441	0.521\\
15.084831237792969	0.522\\
15.097084045410156	0.523\\
15.117761611938477	0.524\\
15.121942520141602	0.525\\
15.122502326965332	0.526\\
15.165837287902832	0.527\\
15.18305492401123	0.528\\
15.194107055664062	0.529\\
15.199455261230469	0.53\\
15.204029083251953	0.531\\
15.235769271850586	0.532\\
15.295166015625	0.533\\
15.320719718933105	0.534\\
15.328571319580078	0.535\\
15.36562442779541	0.536\\
15.446640968322754	0.537\\
15.513326644897461	0.538\\
15.516172409057617	0.539\\
15.575691223144531	0.54\\
15.579273223876953	0.541\\
15.618974685668945	0.542\\
15.637443542480469	0.543\\
15.645626068115234	0.544\\
15.66014289855957	0.545\\
15.663734436035156	0.546\\
15.692750930786133	0.547\\
15.76220417022705	0.548\\
15.840789794921875	0.549\\
15.849034309387207	0.55\\
15.852060317993164	0.551\\
15.890932083129883	0.552\\
15.904827117919922	0.553\\
15.944075584411621	0.554\\
15.946396827697754	0.555\\
15.97329044342041	0.556\\
15.973490715026855	0.557\\
15.975486755371094	0.558\\
15.986336708068848	0.559\\
15.995343208312988	0.56\\
16.001529693603516	0.561\\
16.0703067779541	0.562\\
16.097627639770508	0.563\\
16.10744285583496	0.564\\
16.110836029052734	0.565\\
16.121807098388672	0.566\\
16.15508270263672	0.567\\
16.183258056640625	0.568\\
16.2148380279541	0.569\\
16.228473663330078	0.57\\
16.25419044494629	0.571\\
16.258623123168945	0.572\\
16.26682472229004	0.573\\
16.304349899291992	0.574\\
16.324432373046875	0.575\\
16.361555099487305	0.576\\
16.374408721923828	0.577\\
16.375070571899414	0.578\\
16.38215446472168	0.579\\
16.412519454956055	0.58\\
16.438987731933594	0.581\\
16.43922996520996	0.582\\
16.484243392944336	0.583\\
16.498384475708008	0.584\\
16.51526641845703	0.585\\
16.550363540649414	0.586\\
16.59579086303711	0.587\\
16.653682708740234	0.588\\
16.663131713867188	0.589\\
16.6837158203125	0.59\\
16.752222061157227	0.591\\
16.75275230407715	0.592\\
16.777372360229492	0.593\\
16.79743003845215	0.594\\
16.831783294677734	0.595\\
16.840911865234375	0.596\\
16.84794807434082	0.597\\
16.907825469970703	0.598\\
16.911178588867188	0.599\\
16.927112579345703	0.6\\
16.95209312438965	0.601\\
16.978816986083984	0.602\\
17.005346298217773	0.603\\
17.05158805847168	0.604\\
17.05467987060547	0.605\\
17.06781005859375	0.606\\
17.127849578857422	0.607\\
17.132484436035156	0.608\\
17.143281936645508	0.609\\
17.14551544189453	0.61\\
17.145830154418945	0.611\\
17.173181533813477	0.612\\
17.23192024230957	0.613\\
17.264251708984375	0.614\\
17.27515411376953	0.615\\
17.2846622467041	0.616\\
17.335506439208984	0.617\\
17.397117614746094	0.618\\
17.41778564453125	0.619\\
17.425607681274414	0.62\\
17.456356048583984	0.621\\
17.463050842285156	0.622\\
17.4724063873291	0.623\\
17.48519515991211	0.624\\
17.50505828857422	0.625\\
17.51579475402832	0.626\\
17.517879486083984	0.627\\
17.524112701416016	0.628\\
17.53614616394043	0.629\\
17.576173782348633	0.63\\
17.598995208740234	0.631\\
17.608945846557617	0.632\\
17.633474349975586	0.633\\
17.651535034179688	0.634\\
17.662212371826172	0.635\\
17.678302764892578	0.636\\
17.685009002685547	0.637\\
17.70584487915039	0.638\\
17.754301071166992	0.639\\
17.766571044921875	0.64\\
17.767139434814453	0.641\\
17.774612426757812	0.642\\
17.7978572845459	0.643\\
17.809593200683594	0.644\\
17.81064796447754	0.645\\
17.82360076904297	0.646\\
17.854005813598633	0.647\\
17.86538314819336	0.648\\
17.93387794494629	0.649\\
17.966053009033203	0.65\\
18.009334564208984	0.651\\
18.014760971069336	0.652\\
18.029151916503906	0.653\\
18.048351287841797	0.654\\
18.138023376464844	0.655\\
18.14337921142578	0.656\\
18.194581985473633	0.657\\
18.200454711914062	0.658\\
18.268390655517578	0.659\\
18.286161422729492	0.66\\
18.332632064819336	0.661\\
18.361215591430664	0.662\\
18.39165496826172	0.663\\
18.415142059326172	0.664\\
18.429725646972656	0.665\\
18.434736251831055	0.666\\
18.482257843017578	0.667\\
18.482322692871094	0.668\\
18.510189056396484	0.669\\
18.522674560546875	0.67\\
18.539894104003906	0.671\\
18.545242309570312	0.672\\
18.639659881591797	0.673\\
18.65278434753418	0.674\\
18.666461944580078	0.675\\
18.687498092651367	0.676\\
18.688554763793945	0.677\\
18.711254119873047	0.678\\
18.729084014892578	0.679\\
18.752761840820312	0.68\\
18.755746841430664	0.681\\
18.82988166809082	0.682\\
18.859054565429688	0.683\\
18.887264251708984	0.684\\
18.93370246887207	0.685\\
18.974544525146484	0.686\\
18.993749618530273	0.687\\
19.050128936767578	0.688\\
19.076019287109375	0.689\\
19.134605407714844	0.69\\
19.149627685546875	0.691\\
19.172983169555664	0.692\\
19.189298629760742	0.693\\
19.225601196289062	0.694\\
19.246837615966797	0.695\\
19.281583786010742	0.696\\
19.290847778320312	0.697\\
19.304567337036133	0.698\\
19.363161087036133	0.699\\
19.368906021118164	0.7\\
19.380847930908203	0.701\\
19.417510986328125	0.702\\
19.43972396850586	0.703\\
19.457670211791992	0.704\\
19.461828231811523	0.705\\
19.54297637939453	0.706\\
19.571136474609375	0.707\\
19.61086654663086	0.708\\
19.64708137512207	0.709\\
19.689937591552734	0.71\\
19.707849502563477	0.711\\
19.734785079956055	0.712\\
19.742828369140625	0.713\\
19.754432678222656	0.714\\
19.757301330566406	0.715\\
19.763446807861328	0.716\\
19.7652530670166	0.717\\
19.795618057250977	0.718\\
19.811445236206055	0.719\\
19.93792152404785	0.72\\
19.97043800354004	0.721\\
19.986961364746094	0.722\\
20.057884216308594	0.723\\
20.097787857055664	0.724\\
20.108108520507812	0.725\\
20.173158645629883	0.726\\
20.22226333618164	0.727\\
20.222293853759766	0.728\\
20.23200798034668	0.729\\
20.268999099731445	0.73\\
20.2926025390625	0.731\\
20.295276641845703	0.732\\
20.34572410583496	0.733\\
20.35831069946289	0.734\\
20.374961853027344	0.735\\
20.456214904785156	0.736\\
20.47479820251465	0.737\\
20.508281707763672	0.738\\
20.545026779174805	0.739\\
20.577777862548828	0.74\\
20.60142707824707	0.741\\
20.622323989868164	0.742\\
20.63029670715332	0.743\\
20.635982513427734	0.744\\
20.645185470581055	0.745\\
20.649749755859375	0.746\\
20.672164916992188	0.747\\
20.69040870666504	0.748\\
20.707101821899414	0.749\\
20.763139724731445	0.75\\
20.784748077392578	0.751\\
20.817623138427734	0.752\\
20.822614669799805	0.753\\
20.900314331054688	0.754\\
20.902124404907227	0.755\\
20.947830200195312	0.756\\
21.056018829345703	0.757\\
21.0888671875	0.758\\
21.091327667236328	0.759\\
21.097097396850586	0.76\\
21.106670379638672	0.761\\
21.134475708007812	0.762\\
21.14286231994629	0.763\\
21.17681312561035	0.764\\
21.276214599609375	0.765\\
21.294456481933594	0.766\\
21.31456756591797	0.767\\
21.450071334838867	0.768\\
21.464792251586914	0.769\\
21.494178771972656	0.77\\
21.554353713989258	0.771\\
21.601612091064453	0.772\\
21.624486923217773	0.773\\
21.626747131347656	0.774\\
21.63951873779297	0.775\\
21.68856430053711	0.776\\
21.736492156982422	0.777\\
21.774616241455078	0.778\\
21.779499053955078	0.779\\
21.789020538330078	0.78\\
21.831050872802734	0.781\\
21.885974884033203	0.782\\
21.990497589111328	0.783\\
22.010305404663086	0.784\\
22.0517578125	0.785\\
22.10251235961914	0.786\\
22.142242431640625	0.787\\
22.32731819152832	0.788\\
22.33792495727539	0.789\\
22.39650535583496	0.79\\
22.404150009155273	0.791\\
22.426185607910156	0.792\\
22.446029663085938	0.793\\
22.466890335083008	0.794\\
22.468202590942383	0.795\\
22.49774742126465	0.796\\
22.501792907714844	0.797\\
22.503164291381836	0.798\\
22.59193992614746	0.799\\
22.631473541259766	0.8\\
22.6512451171875	0.801\\
22.686513900756836	0.802\\
22.695171356201172	0.803\\
22.716205596923828	0.804\\
22.758508682250977	0.805\\
22.760498046875	0.806\\
22.764204025268555	0.807\\
22.811710357666016	0.808\\
22.851388931274414	0.809\\
22.885848999023438	0.81\\
22.895374298095703	0.811\\
22.924169540405273	0.812\\
23.004552841186523	0.813\\
23.087329864501953	0.814\\
23.09798812866211	0.815\\
23.128149032592773	0.816\\
23.154539108276367	0.817\\
23.161354064941406	0.818\\
23.175601959228516	0.819\\
23.19291877746582	0.82\\
23.213769912719727	0.821\\
23.242727279663086	0.822\\
23.294124603271484	0.823\\
23.361370086669922	0.824\\
23.376998901367188	0.825\\
23.391773223876953	0.826\\
23.440629959106445	0.827\\
23.44577980041504	0.828\\
23.480487823486328	0.829\\
23.49681854248047	0.83\\
23.558122634887695	0.831\\
23.63469886779785	0.832\\
23.6607723236084	0.833\\
23.676496505737305	0.834\\
23.68507957458496	0.835\\
23.704971313476562	0.836\\
23.763004302978516	0.837\\
23.76622200012207	0.838\\
23.88343620300293	0.839\\
23.953815460205078	0.84\\
24.040599822998047	0.841\\
24.059385299682617	0.842\\
24.07063102722168	0.843\\
24.07301139831543	0.844\\
24.08525276184082	0.845\\
24.119258880615234	0.846\\
24.119380950927734	0.847\\
24.126649856567383	0.848\\
24.169607162475586	0.849\\
24.219348907470703	0.85\\
24.261119842529297	0.851\\
24.278730392456055	0.852\\
24.37188720703125	0.853\\
24.409610748291016	0.854\\
24.44023895263672	0.855\\
24.473934173583984	0.856\\
24.501968383789062	0.857\\
24.50986671447754	0.858\\
24.538572311401367	0.859\\
24.672378540039062	0.86\\
24.690685272216797	0.861\\
24.74477767944336	0.862\\
24.748046875	0.863\\
24.785968780517578	0.864\\
24.921489715576172	0.865\\
24.9599666595459	0.866\\
24.960683822631836	0.867\\
24.977205276489258	0.868\\
24.993030548095703	0.869\\
25.06578826904297	0.87\\
25.214534759521484	0.871\\
25.261995315551758	0.872\\
25.26232147216797	0.873\\
25.264663696289062	0.874\\
25.281494140625	0.875\\
25.294204711914062	0.876\\
25.30892562866211	0.877\\
25.460216522216797	0.878\\
25.48680877685547	0.879\\
25.497217178344727	0.88\\
25.51251792907715	0.881\\
25.5334529876709	0.882\\
25.53390121459961	0.883\\
25.56422233581543	0.884\\
25.578964233398438	0.885\\
25.59454917907715	0.886\\
25.596920013427734	0.887\\
25.628026962280273	0.888\\
25.670181274414062	0.889\\
25.67295265197754	0.89\\
25.818679809570312	0.891\\
25.82415008544922	0.892\\
25.83403205871582	0.893\\
25.914817810058594	0.894\\
26.040531158447266	0.895\\
26.183927536010742	0.896\\
26.18401336669922	0.897\\
26.21562957763672	0.898\\
26.297910690307617	0.899\\
26.33127784729004	0.9\\
26.35170555114746	0.901\\
26.466182708740234	0.902\\
26.587324142456055	0.903\\
26.596961975097656	0.904\\
26.69625473022461	0.905\\
26.707958221435547	0.906\\
26.71910858154297	0.907\\
26.87176513671875	0.908\\
26.875247955322266	0.909\\
27.012163162231445	0.91\\
27.071674346923828	0.911\\
27.15105628967285	0.912\\
27.154312133789062	0.913\\
27.202638626098633	0.914\\
27.251190185546875	0.915\\
27.29458999633789	0.916\\
27.30754852294922	0.917\\
27.385019302368164	0.918\\
27.39865493774414	0.919\\
27.46517562866211	0.92\\
27.46877098083496	0.921\\
27.512985229492188	0.922\\
27.52628517150879	0.923\\
27.542930603027344	0.924\\
27.54417610168457	0.925\\
27.69377326965332	0.926\\
27.727264404296875	0.927\\
27.781925201416016	0.928\\
27.901159286499023	0.929\\
27.90262794494629	0.93\\
27.946868896484375	0.931\\
28.086448669433594	0.932\\
28.195476531982422	0.933\\
28.201562881469727	0.934\\
28.20406723022461	0.935\\
28.26471710205078	0.936\\
28.32109260559082	0.937\\
28.414119720458984	0.938\\
28.455097198486328	0.939\\
28.598857879638672	0.94\\
28.624759674072266	0.941\\
28.708160400390625	0.942\\
28.807205200195312	0.943\\
28.88997459411621	0.944\\
29.040023803710938	0.945\\
29.087356567382812	0.946\\
29.328947067260742	0.947\\
29.3891544342041	0.948\\
29.44891929626465	0.949\\
29.45759391784668	0.95\\
29.574193954467773	0.951\\
29.628707885742188	0.952\\
29.724393844604492	0.953\\
29.74741554260254	0.954\\
29.81363868713379	0.955\\
29.931194305419922	0.956\\
30.07184600830078	0.957\\
30.098678588867188	0.958\\
30.349727630615234	0.959\\
30.35114288330078	0.96\\
30.38456153869629	0.961\\
30.42197036743164	0.962\\
30.438716888427734	0.963\\
30.530832290649414	0.964\\
30.669008255004883	0.965\\
30.772724151611328	0.966\\
30.973731994628906	0.967\\
31.172048568725586	0.968\\
31.18238639831543	0.969\\
31.203086853027344	0.97\\
31.20599365234375	0.971\\
31.248363494873047	0.972\\
31.374074935913086	0.973\\
31.49650001525879	0.974\\
31.587995529174805	0.975\\
31.752437591552734	0.976\\
31.837812423706055	0.977\\
31.945127487182617	0.978\\
32.24297332763672	0.979\\
32.49211120605469	0.98\\
32.663665771484375	0.981\\
32.69591522216797	0.982\\
32.83448028564453	0.983\\
32.87727737426758	0.984\\
32.91114807128906	0.985\\
33.279014587402344	0.986\\
33.342472076416016	0.987\\
33.34687423706055	0.988\\
33.47455978393555	0.989\\
34.10966491699219	0.99\\
35.47484588623047	0.991\\
35.49611282348633	0.992\\
35.60468673706055	0.993\\
35.774532318115234	0.994\\
35.851112365722656	0.995\\
36.50952911376953	0.996\\
36.55347442626953	0.997\\
36.68194580078125	0.998\\
39.7705192565918	0.999\\
40.65678787231445	1.0\\
};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=3)}


\addplot[
    line width=1.2pt,
    color=tabred,
    mark=square*,
    mark repeat=170,
    mark size=1.1pt
]table[row sep=crcr]{%
0.17475765943527222	0.001\\
0.30672258138656616	0.002\\
0.3595518469810486	0.003\\
0.3743385076522827	0.004\\
0.40520206093788147	0.005\\
0.4731537997722626	0.006\\
0.504285991191864	0.007\\
0.6019052267074585	0.008\\
0.6050906777381897	0.009\\
0.73857182264328	0.01\\
1.0513032674789429	0.011\\
1.2196606397628784	0.012\\
1.2306848764419556	0.013\\
1.3175349235534668	0.014\\
1.3365514278411865	0.015\\
1.3471217155456543	0.016\\
1.3549206256866455	0.017\\
1.6681171655654907	0.018\\
1.7319672107696533	0.019\\
1.9275325536727905	0.02\\
1.9449056386947632	0.021\\
1.9780412912368774	0.022\\
1.9798661470413208	0.023\\
2.2143502235412598	0.024\\
2.2769007682800293	0.025\\
2.3185768127441406	0.026\\
2.33266544342041	0.027\\
2.490328073501587	0.028\\
2.8977372646331787	0.029\\
3.1404056549072266	0.03\\
3.168814182281494	0.031\\
3.1722850799560547	0.032\\
3.2254819869995117	0.033\\
3.24495005607605	0.034\\
3.2491848468780518	0.035\\
3.293593406677246	0.036\\
3.3140013217926025	0.037\\
3.358990430831909	0.038\\
3.377363920211792	0.039\\
3.452319860458374	0.04\\
3.4775586128234863	0.041\\
3.495938301086426	0.042\\
3.520341634750366	0.043\\
3.5263819694519043	0.044\\
3.604822874069214	0.045\\
3.7062597274780273	0.046\\
3.8873283863067627	0.047\\
4.04019832611084	0.048\\
4.045282363891602	0.049\\
4.068899631500244	0.05\\
4.084101676940918	0.051\\
4.100353240966797	0.052\\
4.263363361358643	0.053\\
4.314635753631592	0.054\\
4.323029041290283	0.055\\
4.388788223266602	0.056\\
4.433854579925537	0.057\\
4.47211217880249	0.058\\
4.518230438232422	0.059\\
4.576472759246826	0.06\\
4.584161281585693	0.061\\
4.672956466674805	0.062\\
4.706786155700684	0.063\\
4.751490592956543	0.064\\
4.807558536529541	0.065\\
4.912839889526367	0.066\\
4.925419807434082	0.067\\
4.937559604644775	0.068\\
4.943419933319092	0.069\\
4.94523286819458	0.07\\
5.049821853637695	0.071\\
5.165629863739014	0.072\\
5.175357341766357	0.073\\
5.189835071563721	0.074\\
5.338785648345947	0.075\\
5.399714469909668	0.076\\
5.412681579589844	0.077\\
5.537632942199707	0.078\\
5.572470664978027	0.079\\
5.661101818084717	0.08\\
5.819805145263672	0.081\\
5.8824872970581055	0.082\\
5.889974117279053	0.083\\
6.017814636230469	0.084\\
6.020483493804932	0.085\\
6.078839302062988	0.086\\
6.093676567077637	0.087\\
6.101968765258789	0.088\\
6.360099792480469	0.089\\
6.364314556121826	0.09\\
6.389339447021484	0.091\\
6.398656368255615	0.092\\
6.404597759246826	0.093\\
6.43903112411499	0.094\\
6.4637250900268555	0.095\\
6.525038719177246	0.096\\
6.620074272155762	0.097\\
6.634268760681152	0.098\\
6.720982551574707	0.099\\
6.725149154663086	0.1\\
6.753995418548584	0.101\\
6.849864482879639	0.102\\
6.859923839569092	0.103\\
6.868748664855957	0.104\\
6.899718761444092	0.105\\
6.929780006408691	0.106\\
7.016369819641113	0.107\\
7.089917182922363	0.108\\
7.091679573059082	0.109\\
7.102517604827881	0.11\\
7.117656230926514	0.111\\
7.12158203125	0.112\\
7.270987510681152	0.113\\
7.336575031280518	0.114\\
7.393795013427734	0.115\\
7.429242134094238	0.116\\
7.477024078369141	0.117\\
7.59834623336792	0.118\\
7.615936756134033	0.119\\
7.667555332183838	0.12\\
7.706718444824219	0.121\\
7.720725059509277	0.122\\
7.800997257232666	0.123\\
7.805240154266357	0.124\\
7.8140869140625	0.125\\
7.818306922912598	0.126\\
7.828033447265625	0.127\\
7.857783794403076	0.128\\
7.879448890686035	0.129\\
7.888368129730225	0.13\\
7.890436172485352	0.131\\
7.933034896850586	0.132\\
7.939189910888672	0.133\\
7.952232360839844	0.134\\
7.984572887420654	0.135\\
8.011265754699707	0.136\\
8.033536911010742	0.137\\
8.070262908935547	0.138\\
8.147124290466309	0.139\\
8.190529823303223	0.14\\
8.20194149017334	0.141\\
8.213591575622559	0.142\\
8.227400779724121	0.143\\
8.265151023864746	0.144\\
8.276107788085938	0.145\\
8.290010452270508	0.146\\
8.327140808105469	0.147\\
8.37813663482666	0.148\\
8.393041610717773	0.149\\
8.412140846252441	0.15\\
8.418997764587402	0.151\\
8.504813194274902	0.152\\
8.562631607055664	0.153\\
8.587345123291016	0.154\\
8.609331130981445	0.155\\
8.659611701965332	0.156\\
8.6624755859375	0.157\\
8.666061401367188	0.158\\
8.679667472839355	0.159\\
8.712691307067871	0.16\\
8.726249694824219	0.161\\
8.728092193603516	0.162\\
8.737992286682129	0.163\\
8.739201545715332	0.164\\
8.825883865356445	0.165\\
8.866477012634277	0.166\\
8.875702857971191	0.167\\
8.876808166503906	0.168\\
8.906322479248047	0.169\\
8.959424018859863	0.17\\
9.059597969055176	0.171\\
9.079629898071289	0.172\\
9.085716247558594	0.173\\
9.088367462158203	0.174\\
9.19603157043457	0.175\\
9.221269607543945	0.176\\
9.24946403503418	0.177\\
9.280741691589355	0.178\\
9.338027954101562	0.179\\
9.341322898864746	0.18\\
9.387460708618164	0.181\\
9.402376174926758	0.182\\
9.4406099319458	0.183\\
9.477952003479004	0.184\\
9.496563911437988	0.185\\
9.515944480895996	0.186\\
9.533836364746094	0.187\\
9.539443969726562	0.188\\
9.576128005981445	0.189\\
9.597107887268066	0.19\\
9.59930419921875	0.191\\
9.64733600616455	0.192\\
9.66064167022705	0.193\\
9.667861938476562	0.194\\
9.6898832321167	0.195\\
9.712522506713867	0.196\\
9.730338096618652	0.197\\
9.751532554626465	0.198\\
9.762161254882812	0.199\\
9.763895034790039	0.2\\
9.790855407714844	0.201\\
9.791302680969238	0.202\\
9.841925621032715	0.203\\
9.89072036743164	0.204\\
9.90796184539795	0.205\\
9.917834281921387	0.206\\
9.92015552520752	0.207\\
9.930248260498047	0.208\\
9.948394775390625	0.209\\
9.985980987548828	0.21\\
10.020249366760254	0.211\\
10.059660911560059	0.212\\
10.083826065063477	0.213\\
10.097073554992676	0.214\\
10.11581802368164	0.215\\
10.125642776489258	0.216\\
10.161373138427734	0.217\\
10.17497730255127	0.218\\
10.179460525512695	0.219\\
10.200334548950195	0.22\\
10.208776473999023	0.221\\
10.21781063079834	0.222\\
10.222415924072266	0.223\\
10.24527359008789	0.224\\
10.247204780578613	0.225\\
10.27578353881836	0.226\\
10.31867790222168	0.227\\
10.321240425109863	0.228\\
10.365639686584473	0.229\\
10.37171459197998	0.23\\
10.374323844909668	0.231\\
10.392257690429688	0.232\\
10.403158187866211	0.233\\
10.407745361328125	0.234\\
10.409554481506348	0.235\\
10.413705825805664	0.236\\
10.419215202331543	0.237\\
10.468132019042969	0.238\\
10.470261573791504	0.239\\
10.50275993347168	0.24\\
10.50973892211914	0.241\\
10.51776123046875	0.242\\
10.533049583435059	0.243\\
10.553871154785156	0.244\\
10.556639671325684	0.245\\
10.60326099395752	0.246\\
10.61160659790039	0.247\\
10.628959655761719	0.248\\
10.645880699157715	0.249\\
10.66193962097168	0.25\\
10.692520141601562	0.251\\
10.694354057312012	0.252\\
10.720548629760742	0.253\\
10.742135047912598	0.254\\
10.74555778503418	0.255\\
10.766030311584473	0.256\\
10.767012596130371	0.257\\
10.768993377685547	0.258\\
10.7913179397583	0.259\\
10.85746955871582	0.26\\
10.859304428100586	0.261\\
10.862503051757812	0.262\\
10.867424964904785	0.263\\
10.86963939666748	0.264\\
10.880579948425293	0.265\\
10.889219284057617	0.266\\
10.889978408813477	0.267\\
10.909528732299805	0.268\\
10.93124771118164	0.269\\
10.93131160736084	0.27\\
10.94240951538086	0.271\\
10.944866180419922	0.272\\
10.966979026794434	0.273\\
10.97558879852295	0.274\\
10.979782104492188	0.275\\
10.984496116638184	0.276\\
11.039281845092773	0.277\\
11.043780326843262	0.278\\
11.110454559326172	0.279\\
11.130578994750977	0.28\\
11.133365631103516	0.281\\
11.143953323364258	0.282\\
11.19332504272461	0.283\\
11.19876766204834	0.284\\
11.201927185058594	0.285\\
11.203939437866211	0.286\\
11.229260444641113	0.287\\
11.276867866516113	0.288\\
11.331779479980469	0.289\\
11.363149642944336	0.29\\
11.370820999145508	0.291\\
11.372613906860352	0.292\\
11.38604736328125	0.293\\
11.422256469726562	0.294\\
11.425609588623047	0.295\\
11.477734565734863	0.296\\
11.51042366027832	0.297\\
11.523944854736328	0.298\\
11.523990631103516	0.299\\
11.546164512634277	0.3\\
11.5620756149292	0.301\\
11.586376190185547	0.302\\
11.650184631347656	0.303\\
11.68620491027832	0.304\\
11.704301834106445	0.305\\
11.708317756652832	0.306\\
11.719037055969238	0.307\\
11.765981674194336	0.308\\
11.76824951171875	0.309\\
11.77584457397461	0.31\\
11.777297973632812	0.311\\
11.801526069641113	0.312\\
11.826305389404297	0.313\\
11.865588188171387	0.314\\
11.870415687561035	0.315\\
11.891622543334961	0.316\\
11.910799980163574	0.317\\
11.915349960327148	0.318\\
11.937976837158203	0.319\\
11.963521957397461	0.32\\
12.024051666259766	0.321\\
12.042719841003418	0.322\\
12.059730529785156	0.323\\
12.0648832321167	0.324\\
12.089649200439453	0.325\\
12.096212387084961	0.326\\
12.120923042297363	0.327\\
12.22685718536377	0.328\\
12.24134635925293	0.329\\
12.277268409729004	0.33\\
12.279693603515625	0.331\\
12.281479835510254	0.332\\
12.283947944641113	0.333\\
12.306161880493164	0.334\\
12.311700820922852	0.335\\
12.343017578125	0.336\\
12.346257209777832	0.337\\
12.35912036895752	0.338\\
12.375748634338379	0.339\\
12.378057479858398	0.34\\
12.426126480102539	0.341\\
12.441019058227539	0.342\\
12.464815139770508	0.343\\
12.516600608825684	0.344\\
12.538116455078125	0.345\\
12.546188354492188	0.346\\
12.572549819946289	0.347\\
12.593900680541992	0.348\\
12.618247985839844	0.349\\
12.619410514831543	0.35\\
12.636423110961914	0.351\\
12.63696002960205	0.352\\
12.63830280303955	0.353\\
12.643573760986328	0.354\\
12.668400764465332	0.355\\
12.680191040039062	0.356\\
12.684195518493652	0.357\\
12.699603080749512	0.358\\
12.72950553894043	0.359\\
12.735758781433105	0.36\\
12.750454902648926	0.361\\
12.75562858581543	0.362\\
12.832206726074219	0.363\\
12.832260131835938	0.364\\
12.896885871887207	0.365\\
12.900718688964844	0.366\\
12.904879570007324	0.367\\
12.909036636352539	0.368\\
12.920055389404297	0.369\\
12.934950828552246	0.37\\
12.955549240112305	0.371\\
12.961750030517578	0.372\\
12.977940559387207	0.373\\
12.978073120117188	0.374\\
12.98273754119873	0.375\\
13.002206802368164	0.376\\
13.00829792022705	0.377\\
13.058981895446777	0.378\\
13.11775016784668	0.379\\
13.193647384643555	0.38\\
13.202376365661621	0.381\\
13.218664169311523	0.382\\
13.225130081176758	0.383\\
13.232577323913574	0.384\\
13.249489784240723	0.385\\
13.249897956848145	0.386\\
13.26525592803955	0.387\\
13.273487091064453	0.388\\
13.309374809265137	0.389\\
13.35262680053711	0.39\\
13.372208595275879	0.391\\
13.395764350891113	0.392\\
13.432344436645508	0.393\\
13.463178634643555	0.394\\
13.47110366821289	0.395\\
13.479057312011719	0.396\\
13.490352630615234	0.397\\
13.496345520019531	0.398\\
13.500848770141602	0.399\\
13.512283325195312	0.4\\
13.536251068115234	0.401\\
13.58653450012207	0.402\\
13.598647117614746	0.403\\
13.599987030029297	0.404\\
13.608213424682617	0.405\\
13.632454872131348	0.406\\
13.637060165405273	0.407\\
13.64265251159668	0.408\\
13.644475936889648	0.409\\
13.651741027832031	0.41\\
13.65434741973877	0.411\\
13.67275333404541	0.412\\
13.710135459899902	0.413\\
13.724271774291992	0.414\\
13.772629737854004	0.415\\
13.804606437683105	0.416\\
13.844398498535156	0.417\\
13.853801727294922	0.418\\
13.862264633178711	0.419\\
13.869638442993164	0.42\\
13.875692367553711	0.421\\
13.892047882080078	0.422\\
13.900481224060059	0.423\\
13.955475807189941	0.424\\
13.974902153015137	0.425\\
13.975494384765625	0.426\\
14.01560115814209	0.427\\
14.022638320922852	0.428\\
14.049726486206055	0.429\\
14.053741455078125	0.43\\
14.054494857788086	0.431\\
14.08566951751709	0.432\\
14.09579849243164	0.433\\
14.162004470825195	0.434\\
14.168635368347168	0.435\\
14.17341423034668	0.436\\
14.192362785339355	0.437\\
14.215415000915527	0.438\\
14.233392715454102	0.439\\
14.236363410949707	0.44\\
14.375502586364746	0.441\\
14.389371871948242	0.442\\
14.39071273803711	0.443\\
14.393362998962402	0.444\\
14.401941299438477	0.445\\
14.418498039245605	0.446\\
14.419143676757812	0.447\\
14.421513557434082	0.448\\
14.479669570922852	0.449\\
14.497636795043945	0.45\\
14.502267837524414	0.451\\
14.530190467834473	0.452\\
14.550577163696289	0.453\\
14.6029634475708	0.454\\
14.607707023620605	0.455\\
14.624154090881348	0.456\\
14.624533653259277	0.457\\
14.68320369720459	0.458\\
14.68451976776123	0.459\\
14.691389083862305	0.46\\
14.705426216125488	0.461\\
14.723381996154785	0.462\\
14.748064041137695	0.463\\
14.76438045501709	0.464\\
14.849739074707031	0.465\\
14.85033893585205	0.466\\
14.881898880004883	0.467\\
14.89181900024414	0.468\\
14.89543628692627	0.469\\
14.931640625	0.47\\
14.941011428833008	0.471\\
14.96926498413086	0.472\\
14.990455627441406	0.473\\
14.996599197387695	0.474\\
14.996824264526367	0.475\\
15.016035079956055	0.476\\
15.079496383666992	0.477\\
15.092451095581055	0.478\\
15.099650382995605	0.479\\
15.143622398376465	0.48\\
15.148971557617188	0.481\\
15.153450012207031	0.482\\
15.176841735839844	0.483\\
15.247764587402344	0.484\\
15.290504455566406	0.485\\
15.324990272521973	0.486\\
15.335216522216797	0.487\\
15.37144947052002	0.488\\
15.381041526794434	0.489\\
15.43741226196289	0.49\\
15.447723388671875	0.491\\
15.449840545654297	0.492\\
15.498531341552734	0.493\\
15.531402587890625	0.494\\
15.563228607177734	0.495\\
15.595598220825195	0.496\\
15.599454879760742	0.497\\
15.604135513305664	0.498\\
15.610153198242188	0.499\\
15.618175506591797	0.5\\
15.629389762878418	0.501\\
15.636385917663574	0.502\\
15.678464889526367	0.503\\
15.723405838012695	0.504\\
15.73725700378418	0.505\\
15.743775367736816	0.506\\
15.755415916442871	0.507\\
15.780313491821289	0.508\\
15.832387924194336	0.509\\
15.874198913574219	0.51\\
15.885977745056152	0.511\\
15.941550254821777	0.512\\
15.944231986999512	0.513\\
15.956342697143555	0.514\\
15.982135772705078	0.515\\
15.99614143371582	0.516\\
16.044692993164062	0.517\\
16.074800491333008	0.518\\
16.14810562133789	0.519\\
16.15497589111328	0.52\\
16.16201400756836	0.521\\
16.167089462280273	0.522\\
16.172151565551758	0.523\\
16.210960388183594	0.524\\
16.23851203918457	0.525\\
16.27155303955078	0.526\\
16.307205200195312	0.527\\
16.323284149169922	0.528\\
16.37101173400879	0.529\\
16.39453125	0.53\\
16.424638748168945	0.531\\
16.438013076782227	0.532\\
16.464588165283203	0.533\\
16.487468719482422	0.534\\
16.497663497924805	0.535\\
16.497827529907227	0.536\\
16.49891471862793	0.537\\
16.546466827392578	0.538\\
16.548965454101562	0.539\\
16.555400848388672	0.54\\
16.56398582458496	0.541\\
16.56900405883789	0.542\\
16.608402252197266	0.543\\
16.612361907958984	0.544\\
16.647945404052734	0.545\\
16.692184448242188	0.546\\
16.71072006225586	0.547\\
16.739917755126953	0.548\\
16.746257781982422	0.549\\
16.75366973876953	0.55\\
16.75865936279297	0.551\\
16.82571792602539	0.552\\
16.843271255493164	0.553\\
16.872722625732422	0.554\\
16.87863540649414	0.555\\
16.886362075805664	0.556\\
16.893482208251953	0.557\\
16.91252326965332	0.558\\
16.935270309448242	0.559\\
16.949987411499023	0.56\\
16.98978042602539	0.561\\
16.998952865600586	0.562\\
17.004825592041016	0.563\\
17.047151565551758	0.564\\
17.076936721801758	0.565\\
17.088638305664062	0.566\\
17.12643814086914	0.567\\
17.13081932067871	0.568\\
17.15037727355957	0.569\\
17.17772102355957	0.57\\
17.193683624267578	0.571\\
17.214752197265625	0.572\\
17.218650817871094	0.573\\
17.220008850097656	0.574\\
17.23783302307129	0.575\\
17.254924774169922	0.576\\
17.28311538696289	0.577\\
17.330013275146484	0.578\\
17.35303497314453	0.579\\
17.381900787353516	0.58\\
17.40934944152832	0.581\\
17.415529251098633	0.582\\
17.477468490600586	0.583\\
17.49665069580078	0.584\\
17.502113342285156	0.585\\
17.537294387817383	0.586\\
17.550987243652344	0.587\\
17.578393936157227	0.588\\
17.602136611938477	0.589\\
17.607383728027344	0.59\\
17.6324520111084	0.591\\
17.666128158569336	0.592\\
17.732160568237305	0.593\\
17.73482322692871	0.594\\
17.738950729370117	0.595\\
17.761932373046875	0.596\\
17.809871673583984	0.597\\
17.820905685424805	0.598\\
17.872539520263672	0.599\\
17.950252532958984	0.6\\
17.954158782958984	0.601\\
17.971118927001953	0.602\\
17.978960037231445	0.603\\
18.01181411743164	0.604\\
18.02080535888672	0.605\\
18.072154998779297	0.606\\
18.137556076049805	0.607\\
18.150909423828125	0.608\\
18.182083129882812	0.609\\
18.185388565063477	0.61\\
18.193666458129883	0.611\\
18.20218276977539	0.612\\
18.214365005493164	0.613\\
18.273794174194336	0.614\\
18.282621383666992	0.615\\
18.309228897094727	0.616\\
18.35797691345215	0.617\\
18.361032485961914	0.618\\
18.370071411132812	0.619\\
18.370628356933594	0.62\\
18.394479751586914	0.621\\
18.43621826171875	0.622\\
18.465877532958984	0.623\\
18.476022720336914	0.624\\
18.492399215698242	0.625\\
18.504188537597656	0.626\\
18.542835235595703	0.627\\
18.546733856201172	0.628\\
18.586034774780273	0.629\\
18.595478057861328	0.63\\
18.667583465576172	0.631\\
18.691715240478516	0.632\\
18.75921630859375	0.633\\
18.77853775024414	0.634\\
18.817358016967773	0.635\\
18.903562545776367	0.636\\
18.90580177307129	0.637\\
18.950164794921875	0.638\\
18.969833374023438	0.639\\
18.996370315551758	0.64\\
19.01827049255371	0.641\\
19.02603530883789	0.642\\
19.029150009155273	0.643\\
19.033620834350586	0.644\\
19.03410530090332	0.645\\
19.040489196777344	0.646\\
19.054954528808594	0.647\\
19.06393051147461	0.648\\
19.139846801757812	0.649\\
19.16900634765625	0.65\\
19.17327308654785	0.651\\
19.193906784057617	0.652\\
19.25108528137207	0.653\\
19.271663665771484	0.654\\
19.279722213745117	0.655\\
19.290857315063477	0.656\\
19.381916046142578	0.657\\
19.39449691772461	0.658\\
19.467782974243164	0.659\\
19.489397048950195	0.66\\
19.50007438659668	0.661\\
19.512598037719727	0.662\\
19.533918380737305	0.663\\
19.55246353149414	0.664\\
19.614625930786133	0.665\\
19.659645080566406	0.666\\
19.66568946838379	0.667\\
19.668304443359375	0.668\\
19.67475128173828	0.669\\
19.69983673095703	0.67\\
19.704578399658203	0.671\\
19.746614456176758	0.672\\
19.793210983276367	0.673\\
19.881938934326172	0.674\\
19.884679794311523	0.675\\
19.942020416259766	0.676\\
19.97411346435547	0.677\\
19.984071731567383	0.678\\
19.98499870300293	0.679\\
20.043245315551758	0.68\\
20.062816619873047	0.681\\
20.11049461364746	0.682\\
20.147808074951172	0.683\\
20.219202041625977	0.684\\
20.229562759399414	0.685\\
20.23800277709961	0.686\\
20.24430274963379	0.687\\
20.248395919799805	0.688\\
20.287996292114258	0.689\\
20.322072982788086	0.69\\
20.323820114135742	0.691\\
20.344350814819336	0.692\\
20.356693267822266	0.693\\
20.384727478027344	0.694\\
20.393569946289062	0.695\\
20.41811752319336	0.696\\
20.476268768310547	0.697\\
20.480377197265625	0.698\\
20.487415313720703	0.699\\
20.558353424072266	0.7\\
20.5987491607666	0.701\\
20.696720123291016	0.702\\
20.76373291015625	0.703\\
20.816036224365234	0.704\\
20.85076904296875	0.705\\
20.878814697265625	0.706\\
20.913129806518555	0.707\\
20.913436889648438	0.708\\
20.923646926879883	0.709\\
20.96897315979004	0.71\\
20.999542236328125	0.711\\
21.006256103515625	0.712\\
21.05038070678711	0.713\\
21.053035736083984	0.714\\
21.05942153930664	0.715\\
21.060855865478516	0.716\\
21.08898162841797	0.717\\
21.105571746826172	0.718\\
21.123258590698242	0.719\\
21.155391693115234	0.72\\
21.194242477416992	0.721\\
21.197742462158203	0.722\\
21.20423698425293	0.723\\
21.210371017456055	0.724\\
21.24493408203125	0.725\\
21.287330627441406	0.726\\
21.324262619018555	0.727\\
21.341026306152344	0.728\\
21.342849731445312	0.729\\
21.345203399658203	0.73\\
21.36297035217285	0.731\\
21.374937057495117	0.732\\
21.38981819152832	0.733\\
21.447364807128906	0.734\\
21.50701904296875	0.735\\
21.583581924438477	0.736\\
21.619464874267578	0.737\\
21.620746612548828	0.738\\
21.67426109313965	0.739\\
21.690649032592773	0.74\\
21.691125869750977	0.741\\
21.699119567871094	0.742\\
21.714763641357422	0.743\\
21.732013702392578	0.744\\
21.742868423461914	0.745\\
21.81757926940918	0.746\\
21.831703186035156	0.747\\
21.847091674804688	0.748\\
21.92596435546875	0.749\\
21.93515396118164	0.75\\
22.061227798461914	0.751\\
22.10449981689453	0.752\\
22.10837745666504	0.753\\
22.197729110717773	0.754\\
22.2377986907959	0.755\\
22.2972354888916	0.756\\
22.34868049621582	0.757\\
22.362415313720703	0.758\\
22.3863468170166	0.759\\
22.39505386352539	0.76\\
22.39720916748047	0.761\\
22.44251823425293	0.762\\
22.457555770874023	0.763\\
22.464473724365234	0.764\\
22.5203857421875	0.765\\
22.555843353271484	0.766\\
22.559118270874023	0.767\\
22.633756637573242	0.768\\
22.661983489990234	0.769\\
22.665752410888672	0.77\\
22.690380096435547	0.771\\
22.703073501586914	0.772\\
22.75035858154297	0.773\\
22.782854080200195	0.774\\
22.788705825805664	0.775\\
22.858192443847656	0.776\\
22.993186950683594	0.777\\
23.006681442260742	0.778\\
23.014328002929688	0.779\\
23.02649688720703	0.78\\
23.071861267089844	0.781\\
23.100048065185547	0.782\\
23.12834930419922	0.783\\
23.199270248413086	0.784\\
23.208751678466797	0.785\\
23.226730346679688	0.786\\
23.294265747070312	0.787\\
23.307125091552734	0.788\\
23.33989715576172	0.789\\
23.348390579223633	0.79\\
23.35634994506836	0.791\\
23.393701553344727	0.792\\
23.396013259887695	0.793\\
23.404417037963867	0.794\\
23.45114517211914	0.795\\
23.580280303955078	0.796\\
23.59604263305664	0.797\\
23.598031997680664	0.798\\
23.645633697509766	0.799\\
23.650190353393555	0.8\\
23.706565856933594	0.801\\
23.731176376342773	0.802\\
23.738262176513672	0.803\\
23.77776336669922	0.804\\
23.791349411010742	0.805\\
23.799152374267578	0.806\\
23.807283401489258	0.807\\
23.80770492553711	0.808\\
23.863386154174805	0.809\\
23.894758224487305	0.81\\
23.89933967590332	0.811\\
23.987098693847656	0.812\\
24.11266326904297	0.813\\
24.2127685546875	0.814\\
24.262313842773438	0.815\\
24.269357681274414	0.816\\
24.341190338134766	0.817\\
24.356510162353516	0.818\\
24.56822395324707	0.819\\
24.610925674438477	0.82\\
24.620197296142578	0.821\\
24.722774505615234	0.822\\
24.77866554260254	0.823\\
24.793546676635742	0.824\\
24.83085060119629	0.825\\
24.868206024169922	0.826\\
24.86960220336914	0.827\\
24.929515838623047	0.828\\
24.935203552246094	0.829\\
24.937421798706055	0.83\\
24.95060157775879	0.831\\
24.987510681152344	0.832\\
25.023117065429688	0.833\\
25.045442581176758	0.834\\
25.048633575439453	0.835\\
25.082056045532227	0.836\\
25.126502990722656	0.837\\
25.136959075927734	0.838\\
25.150785446166992	0.839\\
25.206069946289062	0.84\\
25.432758331298828	0.841\\
25.450429916381836	0.842\\
25.50394630432129	0.843\\
25.545900344848633	0.844\\
25.548568725585938	0.845\\
25.561664581298828	0.846\\
25.6364803314209	0.847\\
25.758506774902344	0.848\\
25.846025466918945	0.849\\
25.85742950439453	0.85\\
25.85797691345215	0.851\\
25.860830307006836	0.852\\
25.921409606933594	0.853\\
26.000633239746094	0.854\\
26.052082061767578	0.855\\
26.057939529418945	0.856\\
26.101531982421875	0.857\\
26.14785385131836	0.858\\
26.161231994628906	0.859\\
26.205963134765625	0.86\\
26.213090896606445	0.861\\
26.346698760986328	0.862\\
26.357460021972656	0.863\\
26.38826560974121	0.864\\
26.420148849487305	0.865\\
26.479154586791992	0.866\\
26.52816390991211	0.867\\
26.542348861694336	0.868\\
26.726917266845703	0.869\\
26.7281436920166	0.87\\
26.75843048095703	0.871\\
26.866317749023438	0.872\\
26.903823852539062	0.873\\
26.9124755859375	0.874\\
26.927349090576172	0.875\\
27.001432418823242	0.876\\
27.012910842895508	0.877\\
27.024459838867188	0.878\\
27.14725112915039	0.879\\
27.15082550048828	0.88\\
27.189939498901367	0.881\\
27.199853897094727	0.882\\
27.248796463012695	0.883\\
27.2616024017334	0.884\\
27.301719665527344	0.885\\
27.31052589416504	0.886\\
27.475454330444336	0.887\\
27.552457809448242	0.888\\
27.643484115600586	0.889\\
27.65826416015625	0.89\\
27.770038604736328	0.891\\
27.77059555053711	0.892\\
27.77714729309082	0.893\\
27.799596786499023	0.894\\
27.87450408935547	0.895\\
27.9776611328125	0.896\\
28.02093505859375	0.897\\
28.087549209594727	0.898\\
28.108463287353516	0.899\\
28.18098258972168	0.9\\
28.18441390991211	0.901\\
28.212255477905273	0.902\\
28.221858978271484	0.903\\
28.258813858032227	0.904\\
28.268510818481445	0.905\\
28.279644012451172	0.906\\
28.323577880859375	0.907\\
28.52977180480957	0.908\\
28.581335067749023	0.909\\
28.642208099365234	0.91\\
28.646881103515625	0.911\\
28.67521858215332	0.912\\
28.883281707763672	0.913\\
28.909072875976562	0.914\\
29.05858039855957	0.915\\
29.264392852783203	0.916\\
29.284175872802734	0.917\\
29.356372833251953	0.918\\
29.403661727905273	0.919\\
29.451398849487305	0.92\\
29.456432342529297	0.921\\
29.499853134155273	0.922\\
29.526458740234375	0.923\\
29.577077865600586	0.924\\
29.68680191040039	0.925\\
29.702917098999023	0.926\\
29.7393798828125	0.927\\
29.754457473754883	0.928\\
29.790987014770508	0.929\\
29.95001983642578	0.93\\
30.054841995239258	0.931\\
30.2091007232666	0.932\\
30.27110481262207	0.933\\
30.299243927001953	0.934\\
30.34976577758789	0.935\\
30.53180503845215	0.936\\
30.671445846557617	0.937\\
30.702957153320312	0.938\\
30.75863265991211	0.939\\
30.87550163269043	0.94\\
31.042015075683594	0.941\\
31.0639591217041	0.942\\
31.08218002319336	0.943\\
31.11971664428711	0.944\\
31.125356674194336	0.945\\
31.173763275146484	0.946\\
31.19371223449707	0.947\\
31.202007293701172	0.948\\
31.376991271972656	0.949\\
31.502704620361328	0.95\\
31.510929107666016	0.951\\
31.52543067932129	0.952\\
31.69589614868164	0.953\\
31.74140167236328	0.954\\
31.822540283203125	0.955\\
31.944927215576172	0.956\\
31.983217239379883	0.957\\
32.263580322265625	0.958\\
32.44263458251953	0.959\\
32.54347229003906	0.96\\
32.60807800292969	0.961\\
32.90943908691406	0.962\\
33.06338882446289	0.963\\
33.11307907104492	0.964\\
33.18159866333008	0.965\\
33.193504333496094	0.966\\
33.19655227661133	0.967\\
33.48332595825195	0.968\\
33.71702194213867	0.969\\
33.87366485595703	0.97\\
33.90171813964844	0.971\\
33.96751403808594	0.972\\
33.97782897949219	0.973\\
34.18098449707031	0.974\\
34.99182891845703	0.975\\
35.2271842956543	0.976\\
35.344791412353516	0.977\\
35.441436767578125	0.978\\
35.51628112792969	0.979\\
35.5221061706543	0.98\\
35.71543502807617	0.981\\
36.04023742675781	0.982\\
36.04266357421875	0.983\\
36.15675354003906	0.984\\
36.43360900878906	0.985\\
36.465633392333984	0.986\\
36.63032531738281	0.987\\
36.73765563964844	0.988\\
37.66341781616211	0.989\\
37.87451171875	0.99\\
38.04496383666992	0.991\\
38.26342010498047	0.992\\
38.36379623413086	0.993\\
38.524200439453125	0.994\\
39.24238586425781	0.995\\
39.46086120605469	0.996\\
40.37895202636719	0.997\\
40.38080978393555	0.998\\
41.11738586425781	0.999\\
42.601280212402344	1.0\\
};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=4)}


\end{axis}
\end{tikzpicture}


==> figs/fig_Generalization.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[
	width=2.97in, height=2in, scale only axis,
    symbolic x coords={ Miami, Austin, Columbus, Dallas },
    xtick=data,
    ylabel={Average WSR [bit/s/Hz]},
    ymin=0, ymax=22,
    grid style={dashed, line width=0.5pt, draw=black!12},
    axis line style={line width=0.7pt, draw=black!40},
    axis background/.style={fill=white},
    xmajorgrids=true,
    ymajorgrids=true,
    ybar,
    bar width=4pt,
    enlarge x limits=0.2,   % left and right margins
    x tick label style={rotate=0, anchor=center, yshift=-4pt},
    legend style={at={(0.5,1.05)}, anchor=south,  legend cell align=left, align=left, legend columns=3, font=\sffamily\tiny, fill=white, draw=black!40,
        line width=0.7pt},
    ymajorgrids,
]

% =====================================================
% BAR SHIFTS (6 bars centered per group)
% =====================================================
% spacing = bar width = 6pt
% shifts = ±(0.5,1.5,2.5)*6pt = 3,9,15

% ================= UNFOLDED =================

\addplot[bar shift=-15pt, fill=tabblue!75, draw=tabblue!90!black]
coordinates {(Miami, 14.722206)
(Austin, 15.955746)
(Columbus, 11.943252)
(Dallas, 13.611118)};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=2)}

\addplot[bar shift=-9pt, fill=taborange!75, draw=taborange!90!black]
coordinates {(Miami, 18.298977)
(Austin, 20.126167)
(Columbus, 14.620319)
(Dallas, 16.246046)};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=4)}

\addplot[bar shift=-3pt, fill=tabgreen!75, draw=tabgreen!90!black]
coordinates {(Miami, 18.970823)
(Austin, 21.327838)
(Columbus, 15.167595)
(Dallas, 16.709577)};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=6)}

% ================= MODEL-BASED =================

\addplot[bar shift=3pt, fill=black!65, draw=black]
coordinates {(Miami, 17.335399)
(Austin, 21.363023)
(Columbus, 13.007874)
(Dallas, 16.528502)};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=200)}

% ================= BENCHMARKS =================

\addplot[bar shift=9pt, fill=white, draw=black, pattern=north east lines]
coordinates {(Miami, 13.550730)
(Austin, 15.077205)
(Columbus, 10.308733)
(Dallas, 11.760599)};
\addlegendentry{Benchmark: AO-MO}

\addplot[bar shift=15pt, fill=white, draw=black, pattern=north west lines]
coordinates {(Miami, 10.978122)
(Austin, 11.367092)
(Columbus, 9.253147)
(Dallas, 8.572376)};
\addlegendentry{Benchmark: Mat. Decomp.}

\end{axis}
\end{tikzpicture}

==> figs/fig_P1.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.65in, height=1.45in, scale only axis,
    % --- Axis Range ---
    xmin=-1, xmax=201, ymin=0, ymax=29,
    % --- Axis Labels ---
    xlabel={Iteration $L$}, 
    ylabel={Weighted Sum-Rate [bps/Hz]},
    % --- Custom Tick Positions ---
    xtick={0,20,40,60,80,100,120,140,160,180,200},
    ytick={0,5,10,15,20,25},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{0},\ttk{20},\ttk{40},\ttk{60},\ttk{80},\ttk{100},\ttk{120},\ttk{140},\ttk{160},\ttk{180},\ttk{200}},
    yticklabels={\ttk{0},\ttk{5},\ttk{10},\ttk{15},\ttk{20},\ttk{25}},
    % --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(1,1)},
        anchor=north east,
        legend cell align=left,
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\scriptsize}
]

\addplot[
    line width=1.2pt,
    color=profBlue
    % mark=square*,
    % mark repeat=6, 
    % mark size=1.1pt
]table[row sep=crcr]{%
0	0.499788\\
1	7.768129\\
2	8.152795\\
3	8.485914\\
4	8.783383\\
5	9.052294\\
6	9.297714\\
7	9.523500\\
8	9.732557\\
9	9.927252\\
10	10.109440\\
11	10.280649\\
12	10.442153\\
13	10.594989\\
14	10.740068\\
15	10.878162\\
16	11.009984\\
17	11.136257\\
18	11.257990\\
19	11.377235\\
20	11.499325\\
21	11.639288\\
22	11.837286\\
23	12.176438\\
24	12.731006\\
25	13.412243\\
26	14.034561\\
27	14.528696\\
28	14.923336\\
29	15.258572\\
30	15.552918\\
31	15.815597\\
32	16.055103\\
33	16.275856\\
34	16.481035\\
35	16.673088\\
36	16.853874\\
37	17.024952\\
38	17.187708\\
39	17.342760\\
40	17.490919\\
41	17.632942\\
42	17.769369\\
43	17.900570\\
44	18.026974\\
45	18.149073\\
46	18.267292\\
47	18.381857\\
48	18.493095\\
49	18.601137\\
50	18.706276\\
51	18.808664\\
52	18.908445\\
53	19.005793\\
54	19.100183\\
55	19.192291\\
56	19.282372\\
57	19.370405\\
58	19.456608\\
59	19.540993\\
60	19.623652\\
61	19.704681\\
62	19.784140\\
63	19.862061\\
64	19.938566\\
65	20.013615\\
66	20.087341\\
67	20.159767\\
68	20.230972\\
69	20.300934\\
70	20.369713\\
71	20.437363\\
72	20.503918\\
73	20.569447\\
74	20.633892\\
75	20.697365\\
76	20.759907\\
77	20.821442\\
78	20.882065\\
79	20.941814\\
80	21.000671\\
81	21.058699\\
82	21.115919\\
83	21.172293\\
84	21.227922\\
85	21.282688\\
86	21.336794\\
87	21.390144\\
88	21.442751\\
89	21.494652\\
90	21.545858\\
91	21.596401\\
92	21.646244\\
93	21.695465\\
94	21.744068\\
95	21.792011\\
96	21.839346\\
97	21.886063\\
98	21.932066\\
99	21.977177\\
100	22.021795\\
101	22.065788\\
102	22.109226\\
103	22.152079\\
104	22.194370\\
105	22.236191\\
106	22.277397\\
107	22.318130\\
108	22.358248\\
109	22.397947\\
110	22.437109\\
111	22.475805\\
112	22.514009\\
113	22.551737\\
114	22.589006\\
115	22.625843\\
116	22.662233\\
117	22.698128\\
118	22.733662\\
119	22.768726\\
120	22.803455\\
121	22.837706\\
122	22.871548\\
123	22.905020\\
124	22.938114\\
125	22.970907\\
126	23.003254\\
127	23.035217\\
128	23.066935\\
129	23.098213\\
130	23.129135\\
131	23.159760\\
132	23.190056\\
133	23.220009\\
134	23.249638\\
135	23.278999\\
136	23.308002\\
137	23.336626\\
138	23.365078\\
139	23.393154\\
140	23.420956\\
141	23.448404\\
142	23.475643\\
143	23.502491\\
144	23.529118\\
145	23.555458\\
146	23.581461\\
147	23.607235\\
148	23.632694\\
149	23.657856\\
150	23.682831\\
151	23.707413\\
152	23.731857\\
153	23.755936\\
154	23.779713\\
155	23.803356\\
156	23.826603\\
157	23.849636\\
158	23.872419\\
159	23.894884\\
160	23.917200\\
161	23.939220\\
162	23.960964\\
163	23.982431\\
164	24.003693\\
165	24.024752\\
166	24.045410\\
167	24.066053\\
168	24.086224\\
169	24.106356\\
170	24.126146\\
171	24.145763\\
172	24.165127\\
173	24.184301\\
174	24.203243\\
175	24.221973\\
176	24.240379\\
177	24.258678\\
178	24.276768\\
179	24.294634\\
180	24.312374\\
181	24.329857\\
182	24.347183\\
183	24.364246\\
184	24.381176\\
185	24.397955\\
186	24.414511\\
187	24.430817\\
188	24.447016\\
189	24.463047\\
190	24.478966\\
191	24.494640\\
192	24.510197\\
193	24.525537\\
194	24.540842\\
195	24.555826\\
196	24.570744\\
197	24.585533\\
198	24.600128\\
199	24.614763\\
200	24.628988\\
};
%\addlegendentry{Latent Tracking without Temporal Correlation}

\def\ymaxval{24.628988}

\addplot[
    dashed,
    line width=1pt,
    color=black!60,
    domain=-1:201
] {\ymaxval};

\node[anchor=south, yshift=0pt, font=\sffamily\scriptsize]
at (axis cs:42, 24.5) {Max = 24.63 bps/Hz};

% ---- Annotated runtime arrows (INSIDE axis environment) ----
\draw[->, thick, color=black!60, line width=1pt] 
  (axis cs:40,17.490919-0.5) -- ++(axis direction cs:0,-7);
\node[anchor=north, font=\sffamily\scriptsize] 
  at (axis cs:40,17.490919-8.2) {1.07 s};

\draw[->, thick, color=black!60, line width=1pt] 
  (axis cs:100,22.021795-0.5) -- ++(axis direction cs:0,-7);
\node[anchor=north, font=\sffamily\scriptsize] 
  at (axis cs:100,22.021795-8.2) {2.62 s};

\draw[->, thick, color=black!60, line width=1pt] 
  (axis cs:160,23.917200-0.5) -- ++(axis direction cs:0,-7);
\node[anchor=north, font=\sffamily\scriptsize] 
  at (axis cs:160,23.917200-8.2) {4.17 s};

\end{axis}
\end{tikzpicture}


==> figs/fig_P2.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.65in, height=1.45in, scale only axis,
    % --- Axis Range ---
    xmin=-0.5, xmax=60, ymin=22.5, ymax=25.2,
    % --- Axis Labels ---
    xlabel={Iteration $L$}, 
    ylabel={Weighted Sum-Rate [bps/Hz]},
    % --- Custom Tick Positions ---
    xtick={0,10,20,30,40,50,60},
    ytick={22.5,23,23.5,24,24.5,25},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{0},\ttk{10},\ttk{20},\ttk{30},\ttk{40},\ttk{50},\ttk{60}},
    yticklabels={\ttk{22.5},\ttk{23},\ttk{23.5},\ttk{24},\ttk{24.5},\ttk{25}},
    % --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(1,1)},
        anchor=north east,
        legend cell align=left,
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\scriptsize}
]

\addplot[
    line width=1.2pt,
    color=profBlue
    % mark=square*,
    % mark repeat=6, 
    % mark size=1.1pt
]table[row sep=crcr]{%
0	22.614822\\
1	23.036993\\
2	23.337839\\
3	23.644596\\
4	23.812769\\
5	24.139257\\
6	24.178812\\
7	24.230724\\
8	24.158266\\
9	24.336872\\
10	24.431890\\
11	24.403877\\
12	24.440231\\
13	24.455576\\
14	24.444054\\
15	24.471277\\
16	24.483503\\
17	24.480045\\
18	24.502848\\
19	24.508657\\
20	24.514721\\
21	24.520741\\
22	24.526936\\
23	24.536337\\
24	24.552116\\
25	24.559155\\
26	24.571808\\
27	24.573280\\
28	24.578560\\
29	24.586367\\
30	24.582876\\
31	24.591007\\
32	24.588507\\
33	24.597597\\
34	24.596672\\
35	24.601065\\
36	24.601921\\
37	24.605297\\
38	24.605051\\
39	24.607872\\
40	24.610920\\
41	24.612116\\
42	24.610870\\
43	24.615242\\
44	24.611923\\
45	24.615265\\
46	24.615196\\
47	24.615036\\
48	24.616579\\
49	24.617907\\
50	24.618809\\
51	24.619644\\
52	24.620430\\
53	24.621368\\
54	24.622177\\
55	24.622513\\
56	24.622936\\
57	24.623547\\
58	24.624054\\
59	24.624306\\
};
%\addlegendentry{Latent Tracking without Temporal Correlation}

\def\ymaxval{24.624306}

\addplot[
    dashed,
    line width=1.2pt,
    color=black!60,
    domain=-1:201
] {\ymaxval};

\node[anchor=south, yshift=1.5pt, font=\sffamily\scriptsize]
at (axis cs:12.5, 24.624) {Max = 24.62 bps/Hz};

% ---- Annotated runtime arrows (INSIDE axis environment) ----
\draw[->, thick, color=black!60, line width=1pt] 
  (axis cs:15,24.471277-0.05) -- ++(axis direction cs:0,-0.7);
\node[anchor=north, font=\sffamily\scriptsize] 
  at (axis cs:15,24.471277-0.8) {0.033 s};

\draw[->, thick, color=black!60, line width=1pt] 
  (axis cs:30,24.582876-0.05) -- ++(axis direction cs:0,-0.7);
\node[anchor=north, font=\sffamily\scriptsize] 
  at (axis cs:30,24.582876-0.8) {0.047 s};

\draw[->, thick, color=black!60, line width=1pt] 
  (axis cs:45,24.615265-0.05) -- ++(axis direction cs:0,-0.7);
\node[anchor=north, font=\sffamily\scriptsize] 
  at (axis cs:45,24.615265-0.8) {0.062 s};

\end{axis}
\end{tikzpicture}


==> figs/fig_WSRvsL.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[
    width=2.97in, height=2.4in, scale only axis,
    xlabel={Number of unfolding layers},
    ylabel={Achieved WSR [bps/Hz]},
    xmin=1.5, xmax=7.5,
    ymin=0, ymax=47.7,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    axis line style={line width=0.7pt, draw=black!40},
    axis background/.style={fill=white},
    xtick={2,3,4,5,6,7},
    ytick={0,10,20,30,40},
    xticklabels={$L=2$,$L=3$,$L=4$,$L=5$,$L=6$,$L=7$},
    legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, fill=white, draw=black!40,
        line width=0.7pt, font=\sffamily\scriptsize},
    legend image post style={mark=*, mark options={solid, fill=black}}
]
% =========================================
% mean + range
% columns:
% x   mean   min   max
% =========================================

% -------- Min–Max Boxes (true bottom = min) --------
\addplot[
    area legend,
    draw=black,
    fill=black!10
] coordinates {(0,0)};
\addlegendentry{Min--Max Range}

\foreach \x/\min/\max in {
2/1.120569/30.405960,
3/1.197920/39.770519,
4/1.336551/42.601280,
5/1.403853/42.536961,
6/1.414448/43.771473,
7/1.420401/43.549458
}{
    \addplot[
        draw=black,
        fill=black!10,
        line width=0.8pt
    ] coordinates {
        (\x-0.15,\min)
        (\x-0.15,\max)
        (\x+0.15,\max)
        (\x+0.15,\min)
        (\x-0.15,\min)
    };
}
\addlegendimage{
    legend image code/.code={
        \draw[draw=black, fill=black!10] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);
    }
}

% -------- Mean Curve --------
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    line width=1.1pt,
    mark options={solid}
]
table[
    row sep=\\,
    x=x,
    y=mean
]{
x mean min max \\
2 14.945246 1.120569 30.405960 \\
3 17.293691 1.197920 39.770519 \\
4 18.346993 1.336551 42.601280 \\
5 18.967807 1.403853 42.536961 \\
6 19.133330 1.414448 43.771473 \\
7 19.235471 1.420401 43.549458 \\
};\addlegendentry{Mean}

\end{axis}
\end{tikzpicture}


==> figs/fig_WSRvsNMSE.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.97in, height=2.4in, scale only axis,
    % --- Axis Range ---
    xmin=0.000085, xmax=0.58, ymin=4.6, ymax=25,
    xmode=log,
    % --- Axis Labels ---
    xlabel={CSI NMSE}, 
    ylabel={Achieved WSR [bps/Hz]},
    % --- Custom Tick Positions ---
    ytick={0,5,10,15,20,25},
    % --- Tick Labels using \ttk ---
    yticklabels={\ttk{0},\ttk{5},\ttk{10},\ttk{15},\ttk{20},\ttk{25},\ttk{30},\ttk{35},\ttk{40}},
    % --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(1,1)}, anchor=north east,
        legend cell align=left,  
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\scriptsize}
]

% ---- Model-Based Iter=200 ----
\addplot[black,
    dashed,
    mark=pentagon,
    mark size=2.7pt,
    line width=1.2pt,
    mark options={solid, fill=black}
    ]table[row sep=crcr]{%
1.000000e-04	16.838485\\
5.492803e-04	16.825906\\
3.017088e-03	16.806702\\
1.657227e-02	16.654113\\
9.102821e-02	15.522062\\
5.000000e-01	12.179310\\
};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=200)}

% ---- Model-Based Iter=50 ----
\addplot[
    black,
    dashed,
    mark=square,
    mark size=2pt,
    line width=1.2pt,
    mark options={solid, fill=black}
] table[row sep=crcr]{%
1.000000e-04	14.696149\\
5.492803e-04	14.684990\\
3.017088e-03	14.691590\\
1.657227e-02	14.689816\\
9.102821e-02	14.070085\\
5.000000e-01	11.352784\\
};
\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=50)}

% ---- Unfolded Iter=4 mean ----
\addplot[color=taborange, mark=triangle*, mark size=2.2pt, line width=1.2pt, mark options={solid, fill=taborange}] table[row sep=crcr]{%
1.000000e-04	16.298246\\
5.492803e-04	16.271884\\
3.017088e-03	16.025679\\
1.657227e-02	14.912578\\
9.102821e-02	12.406257\\
5.000000e-01	9.123111\\
};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=4)}

% ---- Unfolded Iter=2 mean ----
\addplot[color=tabblue, mark=*, mark size=2pt, line width=1.2pt, mark options={solid, fill=tabblue}] table[row sep=crcr]{%
1.000000e-04	13.190988\\
5.492803e-04	13.164840\\
3.017088e-03	13.062592\\
1.657227e-02	12.512697\\
9.102821e-02	10.986320\\
5.000000e-01	8.576329\\
};
\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=2)}







% ---- Unfolded Iter=2 upper ----
\addplot[name path=Unfolded_Iter2_upper, draw=none] table[row sep=crcr]{%
1.000000e-04	19.467990\\
5.492803e-04	19.416836\\
3.017088e-03	19.206744\\
1.657227e-02	18.197700\\
9.102821e-02	15.728093\\
5.000000e-01	12.286233\\
};
% ---- Unfolded Iter=2 lower ----
\addplot[name path=Unfolded_Iter2_lower, draw=none] table[row sep=crcr]{%
1.000000e-04	6.913985\\
5.492803e-04	6.912845\\
3.017088e-03	6.918440\\
1.657227e-02	6.827694\\
9.102821e-02	6.244546\\
5.000000e-01	4.866425\\
};
% ---- Unfolded Iter=2 band ----
\addplot[tabblue!30, opacity=0.5] fill between[of=Unfolded_Iter2_upper and Unfolded_Iter2_lower];





% ---- Unfolded Iter=4 upper ----
\addplot[name path=Unfolded_Iter4_upper, draw=none] table[row sep=crcr]{%
1.000000e-04	24.473853\\
5.492803e-04	24.417251\\
3.017088e-03	23.892024\\
1.657227e-02	21.838721\\
9.102821e-02	17.673588\\
5.000000e-01	12.871678\\
};
% ---- Unfolded Iter=4 lower ----
\addplot[name path=Unfolded_Iter4_lower, draw=none] table[row sep=crcr]{%
1.000000e-04	8.122638\\
5.492803e-04	8.126517\\
3.017088e-03	8.159334\\
1.657227e-02	7.986435\\
9.102821e-02	7.138926\\
5.000000e-01	5.374545\\
};

% ---- Unfolded Iter=4 band ----
\addplot[taborange!30, opacity=0.5] fill between[of=Unfolded_Iter4_upper and Unfolded_Iter4_lower];


\end{axis}
\end{tikzpicture}


==> figs/fig_WSRvsRuntime.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.97in, height=2in, scale only axis,
    % --- Axis Range ---
    xmin=0, xmax=20, ymin=1, ymax=38,
    xmode=log,
    % --- Axis Labels ---
    xlabel={Runtime [seconds]}, 
    ylabel={Achieved WSR [bps/Hz]},
    % --- Custom Tick Positions ---
    xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400},
    ytick={0,5,10,15,20,25,30,35,40},
    % --- Tick Labels using \ttk ---
    xticklabels={{},\ttk{0.2},{},{},\ttk{0.5},{},{},{},{},\ttk{1},\ttk{2},{},{},\ttk{5},{},{},{},{},\ttk{10},{},{},{},{},{},{},{},{},\ttk{100},{},{},{}},
    yticklabels={\ttk{0},\ttk{5},\ttk{10},\ttk{15},\ttk{20},\ttk{25},\ttk{30},\ttk{35},\ttk{40}},
	% --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(0.5,1.05)}, anchor=south,
        legend cell align=left, 
        legend columns=3, 
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\tiny}
]

\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=tabblue,
] table[row sep=crcr]{%
2.909279e-01	11.057173\\
1.886899e-01	13.581409\\
1.984808e-01	23.604412\\
1.794889e-01	12.926561\\
1.959748e-01	8.712996\\
1.569259e-01	4.473157\\
1.743660e-01	6.376812\\
1.645262e-01	16.228903\\
1.574059e-01	10.528525\\
2.070768e-01	21.760420\\
2.204030e-01	24.281862\\
1.560299e-01	16.493393\\
2.337599e-01	22.390772\\
1.759818e-01	12.119472\\
1.755872e-01	14.163906\\
1.941092e-01	16.095266\\
};\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=2)\,\quad\ }

\addplot[
    only marks,
    mark=triangle*,
    mark size=2.5pt,
    color=taborange,
] table[row sep=crcr]{%
4.500291e-01	11.241055\\
3.613679e-01	21.025366\\
2.639222e-01	26.677519\\
2.751560e-01	16.591639\\
3.104191e-01	9.412502\\
2.231224e-01	4.894503\\
3.205111e-01	11.731529\\
2.768192e-01	14.416709\\
2.281289e-01	10.958114\\
2.650590e-01	29.662352\\
2.659979e-01	32.525482\\
2.737260e-01	18.836733\\
4.011810e-01	27.531694\\
3.216469e-01	12.985290\\
2.621698e-01	18.326509\\
3.022010e-01	19.074768\\
};\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=4)\,\quad\ }

\addplot[
    only marks,
    mark=square*,
    mark size=1.6pt,
    color=tabgreen,
] table[row sep=crcr]{%
4.291451e-01	11.234782\\
3.550620e-01	21.747099\\
4.414740e-01	25.196762\\
3.972862e-01	16.683128\\
4.808381e-01	9.652327\\
2.961521e-01	4.929611\\
3.503480e-01	11.784321\\
2.957320e-01	14.899930\\
4.079607e-01	11.335408\\
3.727529e-01	30.430546\\
3.482850e-01	35.457535\\
3.327961e-01	18.215651\\
4.421959e-01	29.872442\\
3.480649e-01	13.005246\\
3.996501e-01	20.502361\\
4.903460e-01	19.015190\\
};\addlegendentry{Unfolded Alg.~\ref{ModelAlgo} ($L$=6)}

\addplot[
    only marks,
    mark=pentagon,
    mark size=2.2pt,
    line width=0.8pt,
    color=tabred,
] table[row sep=crcr]{%
8.244650e+00	11.620625\\
7.075068e+00	18.592163\\
5.430616e+00	22.103212\\
6.666707e+00	17.695824\\
6.360641e+00	10.041546\\
1.668616e+00	4.974675\\
6.788353e+00	14.820833\\
5.379013e+00	15.523195\\
5.385146e+00	11.926088\\
6.679929e+00	32.454399\\
6.653937e+00	24.485802\\
5.332873e+00	20.836136\\
8.271151e+00	31.217968\\
6.741802e+00	13.760427\\
6.781861e+00	18.384701\\
8.016479e+00	18.917418\\
};\addlegendentry{Alg.~\ref{ModelAlgo} ($L$=200)}

\addplot[
    only marks,
    mark=+,
    mark size=2.2pt,
    line width=0.8pt,
    color=black,
] table[row sep=crcr]{%
3.286651e+00	6.407126\\
7.613615e+00	19.410210\\
8.336654e+00	23.037167\\
2.625105e+00	12.620838\\
3.247528e+00	9.493598\\
2.169101e+00	3.141079\\
3.489359e+00	10.104256\\
7.521987e+00	11.043639\\
2.141586e+00	10.434544\\
2.647735e+00	24.361130\\
8.277720e+00	28.502680\\
2.275177e+00	16.653561\\
4.253829e+00	26.412628\\
2.753992e+00	12.019421\\
6.028980e+00	17.676218\\
1.020719e+00	15.873992\\
};\addlegendentry{Benchmark: AO-MO}



\addplot[
    only marks,
    mark=x,
    mark size=2.2pt,
    line width=0.8pt,
    color=black,
] table[row sep=crcr]{%
3.172381e-01	8.127346\\
2.818801e-01	9.741897\\
2.679310e-01	23.002935\\
2.691679e-01	14.466516\\
2.465479e-01	3.729205\\
1.610513e-01	2.851811\\
2.918382e-01	8.822935\\
2.501943e-01	14.372696\\
2.751060e-01	6.752618\\
2.595210e-01	14.936431\\
2.650728e-01	13.335495\\
2.948151e-01	12.048157\\
2.942009e-01	13.333979\\
2.636111e-01	7.944017\\
3.019681e-01	16.558411\\
2.918742e-01	8.763159\\
};\addlegendentry{Benchmark: Mat. Decomp.}


\end{axis}
\end{tikzpicture}


==> figs/fig_twoStage.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    name=mainplot,
    % --- Plot Size ---
    width=2.97in, height=2.4in, scale only axis,
    % --- Axis Range ---
    xmin=-41, xmax=11, ymin=-0.5, ymax=22.1,
    % --- Axis Labels ---
    xlabel={Per-DMA input power [dBm]}, 
    ylabel={WSR [bps/Hz]},
    % --- Custom Tick Positions ---
    xtick={-40,-30,-20,-10,0,10},
    ytick={0,5,10,15,20},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{-40},\ttk{-30},\ttk{-20},\ttk{-10},\ttk{0},\ttk{10}},
    yticklabels={\ttk{0},\ttk{5},\ttk{10},\ttk{15},\ttk{20}}, 
    % --- Frame (outer box) ---
    axis line style={line width=0.7pt, draw=black!40},
    % --- Background ---
    axis background/.style={fill=white},
    % --- Grid (lightest layer) ---
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.5pt, draw=black!12},
    % --- Legend ---
    legend style={
        at={(0,1)},
        anchor=north west,
        legend cell align=left,
        align=left,
        fill=white,
        draw=black!40,
        line width=0.7pt,
        font=\sffamily\scriptsize}
]
\addplot[
    line width=1pt,
    color=black,
    densely dotted,
    line width=1.2pt,
]table[row sep=crcr]{%
-40	0.7242908654\\
-30	2.5030686498\\
-20	5.8116083740\\
-10	10.5407443603\\
-5	13.1551568639\\
0	16.0024814112\\
5	18.7345642578\\
10	21.8756926209\\
};
\addlegendentry{Virtual fully-digital $\Fm_\Dt$ and $\Fm_\At$}

\addplot[
    line width=1pt,
    color=tabblue,
    mark=o,
    mark size=2.1pt,
    line width=1.2pt,
    mark options={solid, fill=tabblue}
]table[row sep=crcr]{%
-40	0.7242099255\\
-30	2.4443287493\\
-20	5.6997768825\\
-10	10.4790131126\\
-5	13.0529077977\\
0	15.8437830741\\
5	18.4102584738\\
10	21.1549917758\\
};
\addlegendentry{Two-stage decomp. ($N_{\mathsf{RF}}=8$)}

\addplot[
    line width=1pt,
    color=taborange,
    dashed,
    mark=+,
    mark size=3pt,
    line width=1.2pt,
    mark options={solid, fill=taborange}
]table[row sep=crcr]{%
-40	0.7242277687\\
-30	2.4494505726\\
-20	5.6726318716\\
-10	10.3879585492\\
-5	12.8658557883\\
0	15.2654011473\\
5	17.0068022329\\
10	18.4157859944\\
};
\addlegendentry{Two-stage decomp. ($N_{\mathsf{RF}}=6$)}

\addplot[
    line width=1pt,
    color=tabgreen,
    %mark=square,
    %mark size=1.7pt,
    line width=1.2pt,
    mark options={solid, fill=tabblue}
]table[row sep=crcr]{%
-40	0.2807776051\\
-30	1.7522492000\\
-20	4.9221003000\\
-10	9.2041143982\\
-5	11.8624762708\\
0	14.3427394455\\
5	17.0807131055\\
10	19.9020130630\\
};
\addlegendentry{Direct tri-domain AO ($N_{\mathsf{RF}}=8$)}

\addplot[
    line width=1pt,
    color=profOrange,
    dashed,
    %mark=+,
    %mark size=3pt,
    line width=1.2pt,
    mark options={solid, fill=taborange}
]table[row sep=crcr]{%
-40	0.2686090289\\
-30	1.7298707911\\
-20	4.8366304660\\
-10	9.1718713355\\
-5	11.8276228729\\
0	14.2804024326\\
5	16.8363902103\\
10	19.4691567120\\
};
\addlegendentry{Direct tri-domain AO ($N_{\mathsf{RF}}=6$)}

\draw[black!45, line width=0.6pt]
    (axis cs:-6,11.3) rectangle (axis cs:1,16.4);
    
\end{axis}

\begin{axis}[%
    at={(mainplot.south east)},
    anchor=south east,
    xshift=-0.12in,
    yshift=0.12in,
    width=0.85in, height=1.05in, scale only axis,
    xmin=-6, xmax=1, ymin=11.3, ymax=16.4,
    xtick={-5,0},
    ytick={12,14,16},
    tick label style={font=\sffamily\tiny},
    axis line style={line width=0.55pt, draw=black!45},
    axis background/.style={fill=white},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed, line width=0.35pt, draw=black!10},
]
\addplot[
    color=black,
    densely dotted,
    line width=1.2pt,
]table[row sep=crcr]{%
-40	0.7242908654\\
-30	2.5030686498\\
-20	5.8116083740\\
-10	10.5407443603\\
-5	13.1551568639\\
0	16.0024814112\\
5	18.7345642578\\
10	21.8756926209\\
};

\addplot[
    color=tabblue,
    mark=o,
    mark size=2.1pt,
    line width=1.2pt,
    mark options={solid, fill=tabblue}
]table[row sep=crcr]{%
-40	0.7242099255\\
-30	2.4443287493\\
-20	5.6997768825\\
-10	10.4790131126\\
-5	13.0529077977\\
0	15.8437830741\\
5	18.4102584738\\
10	21.1549917758\\
};

\addplot[
    color=tabgreen,
    %mark=square,
    %mark size=1.7pt,
    line width=1.2pt,
    mark options={solid, fill=tabblue}
]table[row sep=crcr]{%
-40	0.2807776051\\
-30	1.7522492000\\
-20	4.9221003000\\
-10	9.2041143982\\
-5	11.8624762708\\
0	14.3427394455\\
5	17.0807131055\\
10	19.9020130630\\
};

\addplot[
    color=taborange,
    dashed,
    mark=+,
    mark size=3pt,
    line width=1.2pt,
    mark options={solid, fill=taborange}
]table[row sep=crcr]{%
-40	0.7242277687\\
-30	2.4494505726\\
-20	5.6726318716\\
-10	10.3879585492\\
-5	12.8658557883\\
0	15.2654011473\\
5	17.0068022329\\
10	18.4157859944\\
};

\addplot[
    color=profOrange,
    dashed,
    %mark=square*,
    %mark size=1pt,
    line width=1.2pt,
    mark options={solid, fill=taborange}
]table[row sep=crcr]{%
-40	0.2686090289\\
-30	1.7298707911\\
-20	4.8366304660\\
-10	9.1718713355\\
-5	11.8276228729\\
0	14.2804024326\\
5	16.8363902103\\
10	19.4691567120\\
};
\end{axis}
\end{tikzpicture}

